SK-Tree: a systematic malware detection algorithm on streaming trees via the signature kernel

The development of machine learning algorithms in the cyber security domain has been impeded by the complex, hierarchical, sequential and multimodal nature of the data involved. In this paper we introduce the notion of a streaming tree as a generic data structure encompassing a large portion of real-world cyber security data. Starting from host-based event logs we represent computer processes as streaming trees that evolve in continuous time. Leveraging the properties of the signature kernel, a machine learning tool that recently emerged as a leading technology for learning with complex sequences of data, we develop the SK-Tree algorithm. SK-Tree is a supervised learning method for systematic malware detection on streaming trees that is robust to irregular sampling and high dimensionality of the underlying streams. We demonstrate the effectiveness of SK-Tree to detect malicious events on a portion of the publicly available DARPA OpTC dataset, achieving an AUROC score of 98%.

==> images/processTreeExample.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.040942in}{3.679691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.040942in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.040942in}{3.679691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.679691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327273in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{3.579691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487397in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487397in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963124in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.963124in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.438851in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.438851in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.914577in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914577in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.390304in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.390304in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.866031in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.866031in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.341758in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.341758in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.817485in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.817485in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088636in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.850000in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times10^{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327273in}{0.639691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.160606in, y=0.591466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327273in}{1.248387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.160606in, y=1.200161in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327273in}{1.857082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.091161in, y=1.808857in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327273in}{2.465778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.091161in, y=2.417553in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327273in}{3.074474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.091161in, y=3.026248in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.035606in,y=2.039691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.644387in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.644387in}{0.761430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.644387in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.644387in}{0.639691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.644387in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.644387in}{1.004909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.644387in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.644387in}{0.639691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.439098in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.439098in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.440068in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.440068in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.440354in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.440354in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{6.704018in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{6.704018in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{6.705159in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{6.705159in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{6.705159in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{6.705159in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{6.705159in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{6.705159in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{7.221685in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{7.221685in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{7.280465in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{7.280465in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{7.280465in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{7.280465in}{2.709256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.439098in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.439098in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.440068in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.440068in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.440354in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.440354in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.704018in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.704018in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{6.705159in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{6.705159in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{6.705159in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{6.705159in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{6.705159in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{6.705159in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{7.221685in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{7.221685in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{7.280465in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{7.280465in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{7.280465in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{7.280465in}{1.370126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{6.261554in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{6.261554in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{6.280583in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{6.280583in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{6.299612in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{6.299612in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{6.319821in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{6.319821in}{1.735343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{6.261554in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{6.261554in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{6.280583in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{6.280583in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{6.299612in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{6.299612in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{6.319821in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{6.319821in}{0.883169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.830995in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.830995in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.074474in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.074474in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.134306in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.134306in}{3.317952in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{3.317952in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.648967in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.648967in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.899009in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.899009in}{3.439691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134306in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134306in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.648967in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.648967in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.899009in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.899009in}{1.126648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.257560in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.257560in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.561379in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.561379in}{2.222300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.257560in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.257560in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{5.561379in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{5.561379in}{1.248387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.566726in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.566726in}{2.465778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.566726in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.566726in}{1.126648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.565032in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.565032in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{6.648967in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{6.648967in}{2.465778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.565032in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.565032in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{6.648967in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{6.648967in}{1.248387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.566726in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.566726in}{2.465778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.566726in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.566726in}{1.126648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.754334in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.754334in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{6.147094in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{6.147094in}{2.709256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.754334in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.754334in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.147094in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.147094in}{1.126648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.754334in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.754334in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{6.143212in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{6.143212in}{2.830995in}}%
\pgfpathlineto{\pgfqpoint{6.146199in}{2.830995in}}%
\pgfpathlineto{\pgfqpoint{6.146199in}{2.830995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.754334in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.754334in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.143212in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.143212in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.146199in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.146199in}{1.126648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.830995in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.830995in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{6.136380in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{6.136380in}{2.952735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.136380in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.136380in}{1.126648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.830995in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.830995in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.074474in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.074474in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.040949in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.040949in}{3.196213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.040949in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.040949in}{1.126648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.830995in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.830995in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.074474in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.074474in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.040949in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.040949in}{3.196213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.040949in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.040949in}{1.126648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.830995in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.830995in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.074474in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.074474in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.134306in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.134306in}{3.317952in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{3.317952in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.231221in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.231221in}{3.439691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134306in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134306in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.231221in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.231221in}{1.126648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.830995in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.830995in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{6.136380in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{6.136380in}{2.952735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.136380in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.136380in}{1.126648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.830995in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.830995in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.074474in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.074474in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.134306in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.134306in}{3.317952in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{3.317952in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.231221in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.231221in}{3.439691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134306in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134306in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.231221in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.231221in}{1.126648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{6.261554in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{6.261554in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{6.280583in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{6.280583in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{6.299612in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{6.299612in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{7.612199in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{7.612199in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{7.615834in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{7.615834in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{7.616785in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{7.616785in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{7.617318in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{7.617318in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{7.617318in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{7.617318in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{7.656575in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{7.656575in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{7.688373in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{7.688373in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{7.689876in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{7.689876in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{7.689876in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{7.689876in}{2.465778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{6.261554in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{6.261554in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{6.280583in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{6.280583in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{6.299612in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{6.299612in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{7.612199in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{7.612199in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{7.615834in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{7.615834in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{7.616785in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{7.616785in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{7.617318in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{7.617318in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{7.617318in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{7.617318in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{7.656575in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{7.656575in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{7.688373in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{7.688373in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{7.689876in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{7.689876in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{7.689876in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{7.689876in}{1.126648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.830995in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.830995in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.074474in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.074474in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.134306in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.134306in}{3.317952in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{3.317952in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.648967in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.648967in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.654028in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.654028in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.899009in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.899009in}{3.439691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134306in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134306in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.648967in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.648967in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.654028in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.654028in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{6.899009in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{6.899009in}{1.248387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.344039in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.709256in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.830995in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.830995in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{2.952735in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.074474in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.074474in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.134306in}{3.196213in}}%
\pgfpathlineto{\pgfqpoint{6.134306in}{3.317952in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{3.317952in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.648967in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.648967in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.899009in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.899009in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.902586in}{3.439691in}}%
\pgfpathlineto{\pgfqpoint{6.902586in}{3.439691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.996139in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.997033in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.997623in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.062151in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{5.063616in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.255410in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.503093in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.731746in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.732336in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.000208in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134306in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134306in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.134592in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.648967in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.648967in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.899009in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.899009in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.902586in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{6.902586in}{1.248387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{6.261554in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{6.261554in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{6.280583in}{1.613604in}}%
\pgfpathlineto{\pgfqpoint{6.280583in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{6.299612in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{6.299612in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{7.612199in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{7.612199in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{7.615834in}{1.735343in}}%
\pgfpathlineto{\pgfqpoint{7.615834in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{7.616785in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{7.616785in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{7.617318in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{7.617318in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{7.617318in}{1.978822in}}%
\pgfpathlineto{\pgfqpoint{7.617318in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{7.656575in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{7.656575in}{2.100561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.487397in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.489185in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.585815in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.623873in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.738352in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{4.919737in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{4.924228in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.925065in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{4.964322in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{6.261554in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{6.261554in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{6.280583in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{6.280583in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{6.299612in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{6.299612in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{7.612199in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{7.612199in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{7.615834in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{7.615834in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{7.616785in}{1.004909in}}%
\pgfpathlineto{\pgfqpoint{7.616785in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{7.617318in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{7.617318in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{7.617318in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{7.617318in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{7.656575in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{7.656575in}{1.126648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327273in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327273in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327273in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.622727in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.622727in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.579691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566992in}{1.180263in}}%
\pgfpathlineto{\pgfqpoint{1.575215in}{1.935409in}}%
\pgfpathlineto{\pgfqpoint{1.558429in}{3.378369in}}%
\pgfpathlineto{\pgfqpoint{0.493991in}{2.699886in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575215in}{1.935409in}}%
\pgfpathlineto{\pgfqpoint{3.208441in}{1.513233in}}%
\pgfpathlineto{\pgfqpoint{3.276774in}{2.999706in}}%
\pgfpathlineto{\pgfqpoint{1.558429in}{3.378369in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566992in}{1.180263in}}%
\pgfpathlineto{\pgfqpoint{2.285367in}{0.688570in}}%
\pgfpathlineto{\pgfqpoint{3.208441in}{1.513233in}}%
\pgfpathlineto{\pgfqpoint{1.575215in}{1.935409in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566992in}{1.180263in}}%
\pgfpathlineto{\pgfqpoint{2.285367in}{0.688570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199854in,y=0.470519in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360544in,y=0.722550in,left,,rotate=344.032169]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times10^{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671755in}{1.150286in}}%
\pgfpathlineto{\pgfqpoint{1.675101in}{1.909589in}}%
\pgfpathlineto{\pgfqpoint{1.663306in}{3.355258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887043in}{1.088684in}}%
\pgfpathlineto{\pgfqpoint{1.880238in}{1.856563in}}%
\pgfpathlineto{\pgfqpoint{1.878781in}{3.307775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104862in}{1.026358in}}%
\pgfpathlineto{\pgfqpoint{2.087611in}{1.802959in}}%
\pgfpathlineto{\pgfqpoint{2.096724in}{3.259748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325256in}{0.963294in}}%
\pgfpathlineto{\pgfqpoint{2.297257in}{1.748767in}}%
\pgfpathlineto{\pgfqpoint{2.317178in}{3.211167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548272in}{0.899481in}}%
\pgfpathlineto{\pgfqpoint{2.509212in}{1.693978in}}%
\pgfpathlineto{\pgfqpoint{2.540186in}{3.162024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773956in}{0.834904in}}%
\pgfpathlineto{\pgfqpoint{2.723516in}{1.638582in}}%
\pgfpathlineto{\pgfqpoint{2.765794in}{3.112308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002357in}{0.769550in}}%
\pgfpathlineto{\pgfqpoint{2.940208in}{1.582569in}}%
\pgfpathlineto{\pgfqpoint{2.994046in}{3.062009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233524in}{0.703405in}}%
\pgfpathlineto{\pgfqpoint{3.159327in}{1.525929in}}%
\pgfpathlineto{\pgfqpoint{3.224990in}{3.011117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680400in}{1.156828in}}%
\pgfpathlineto{\pgfqpoint{0.654434in}{1.137178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577039in,y=0.939659in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895604in}{1.095302in}}%
\pgfpathlineto{\pgfqpoint{0.869890in}{1.075422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.792294in,y=0.876674in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113336in}{1.033054in}}%
\pgfpathlineto{\pgfqpoint{1.087882in}{1.012939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.010085in,y=0.812947in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333641in}{0.970070in}}%
\pgfpathlineto{\pgfqpoint{1.308455in}{0.949717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230458in,y=0.748465in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556565in}{0.906338in}}%
\pgfpathlineto{\pgfqpoint{1.531654in}{0.885742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453459in,y=0.683213in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782154in}{0.841843in}}%
\pgfpathlineto{\pgfqpoint{1.757528in}{0.821000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.679134in,y=0.617179in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010458in}{0.776573in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{0.755478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907533in,y=0.550348in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241524in}{0.710513in}}%
\pgfpathlineto{\pgfqpoint{2.217492in}{0.689161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.138704in,y=0.482706in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208441in}{1.513233in}}%
\pgfpathlineto{\pgfqpoint{2.285367in}{0.688570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827598in, y=0.431534in, left, base,rotate=41.777191]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Depth in tree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566877in}{2.746344in}}%
\pgfpathlineto{\pgfqpoint{0.635778in}{1.231782in}}%
\pgfpathlineto{\pgfqpoint{2.348541in}{0.745009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730678in}{2.850752in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.347667in}}%
\pgfpathlineto{\pgfqpoint{2.490533in}{0.871863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890700in}{2.952752in}}%
\pgfpathlineto{\pgfqpoint{0.941831in}{1.461012in}}%
\pgfpathlineto{\pgfqpoint{2.629273in}{0.995812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047073in}{3.052426in}}%
\pgfpathlineto{\pgfqpoint{1.089883in}{1.571901in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{1.116953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199919in}{3.149851in}}%
\pgfpathlineto{\pgfqpoint{1.234760in}{1.680412in}}%
\pgfpathlineto{\pgfqpoint{2.897431in}{1.235381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349357in}{3.245105in}}%
\pgfpathlineto{\pgfqpoint{1.376563in}{1.786621in}}%
\pgfpathlineto{\pgfqpoint{3.027056in}{1.351186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495500in}{3.338258in}}%
\pgfpathlineto{\pgfqpoint{1.515390in}{1.890601in}}%
\pgfpathlineto{\pgfqpoint{3.153842in}{1.464455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334206in}{0.749083in}}%
\pgfpathlineto{\pgfqpoint{2.377241in}{0.736852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512740in,y=0.560565in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476313in}{0.875843in}}%
\pgfpathlineto{\pgfqpoint{2.519006in}{0.863894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652737in,y=0.689471in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615165in}{0.999701in}}%
\pgfpathlineto{\pgfqpoint{2.657520in}{0.988024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.789530in,y=0.815426in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750873in}{1.120754in}}%
\pgfpathlineto{\pgfqpoint{2.792895in}{1.109341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.923226in,y=0.938530in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883543in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{2.925236in}{1.227938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053930in,y=1.058879in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013277in}{1.354821in}}%
\pgfpathlineto{\pgfqpoint{3.054644in}{1.343908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181742in,y=1.176565in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140169in}{1.468011in}}%
\pgfpathlineto{\pgfqpoint{3.181216in}{1.457335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306755in,y=1.291674in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208441in}{1.513233in}}%
\pgfpathlineto{\pgfqpoint{3.276774in}{2.999706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764314in, y=1.466929in, left, base,rotate=87.368001]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of processes set off}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212586in}{1.603388in}}%
\pgfpathlineto{\pgfqpoint{1.574195in}{2.023104in}}%
\pgfpathlineto{\pgfqpoint{0.562572in}{1.272279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224090in}{1.853647in}}%
\pgfpathlineto{\pgfqpoint{1.571364in}{2.266413in}}%
\pgfpathlineto{\pgfqpoint{0.550296in}{1.527807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235799in}{2.108363in}}%
\pgfpathlineto{\pgfqpoint{1.568486in}{2.513872in}}%
\pgfpathlineto{\pgfqpoint{0.537795in}{1.788036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247719in}{2.367654in}}%
\pgfpathlineto{\pgfqpoint{1.565558in}{2.765587in}}%
\pgfpathlineto{\pgfqpoint{0.525062in}{2.053099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259854in}{2.631647in}}%
\pgfpathlineto{\pgfqpoint{1.562579in}{3.021670in}}%
\pgfpathlineto{\pgfqpoint{0.512090in}{2.323132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272212in}{2.900470in}}%
\pgfpathlineto{\pgfqpoint{1.559547in}{3.282234in}}%
\pgfpathlineto{\pgfqpoint{0.498872in}{2.598274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198914in}{1.606890in}}%
\pgfpathlineto{\pgfqpoint{3.239957in}{1.596376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450225in,y=1.633080in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210294in}{1.857093in}}%
\pgfpathlineto{\pgfqpoint{3.251711in}{1.846749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.463786in,y=1.882858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221876in}{2.111749in}}%
\pgfpathlineto{\pgfqpoint{3.263674in}{2.101583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477588in,y=2.137069in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233666in}{2.370979in}}%
\pgfpathlineto{\pgfqpoint{3.275853in}{2.360999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491637in,y=2.395835in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245670in}{2.634907in}}%
\pgfpathlineto{\pgfqpoint{3.288252in}{2.625121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.505940in,y=2.659277in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257894in}{2.903661in}}%
\pgfpathlineto{\pgfqpoint{3.300879in}{2.894080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520504in,y=2.927525in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.890919in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891718in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{0.887163in}{1.535783in}}%
\pgfpathlineto{\pgfqpoint{0.956945in}{1.516658in}}%
\pgfpathlineto{\pgfqpoint{0.956945in}{1.516658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.890919in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891718in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{1.042845in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.102703in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{1.099127in}{1.632005in}}%
\pgfpathlineto{\pgfqpoint{1.108300in}{1.629529in}}%
\pgfpathlineto{\pgfqpoint{1.108300in}{1.629529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.890919in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891718in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{1.042845in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.102703in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{1.250117in}{1.617883in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.401209in}{1.577206in}}%
\pgfpathlineto{\pgfqpoint{1.398973in}{1.701995in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{1.440466in}{1.816400in}}%
\pgfpathlineto{\pgfqpoint{1.611340in}{1.771532in}}%
\pgfpathlineto{\pgfqpoint{1.611340in}{1.771532in}}%
\pgfpathlineto{\pgfqpoint{1.611781in}{1.771416in}}%
\pgfpathlineto{\pgfqpoint{1.611781in}{1.771416in}}%
\pgfpathlineto{\pgfqpoint{1.611911in}{1.771382in}}%
\pgfpathlineto{\pgfqpoint{1.611911in}{1.771382in}}%
\pgfpathlineto{\pgfqpoint{2.195303in}{1.618194in}}%
\pgfpathlineto{\pgfqpoint{2.195303in}{1.618194in}}%
\pgfpathlineto{\pgfqpoint{2.195838in}{1.618054in}}%
\pgfpathlineto{\pgfqpoint{2.195838in}{1.618054in}}%
\pgfpathlineto{\pgfqpoint{2.195838in}{1.618054in}}%
\pgfpathlineto{\pgfqpoint{2.195838in}{1.618054in}}%
\pgfpathlineto{\pgfqpoint{2.195838in}{1.618054in}}%
\pgfpathlineto{\pgfqpoint{2.195838in}{1.618054in}}%
\pgfpathlineto{\pgfqpoint{2.439527in}{1.554065in}}%
\pgfpathlineto{\pgfqpoint{2.439527in}{1.554065in}}%
\pgfpathlineto{\pgfqpoint{2.467455in}{1.546732in}}%
\pgfpathlineto{\pgfqpoint{2.467455in}{1.546732in}}%
\pgfpathlineto{\pgfqpoint{2.467455in}{1.546732in}}%
\pgfpathlineto{\pgfqpoint{2.467455in}{1.546732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.890919in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891718in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{1.042845in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.102703in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{1.250117in}{1.617883in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.401209in}{1.577206in}}%
\pgfpathlineto{\pgfqpoint{1.544376in}{1.686907in}}%
\pgfpathlineto{\pgfqpoint{2.127195in}{1.532290in}}%
\pgfpathlineto{\pgfqpoint{2.127195in}{1.532290in}}%
\pgfpathlineto{\pgfqpoint{2.135878in}{1.529986in}}%
\pgfpathlineto{\pgfqpoint{2.135878in}{1.529986in}}%
\pgfpathlineto{\pgfqpoint{2.144565in}{1.527682in}}%
\pgfpathlineto{\pgfqpoint{2.145608in}{1.652865in}}%
\pgfpathlineto{\pgfqpoint{2.154880in}{1.650436in}}%
\pgfpathlineto{\pgfqpoint{2.154880in}{1.650436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.890919in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891718in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{1.042845in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.102703in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{1.250117in}{1.617883in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.401209in}{1.577206in}}%
\pgfpathlineto{\pgfqpoint{1.398973in}{1.701995in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{1.586037in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.671540in}{1.902082in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.782612in}{1.999829in}}%
\pgfpathlineto{\pgfqpoint{1.808687in}{1.993170in}}%
\pgfpathlineto{\pgfqpoint{1.808241in}{2.120981in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886880in}{2.101162in}}%
\pgfpathlineto{\pgfqpoint{1.886781in}{2.230293in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948825in}{2.345347in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011484in}{2.461859in}}%
\pgfpathlineto{\pgfqpoint{2.074320in}{2.446668in}}%
\pgfpathlineto{\pgfqpoint{2.074320in}{2.446668in}}%
\pgfpathlineto{\pgfqpoint{2.074454in}{2.446636in}}%
\pgfpathlineto{\pgfqpoint{2.074454in}{2.446636in}}%
\pgfpathlineto{\pgfqpoint{2.074454in}{2.446636in}}%
\pgfpathlineto{\pgfqpoint{2.075208in}{2.579748in}}%
\pgfpathlineto{\pgfqpoint{2.319285in}{2.521593in}}%
\pgfpathlineto{\pgfqpoint{2.321176in}{2.656517in}}%
\pgfpathlineto{\pgfqpoint{2.441513in}{2.628268in}}%
\pgfpathlineto{\pgfqpoint{2.443986in}{2.764739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.890919in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891718in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{1.042845in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.102703in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{1.250117in}{1.617883in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.401209in}{1.577206in}}%
\pgfpathlineto{\pgfqpoint{1.398973in}{1.701995in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{1.586037in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.812369in}{1.884012in}}%
\pgfpathlineto{\pgfqpoint{1.813325in}{1.883766in}}%
\pgfpathlineto{\pgfqpoint{1.813325in}{1.883766in}}%
\pgfpathlineto{\pgfqpoint{1.948773in}{1.848789in}}%
\pgfpathlineto{\pgfqpoint{1.948773in}{1.848789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.890919in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891718in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{1.042845in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.102703in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{1.250117in}{1.617883in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.401209in}{1.577206in}}%
\pgfpathlineto{\pgfqpoint{1.398973in}{1.701995in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{1.586037in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.671540in}{1.902082in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.922773in}{1.980138in}}%
\pgfpathlineto{\pgfqpoint{1.951349in}{1.972852in}}%
\pgfpathlineto{\pgfqpoint{1.951535in}{2.098624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.890919in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891718in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{1.042845in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.102703in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{1.250117in}{1.617883in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.401209in}{1.577206in}}%
\pgfpathlineto{\pgfqpoint{1.398973in}{1.701995in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{1.586037in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.671540in}{1.902082in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.782612in}{1.999829in}}%
\pgfpathlineto{\pgfqpoint{1.808687in}{1.993170in}}%
\pgfpathlineto{\pgfqpoint{1.948717in}{2.099333in}}%
\pgfpathlineto{\pgfqpoint{1.950770in}{2.098816in}}%
\pgfpathlineto{\pgfqpoint{1.950770in}{2.098816in}}%
\pgfpathlineto{\pgfqpoint{2.446384in}{1.974091in}}%
\pgfpathlineto{\pgfqpoint{2.446384in}{1.974091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.890919in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891718in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{1.042845in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.102703in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{1.250117in}{1.617883in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.401209in}{1.577206in}}%
\pgfpathlineto{\pgfqpoint{1.398973in}{1.701995in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{1.586037in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.671540in}{1.902082in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.922773in}{1.980138in}}%
\pgfpathlineto{\pgfqpoint{1.951349in}{1.972852in}}%
\pgfpathlineto{\pgfqpoint{2.087739in}{2.077639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.890919in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891718in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{1.042845in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.102703in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{1.250117in}{1.617883in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.401209in}{1.577206in}}%
\pgfpathlineto{\pgfqpoint{1.398973in}{1.701995in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{1.586037in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.671540in}{1.902082in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.782612in}{1.999829in}}%
\pgfpathlineto{\pgfqpoint{1.808687in}{1.993170in}}%
\pgfpathlineto{\pgfqpoint{1.808241in}{2.120981in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886880in}{2.101162in}}%
\pgfpathlineto{\pgfqpoint{2.026953in}{2.206820in}}%
\pgfpathlineto{\pgfqpoint{2.036968in}{2.204333in}}%
\pgfpathlineto{\pgfqpoint{2.037535in}{2.332526in}}%
\pgfpathlineto{\pgfqpoint{2.218043in}{2.288307in}}%
\pgfpathlineto{\pgfqpoint{2.218043in}{2.288307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.890919in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891718in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{1.042845in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.102703in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{1.250117in}{1.617883in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.401209in}{1.577206in}}%
\pgfpathlineto{\pgfqpoint{1.398973in}{1.701995in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{1.586037in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.671540in}{1.902082in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.782612in}{1.999829in}}%
\pgfpathlineto{\pgfqpoint{1.808687in}{1.993170in}}%
\pgfpathlineto{\pgfqpoint{1.808241in}{2.120981in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886880in}{2.101162in}}%
\pgfpathlineto{\pgfqpoint{2.026953in}{2.206820in}}%
\pgfpathlineto{\pgfqpoint{2.036968in}{2.204333in}}%
\pgfpathlineto{\pgfqpoint{2.173916in}{2.307743in}}%
\pgfpathlineto{\pgfqpoint{2.350520in}{2.264520in}}%
\pgfpathlineto{\pgfqpoint{2.350520in}{2.264520in}}%
\pgfpathlineto{\pgfqpoint{2.351883in}{2.264187in}}%
\pgfpathlineto{\pgfqpoint{2.351883in}{2.264187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.890919in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891718in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{1.042845in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.102703in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{1.250117in}{1.617883in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.401209in}{1.577206in}}%
\pgfpathlineto{\pgfqpoint{1.398973in}{1.701995in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{1.586037in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.671540in}{1.902082in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.782612in}{1.999829in}}%
\pgfpathlineto{\pgfqpoint{1.808687in}{1.993170in}}%
\pgfpathlineto{\pgfqpoint{1.808241in}{2.120981in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886880in}{2.101162in}}%
\pgfpathlineto{\pgfqpoint{1.886781in}{2.230293in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{2.088882in}{2.319948in}}%
\pgfpathlineto{\pgfqpoint{2.213096in}{2.289519in}}%
\pgfpathlineto{\pgfqpoint{2.214455in}{2.419257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.890919in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891718in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{1.042845in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.102703in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{1.250117in}{1.617883in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.401209in}{1.577206in}}%
\pgfpathlineto{\pgfqpoint{1.398973in}{1.701995in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{1.586037in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.671540in}{1.902082in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.782612in}{1.999829in}}%
\pgfpathlineto{\pgfqpoint{1.808687in}{1.993170in}}%
\pgfpathlineto{\pgfqpoint{1.808241in}{2.120981in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886880in}{2.101162in}}%
\pgfpathlineto{\pgfqpoint{1.886781in}{2.230293in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948825in}{2.345347in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.151413in}{2.434486in}}%
\pgfpathlineto{\pgfqpoint{2.170253in}{2.429935in}}%
\pgfpathlineto{\pgfqpoint{2.171424in}{2.560734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.890919in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891718in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{1.042845in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.102703in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{1.250117in}{1.617883in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.401209in}{1.577206in}}%
\pgfpathlineto{\pgfqpoint{1.398973in}{1.701995in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{1.586037in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.671540in}{1.902082in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.782612in}{1.999829in}}%
\pgfpathlineto{\pgfqpoint{1.808687in}{1.993170in}}%
\pgfpathlineto{\pgfqpoint{1.808241in}{2.120981in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886880in}{2.101162in}}%
\pgfpathlineto{\pgfqpoint{1.886781in}{2.230293in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948825in}{2.345347in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.151413in}{2.434486in}}%
\pgfpathlineto{\pgfqpoint{2.170253in}{2.429935in}}%
\pgfpathlineto{\pgfqpoint{2.307407in}{2.532123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.890919in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891718in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{1.042845in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.102703in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{1.250117in}{1.617883in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.401209in}{1.577206in}}%
\pgfpathlineto{\pgfqpoint{1.398973in}{1.701995in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{1.586037in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.671540in}{1.902082in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.782612in}{1.999829in}}%
\pgfpathlineto{\pgfqpoint{1.808687in}{1.993170in}}%
\pgfpathlineto{\pgfqpoint{1.808241in}{2.120981in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886880in}{2.101162in}}%
\pgfpathlineto{\pgfqpoint{1.886781in}{2.230293in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948825in}{2.345347in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011484in}{2.461859in}}%
\pgfpathlineto{\pgfqpoint{2.074320in}{2.446668in}}%
\pgfpathlineto{\pgfqpoint{2.074320in}{2.446668in}}%
\pgfpathlineto{\pgfqpoint{2.074454in}{2.446636in}}%
\pgfpathlineto{\pgfqpoint{2.074454in}{2.446636in}}%
\pgfpathlineto{\pgfqpoint{2.074454in}{2.446636in}}%
\pgfpathlineto{\pgfqpoint{2.214992in}{2.550357in}}%
\pgfpathlineto{\pgfqpoint{2.260055in}{2.539625in}}%
\pgfpathlineto{\pgfqpoint{2.261639in}{2.671812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.890919in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891718in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{1.042845in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.102703in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{1.250117in}{1.617883in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.401209in}{1.577206in}}%
\pgfpathlineto{\pgfqpoint{1.398973in}{1.701995in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{1.586037in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.671540in}{1.902082in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.782612in}{1.999829in}}%
\pgfpathlineto{\pgfqpoint{1.808687in}{1.993170in}}%
\pgfpathlineto{\pgfqpoint{1.808241in}{2.120981in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886880in}{2.101162in}}%
\pgfpathlineto{\pgfqpoint{1.886781in}{2.230293in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{2.088882in}{2.319948in}}%
\pgfpathlineto{\pgfqpoint{2.213096in}{2.289519in}}%
\pgfpathlineto{\pgfqpoint{2.349332in}{2.392917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.890919in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891718in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{1.042845in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.102703in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{1.250117in}{1.617883in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.401209in}{1.577206in}}%
\pgfpathlineto{\pgfqpoint{1.398973in}{1.701995in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{1.586037in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.671540in}{1.902082in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.782612in}{1.999829in}}%
\pgfpathlineto{\pgfqpoint{1.808687in}{1.993170in}}%
\pgfpathlineto{\pgfqpoint{1.808241in}{2.120981in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886880in}{2.101162in}}%
\pgfpathlineto{\pgfqpoint{1.886781in}{2.230293in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948825in}{2.345347in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011484in}{2.461859in}}%
\pgfpathlineto{\pgfqpoint{2.074320in}{2.446668in}}%
\pgfpathlineto{\pgfqpoint{2.074320in}{2.446668in}}%
\pgfpathlineto{\pgfqpoint{2.074454in}{2.446636in}}%
\pgfpathlineto{\pgfqpoint{2.074454in}{2.446636in}}%
\pgfpathlineto{\pgfqpoint{2.074454in}{2.446636in}}%
\pgfpathlineto{\pgfqpoint{2.214992in}{2.550357in}}%
\pgfpathlineto{\pgfqpoint{2.260055in}{2.539625in}}%
\pgfpathlineto{\pgfqpoint{2.397134in}{2.641282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.890919in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891718in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{1.042845in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.102703in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{1.250117in}{1.617883in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.401209in}{1.577206in}}%
\pgfpathlineto{\pgfqpoint{1.544376in}{1.686907in}}%
\pgfpathlineto{\pgfqpoint{2.127195in}{1.532290in}}%
\pgfpathlineto{\pgfqpoint{2.127195in}{1.532290in}}%
\pgfpathlineto{\pgfqpoint{2.135878in}{1.529986in}}%
\pgfpathlineto{\pgfqpoint{2.135878in}{1.529986in}}%
\pgfpathlineto{\pgfqpoint{2.144565in}{1.527682in}}%
\pgfpathlineto{\pgfqpoint{2.280325in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{2.884617in}{1.480447in}}%
\pgfpathlineto{\pgfqpoint{2.884617in}{1.480447in}}%
\pgfpathlineto{\pgfqpoint{2.886316in}{1.480002in}}%
\pgfpathlineto{\pgfqpoint{2.886316in}{1.480002in}}%
\pgfpathlineto{\pgfqpoint{2.886761in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{2.886761in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{2.887010in}{1.479821in}}%
\pgfpathlineto{\pgfqpoint{2.887010in}{1.479821in}}%
\pgfpathlineto{\pgfqpoint{2.887010in}{1.479821in}}%
\pgfpathlineto{\pgfqpoint{2.887010in}{1.479821in}}%
\pgfpathlineto{\pgfqpoint{2.905379in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{2.909812in}{1.600619in}}%
\pgfpathlineto{\pgfqpoint{2.924770in}{1.596756in}}%
\pgfpathlineto{\pgfqpoint{2.924770in}{1.596756in}}%
\pgfpathlineto{\pgfqpoint{2.925478in}{1.596573in}}%
\pgfpathlineto{\pgfqpoint{2.925478in}{1.596573in}}%
\pgfpathlineto{\pgfqpoint{2.925478in}{1.596573in}}%
\pgfpathlineto{\pgfqpoint{2.925478in}{1.596573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.890919in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891718in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{1.042845in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.102703in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{1.250117in}{1.617883in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.401209in}{1.577206in}}%
\pgfpathlineto{\pgfqpoint{1.398973in}{1.701995in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{1.586037in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.671540in}{1.902082in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.782612in}{1.999829in}}%
\pgfpathlineto{\pgfqpoint{1.808687in}{1.993170in}}%
\pgfpathlineto{\pgfqpoint{1.808241in}{2.120981in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886880in}{2.101162in}}%
\pgfpathlineto{\pgfqpoint{1.886781in}{2.230293in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948825in}{2.345347in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011484in}{2.461859in}}%
\pgfpathlineto{\pgfqpoint{2.074320in}{2.446668in}}%
\pgfpathlineto{\pgfqpoint{2.074320in}{2.446668in}}%
\pgfpathlineto{\pgfqpoint{2.074454in}{2.446636in}}%
\pgfpathlineto{\pgfqpoint{2.074454in}{2.446636in}}%
\pgfpathlineto{\pgfqpoint{2.074454in}{2.446636in}}%
\pgfpathlineto{\pgfqpoint{2.075208in}{2.579748in}}%
\pgfpathlineto{\pgfqpoint{2.319285in}{2.521593in}}%
\pgfpathlineto{\pgfqpoint{2.458572in}{2.625589in}}%
\pgfpathlineto{\pgfqpoint{2.460970in}{2.625026in}}%
\pgfpathlineto{\pgfqpoint{2.460970in}{2.625026in}}%
\pgfpathlineto{\pgfqpoint{2.577414in}{2.597694in}}%
\pgfpathlineto{\pgfqpoint{2.577414in}{2.597694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.890919in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891718in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{1.042845in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.102703in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{1.250117in}{1.617883in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.401209in}{1.577206in}}%
\pgfpathlineto{\pgfqpoint{1.398973in}{1.701995in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{1.698030in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{1.586037in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.799412in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{1.671540in}{1.902082in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.782612in}{1.999829in}}%
\pgfpathlineto{\pgfqpoint{1.808687in}{1.993170in}}%
\pgfpathlineto{\pgfqpoint{1.808241in}{2.120981in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886610in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{1.886880in}{2.101162in}}%
\pgfpathlineto{\pgfqpoint{1.886781in}{2.230293in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.948825in}{2.345347in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{2.011484in}{2.461859in}}%
\pgfpathlineto{\pgfqpoint{2.074320in}{2.446668in}}%
\pgfpathlineto{\pgfqpoint{2.074320in}{2.446668in}}%
\pgfpathlineto{\pgfqpoint{2.074454in}{2.446636in}}%
\pgfpathlineto{\pgfqpoint{2.074454in}{2.446636in}}%
\pgfpathlineto{\pgfqpoint{2.074454in}{2.446636in}}%
\pgfpathlineto{\pgfqpoint{2.075208in}{2.579748in}}%
\pgfpathlineto{\pgfqpoint{2.319285in}{2.521593in}}%
\pgfpathlineto{\pgfqpoint{2.321176in}{2.656517in}}%
\pgfpathlineto{\pgfqpoint{2.441513in}{2.628268in}}%
\pgfpathlineto{\pgfqpoint{2.580469in}{2.731842in}}%
\pgfpathlineto{\pgfqpoint{2.582183in}{2.731446in}}%
\pgfpathlineto{\pgfqpoint{2.582183in}{2.731446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.736380in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{0.890919in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{0.891718in}{1.409668in}}%
\pgfpathlineto{\pgfqpoint{1.042845in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.085770in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.094235in}{1.508969in}}%
\pgfpathlineto{\pgfqpoint{1.102703in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{1.250117in}{1.617883in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.582551in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.383725in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.401209in}{1.577206in}}%
\pgfpathlineto{\pgfqpoint{1.544376in}{1.686907in}}%
\pgfpathlineto{\pgfqpoint{2.127195in}{1.532290in}}%
\pgfpathlineto{\pgfqpoint{2.127195in}{1.532290in}}%
\pgfpathlineto{\pgfqpoint{2.135878in}{1.529986in}}%
\pgfpathlineto{\pgfqpoint{2.135878in}{1.529986in}}%
\pgfpathlineto{\pgfqpoint{2.144565in}{1.527682in}}%
\pgfpathlineto{\pgfqpoint{2.280325in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{2.884617in}{1.480447in}}%
\pgfpathlineto{\pgfqpoint{2.884617in}{1.480447in}}%
\pgfpathlineto{\pgfqpoint{2.886316in}{1.480002in}}%
\pgfpathlineto{\pgfqpoint{2.886316in}{1.480002in}}%
\pgfpathlineto{\pgfqpoint{2.886761in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{2.886761in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{2.887010in}{1.479821in}}%
\pgfpathlineto{\pgfqpoint{2.887010in}{1.479821in}}%
\pgfpathlineto{\pgfqpoint{2.887010in}{1.479821in}}%
\pgfpathlineto{\pgfqpoint{2.887010in}{1.479821in}}%
\pgfpathlineto{\pgfqpoint{2.905379in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{3.033501in}{1.586934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathcurveto{\pgfqpoint{1.389589in}{1.551495in}}{\pgfqpoint{1.397489in}{1.554767in}}{\pgfqpoint{1.403313in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.409137in}{1.566415in}}{\pgfqpoint{1.412409in}{1.574315in}}{\pgfqpoint{1.412409in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.412409in}{1.590788in}}{\pgfqpoint{1.409137in}{1.598688in}}{\pgfqpoint{1.403313in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.397489in}{1.610335in}}{\pgfqpoint{1.389589in}{1.613608in}}{\pgfqpoint{1.381353in}{1.613608in}}%
\pgfpathcurveto{\pgfqpoint{1.373117in}{1.613608in}}{\pgfqpoint{1.365217in}{1.610335in}}{\pgfqpoint{1.359393in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.353569in}{1.598688in}}{\pgfqpoint{1.350296in}{1.590788in}}{\pgfqpoint{1.350296in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.350296in}{1.574315in}}{\pgfqpoint{1.353569in}{1.566415in}}{\pgfqpoint{1.359393in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.365217in}{1.554767in}}{\pgfqpoint{1.373117in}{1.551495in}}{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathcurveto{\pgfqpoint{1.391588in}{1.550957in}}{\pgfqpoint{1.399488in}{1.554229in}}{\pgfqpoint{1.405312in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.411136in}{1.565877in}}{\pgfqpoint{1.414409in}{1.573777in}}{\pgfqpoint{1.414409in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.414409in}{1.590249in}}{\pgfqpoint{1.411136in}{1.598149in}}{\pgfqpoint{1.405312in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.399488in}{1.609797in}}{\pgfqpoint{1.391588in}{1.613070in}}{\pgfqpoint{1.383352in}{1.613070in}}%
\pgfpathcurveto{\pgfqpoint{1.375116in}{1.613070in}}{\pgfqpoint{1.367216in}{1.609797in}}{\pgfqpoint{1.361392in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.355568in}{1.598149in}}{\pgfqpoint{1.352296in}{1.590249in}}{\pgfqpoint{1.352296in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.352296in}{1.573777in}}{\pgfqpoint{1.355568in}{1.565877in}}{\pgfqpoint{1.361392in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.367216in}{1.554229in}}{\pgfqpoint{1.375116in}{1.550957in}}{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.633423}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.633423}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathcurveto{\pgfqpoint{1.389589in}{1.551495in}}{\pgfqpoint{1.397489in}{1.554767in}}{\pgfqpoint{1.403313in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.409137in}{1.566415in}}{\pgfqpoint{1.412409in}{1.574315in}}{\pgfqpoint{1.412409in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.412409in}{1.590788in}}{\pgfqpoint{1.409137in}{1.598688in}}{\pgfqpoint{1.403313in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.397489in}{1.610335in}}{\pgfqpoint{1.389589in}{1.613608in}}{\pgfqpoint{1.381353in}{1.613608in}}%
\pgfpathcurveto{\pgfqpoint{1.373117in}{1.613608in}}{\pgfqpoint{1.365217in}{1.610335in}}{\pgfqpoint{1.359393in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.353569in}{1.598688in}}{\pgfqpoint{1.350296in}{1.590788in}}{\pgfqpoint{1.350296in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.350296in}{1.574315in}}{\pgfqpoint{1.353569in}{1.566415in}}{\pgfqpoint{1.359393in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.365217in}{1.554767in}}{\pgfqpoint{1.373117in}{1.551495in}}{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.637085}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.637085}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathcurveto{\pgfqpoint{1.391588in}{1.550957in}}{\pgfqpoint{1.399488in}{1.554229in}}{\pgfqpoint{1.405312in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.411136in}{1.565877in}}{\pgfqpoint{1.414409in}{1.573777in}}{\pgfqpoint{1.414409in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.414409in}{1.590249in}}{\pgfqpoint{1.411136in}{1.598149in}}{\pgfqpoint{1.405312in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.399488in}{1.609797in}}{\pgfqpoint{1.391588in}{1.613070in}}{\pgfqpoint{1.383352in}{1.613070in}}%
\pgfpathcurveto{\pgfqpoint{1.375116in}{1.613070in}}{\pgfqpoint{1.367216in}{1.609797in}}{\pgfqpoint{1.361392in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.355568in}{1.598149in}}{\pgfqpoint{1.352296in}{1.590249in}}{\pgfqpoint{1.352296in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.352296in}{1.573777in}}{\pgfqpoint{1.355568in}{1.565877in}}{\pgfqpoint{1.361392in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.367216in}{1.554229in}}{\pgfqpoint{1.375116in}{1.550957in}}{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathcurveto{\pgfqpoint{1.421854in}{1.667044in}}{\pgfqpoint{1.429754in}{1.670316in}}{\pgfqpoint{1.435578in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.441402in}{1.681964in}}{\pgfqpoint{1.444674in}{1.689864in}}{\pgfqpoint{1.444674in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.444674in}{1.706337in}}{\pgfqpoint{1.441402in}{1.714237in}}{\pgfqpoint{1.435578in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.429754in}{1.725885in}}{\pgfqpoint{1.421854in}{1.729157in}}{\pgfqpoint{1.413618in}{1.729157in}}%
\pgfpathcurveto{\pgfqpoint{1.405382in}{1.729157in}}{\pgfqpoint{1.397481in}{1.725885in}}{\pgfqpoint{1.391658in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.385834in}{1.714237in}}{\pgfqpoint{1.382561in}{1.706337in}}{\pgfqpoint{1.382561in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.382561in}{1.689864in}}{\pgfqpoint{1.385834in}{1.681964in}}{\pgfqpoint{1.391658in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.397481in}{1.670316in}}{\pgfqpoint{1.405382in}{1.667044in}}{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathcurveto{\pgfqpoint{1.595197in}{1.768184in}}{\pgfqpoint{1.603097in}{1.771456in}}{\pgfqpoint{1.608921in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.614745in}{1.783104in}}{\pgfqpoint{1.618017in}{1.791004in}}{\pgfqpoint{1.618017in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.618017in}{1.807477in}}{\pgfqpoint{1.614745in}{1.815377in}}{\pgfqpoint{1.608921in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.603097in}{1.827025in}}{\pgfqpoint{1.595197in}{1.830297in}}{\pgfqpoint{1.586961in}{1.830297in}}%
\pgfpathcurveto{\pgfqpoint{1.578724in}{1.830297in}}{\pgfqpoint{1.570824in}{1.827025in}}{\pgfqpoint{1.565000in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.559176in}{1.815377in}}{\pgfqpoint{1.555904in}{1.807477in}}{\pgfqpoint{1.555904in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.555904in}{1.791004in}}{\pgfqpoint{1.559176in}{1.783104in}}{\pgfqpoint{1.565000in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.570824in}{1.771456in}}{\pgfqpoint{1.578724in}{1.768184in}}{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800309}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800309}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathcurveto{\pgfqpoint{1.389589in}{1.551495in}}{\pgfqpoint{1.397489in}{1.554767in}}{\pgfqpoint{1.403313in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.409137in}{1.566415in}}{\pgfqpoint{1.412409in}{1.574315in}}{\pgfqpoint{1.412409in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.412409in}{1.590788in}}{\pgfqpoint{1.409137in}{1.598688in}}{\pgfqpoint{1.403313in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.397489in}{1.610335in}}{\pgfqpoint{1.389589in}{1.613608in}}{\pgfqpoint{1.381353in}{1.613608in}}%
\pgfpathcurveto{\pgfqpoint{1.373117in}{1.613608in}}{\pgfqpoint{1.365217in}{1.610335in}}{\pgfqpoint{1.359393in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.353569in}{1.598688in}}{\pgfqpoint{1.350296in}{1.590788in}}{\pgfqpoint{1.350296in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.350296in}{1.574315in}}{\pgfqpoint{1.353569in}{1.566415in}}{\pgfqpoint{1.359393in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.365217in}{1.554767in}}{\pgfqpoint{1.373117in}{1.551495in}}{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.802304}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.802304}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathcurveto{\pgfqpoint{1.391588in}{1.550957in}}{\pgfqpoint{1.399488in}{1.554229in}}{\pgfqpoint{1.405312in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.411136in}{1.565877in}}{\pgfqpoint{1.414409in}{1.573777in}}{\pgfqpoint{1.414409in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.414409in}{1.590249in}}{\pgfqpoint{1.411136in}{1.598149in}}{\pgfqpoint{1.405312in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.399488in}{1.609797in}}{\pgfqpoint{1.391588in}{1.613070in}}{\pgfqpoint{1.383352in}{1.613070in}}%
\pgfpathcurveto{\pgfqpoint{1.375116in}{1.613070in}}{\pgfqpoint{1.367216in}{1.609797in}}{\pgfqpoint{1.361392in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.355568in}{1.598149in}}{\pgfqpoint{1.352296in}{1.590249in}}{\pgfqpoint{1.352296in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.352296in}{1.573777in}}{\pgfqpoint{1.355568in}{1.565877in}}{\pgfqpoint{1.361392in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.367216in}{1.554229in}}{\pgfqpoint{1.375116in}{1.550957in}}{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathcurveto{\pgfqpoint{1.421854in}{1.667044in}}{\pgfqpoint{1.429754in}{1.670316in}}{\pgfqpoint{1.435578in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.441402in}{1.681964in}}{\pgfqpoint{1.444674in}{1.689864in}}{\pgfqpoint{1.444674in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.444674in}{1.706337in}}{\pgfqpoint{1.441402in}{1.714237in}}{\pgfqpoint{1.435578in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.429754in}{1.725885in}}{\pgfqpoint{1.421854in}{1.729157in}}{\pgfqpoint{1.413618in}{1.729157in}}%
\pgfpathcurveto{\pgfqpoint{1.405382in}{1.729157in}}{\pgfqpoint{1.397481in}{1.725885in}}{\pgfqpoint{1.391658in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.385834in}{1.714237in}}{\pgfqpoint{1.382561in}{1.706337in}}{\pgfqpoint{1.382561in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.382561in}{1.689864in}}{\pgfqpoint{1.385834in}{1.681964in}}{\pgfqpoint{1.391658in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.397481in}{1.670316in}}{\pgfqpoint{1.405382in}{1.667044in}}{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.618679}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.618679}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathcurveto{\pgfqpoint{1.595197in}{1.768184in}}{\pgfqpoint{1.603097in}{1.771456in}}{\pgfqpoint{1.608921in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.614745in}{1.783104in}}{\pgfqpoint{1.618017in}{1.791004in}}{\pgfqpoint{1.618017in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.618017in}{1.807477in}}{\pgfqpoint{1.614745in}{1.815377in}}{\pgfqpoint{1.608921in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.603097in}{1.827025in}}{\pgfqpoint{1.595197in}{1.830297in}}{\pgfqpoint{1.586961in}{1.830297in}}%
\pgfpathcurveto{\pgfqpoint{1.578724in}{1.830297in}}{\pgfqpoint{1.570824in}{1.827025in}}{\pgfqpoint{1.565000in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.559176in}{1.815377in}}{\pgfqpoint{1.555904in}{1.807477in}}{\pgfqpoint{1.555904in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.555904in}{1.791004in}}{\pgfqpoint{1.559176in}{1.783104in}}{\pgfqpoint{1.565000in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.570824in}{1.771456in}}{\pgfqpoint{1.578724in}{1.768184in}}{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813325in}{1.852709in}}%
\pgfpathcurveto{\pgfqpoint{1.821561in}{1.852709in}}{\pgfqpoint{1.829461in}{1.855981in}}{\pgfqpoint{1.835285in}{1.861805in}}%
\pgfpathcurveto{\pgfqpoint{1.841109in}{1.867629in}}{\pgfqpoint{1.844381in}{1.875529in}}{\pgfqpoint{1.844381in}{1.883766in}}%
\pgfpathcurveto{\pgfqpoint{1.844381in}{1.892002in}}{\pgfqpoint{1.841109in}{1.899902in}}{\pgfqpoint{1.835285in}{1.905726in}}%
\pgfpathcurveto{\pgfqpoint{1.829461in}{1.911550in}}{\pgfqpoint{1.821561in}{1.914822in}}{\pgfqpoint{1.813325in}{1.914822in}}%
\pgfpathcurveto{\pgfqpoint{1.805088in}{1.914822in}}{\pgfqpoint{1.797188in}{1.911550in}}{\pgfqpoint{1.791364in}{1.905726in}}%
\pgfpathcurveto{\pgfqpoint{1.785540in}{1.899902in}}{\pgfqpoint{1.782268in}{1.892002in}}{\pgfqpoint{1.782268in}{1.883766in}}%
\pgfpathcurveto{\pgfqpoint{1.782268in}{1.875529in}}{\pgfqpoint{1.785540in}{1.867629in}}{\pgfqpoint{1.791364in}{1.861805in}}%
\pgfpathcurveto{\pgfqpoint{1.797188in}{1.855981in}}{\pgfqpoint{1.805088in}{1.852709in}}{\pgfqpoint{1.813325in}{1.852709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.633423}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.633423}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathcurveto{\pgfqpoint{1.389589in}{1.551495in}}{\pgfqpoint{1.397489in}{1.554767in}}{\pgfqpoint{1.403313in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.409137in}{1.566415in}}{\pgfqpoint{1.412409in}{1.574315in}}{\pgfqpoint{1.412409in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.412409in}{1.590788in}}{\pgfqpoint{1.409137in}{1.598688in}}{\pgfqpoint{1.403313in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.397489in}{1.610335in}}{\pgfqpoint{1.389589in}{1.613608in}}{\pgfqpoint{1.381353in}{1.613608in}}%
\pgfpathcurveto{\pgfqpoint{1.373117in}{1.613608in}}{\pgfqpoint{1.365217in}{1.610335in}}{\pgfqpoint{1.359393in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.353569in}{1.598688in}}{\pgfqpoint{1.350296in}{1.590788in}}{\pgfqpoint{1.350296in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.350296in}{1.574315in}}{\pgfqpoint{1.353569in}{1.566415in}}{\pgfqpoint{1.359393in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.365217in}{1.554767in}}{\pgfqpoint{1.373117in}{1.551495in}}{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.637085}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.637085}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathcurveto{\pgfqpoint{1.391588in}{1.550957in}}{\pgfqpoint{1.399488in}{1.554229in}}{\pgfqpoint{1.405312in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.411136in}{1.565877in}}{\pgfqpoint{1.414409in}{1.573777in}}{\pgfqpoint{1.414409in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.414409in}{1.590249in}}{\pgfqpoint{1.411136in}{1.598149in}}{\pgfqpoint{1.405312in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.399488in}{1.609797in}}{\pgfqpoint{1.391588in}{1.613070in}}{\pgfqpoint{1.383352in}{1.613070in}}%
\pgfpathcurveto{\pgfqpoint{1.375116in}{1.613070in}}{\pgfqpoint{1.367216in}{1.609797in}}{\pgfqpoint{1.361392in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.355568in}{1.598149in}}{\pgfqpoint{1.352296in}{1.590249in}}{\pgfqpoint{1.352296in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.352296in}{1.573777in}}{\pgfqpoint{1.355568in}{1.565877in}}{\pgfqpoint{1.361392in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.367216in}{1.554229in}}{\pgfqpoint{1.375116in}{1.550957in}}{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathcurveto{\pgfqpoint{1.421854in}{1.667044in}}{\pgfqpoint{1.429754in}{1.670316in}}{\pgfqpoint{1.435578in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.441402in}{1.681964in}}{\pgfqpoint{1.444674in}{1.689864in}}{\pgfqpoint{1.444674in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.444674in}{1.706337in}}{\pgfqpoint{1.441402in}{1.714237in}}{\pgfqpoint{1.435578in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.429754in}{1.725885in}}{\pgfqpoint{1.421854in}{1.729157in}}{\pgfqpoint{1.413618in}{1.729157in}}%
\pgfpathcurveto{\pgfqpoint{1.405382in}{1.729157in}}{\pgfqpoint{1.397481in}{1.725885in}}{\pgfqpoint{1.391658in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.385834in}{1.714237in}}{\pgfqpoint{1.382561in}{1.706337in}}{\pgfqpoint{1.382561in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.382561in}{1.689864in}}{\pgfqpoint{1.385834in}{1.681964in}}{\pgfqpoint{1.391658in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.397481in}{1.670316in}}{\pgfqpoint{1.405382in}{1.667044in}}{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathcurveto{\pgfqpoint{1.595197in}{1.768184in}}{\pgfqpoint{1.603097in}{1.771456in}}{\pgfqpoint{1.608921in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.614745in}{1.783104in}}{\pgfqpoint{1.618017in}{1.791004in}}{\pgfqpoint{1.618017in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.618017in}{1.807477in}}{\pgfqpoint{1.614745in}{1.815377in}}{\pgfqpoint{1.608921in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.603097in}{1.827025in}}{\pgfqpoint{1.595197in}{1.830297in}}{\pgfqpoint{1.586961in}{1.830297in}}%
\pgfpathcurveto{\pgfqpoint{1.578724in}{1.830297in}}{\pgfqpoint{1.570824in}{1.827025in}}{\pgfqpoint{1.565000in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.559176in}{1.815377in}}{\pgfqpoint{1.555904in}{1.807477in}}{\pgfqpoint{1.555904in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.555904in}{1.791004in}}{\pgfqpoint{1.559176in}{1.783104in}}{\pgfqpoint{1.565000in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.570824in}{1.771456in}}{\pgfqpoint{1.578724in}{1.768184in}}{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.633423}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.633423}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathcurveto{\pgfqpoint{1.389589in}{1.551495in}}{\pgfqpoint{1.397489in}{1.554767in}}{\pgfqpoint{1.403313in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.409137in}{1.566415in}}{\pgfqpoint{1.412409in}{1.574315in}}{\pgfqpoint{1.412409in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.412409in}{1.590788in}}{\pgfqpoint{1.409137in}{1.598688in}}{\pgfqpoint{1.403313in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.397489in}{1.610335in}}{\pgfqpoint{1.389589in}{1.613608in}}{\pgfqpoint{1.381353in}{1.613608in}}%
\pgfpathcurveto{\pgfqpoint{1.373117in}{1.613608in}}{\pgfqpoint{1.365217in}{1.610335in}}{\pgfqpoint{1.359393in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.353569in}{1.598688in}}{\pgfqpoint{1.350296in}{1.590788in}}{\pgfqpoint{1.350296in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.350296in}{1.574315in}}{\pgfqpoint{1.353569in}{1.566415in}}{\pgfqpoint{1.359393in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.365217in}{1.554767in}}{\pgfqpoint{1.373117in}{1.551495in}}{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.637085}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.637085}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathcurveto{\pgfqpoint{1.391588in}{1.550957in}}{\pgfqpoint{1.399488in}{1.554229in}}{\pgfqpoint{1.405312in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.411136in}{1.565877in}}{\pgfqpoint{1.414409in}{1.573777in}}{\pgfqpoint{1.414409in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.414409in}{1.590249in}}{\pgfqpoint{1.411136in}{1.598149in}}{\pgfqpoint{1.405312in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.399488in}{1.609797in}}{\pgfqpoint{1.391588in}{1.613070in}}{\pgfqpoint{1.383352in}{1.613070in}}%
\pgfpathcurveto{\pgfqpoint{1.375116in}{1.613070in}}{\pgfqpoint{1.367216in}{1.609797in}}{\pgfqpoint{1.361392in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.355568in}{1.598149in}}{\pgfqpoint{1.352296in}{1.590249in}}{\pgfqpoint{1.352296in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.352296in}{1.573777in}}{\pgfqpoint{1.355568in}{1.565877in}}{\pgfqpoint{1.361392in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.367216in}{1.554229in}}{\pgfqpoint{1.375116in}{1.550957in}}{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathcurveto{\pgfqpoint{1.421854in}{1.667044in}}{\pgfqpoint{1.429754in}{1.670316in}}{\pgfqpoint{1.435578in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.441402in}{1.681964in}}{\pgfqpoint{1.444674in}{1.689864in}}{\pgfqpoint{1.444674in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.444674in}{1.706337in}}{\pgfqpoint{1.441402in}{1.714237in}}{\pgfqpoint{1.435578in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.429754in}{1.725885in}}{\pgfqpoint{1.421854in}{1.729157in}}{\pgfqpoint{1.413618in}{1.729157in}}%
\pgfpathcurveto{\pgfqpoint{1.405382in}{1.729157in}}{\pgfqpoint{1.397481in}{1.725885in}}{\pgfqpoint{1.391658in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.385834in}{1.714237in}}{\pgfqpoint{1.382561in}{1.706337in}}{\pgfqpoint{1.382561in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.382561in}{1.689864in}}{\pgfqpoint{1.385834in}{1.681964in}}{\pgfqpoint{1.391658in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.397481in}{1.670316in}}{\pgfqpoint{1.405382in}{1.667044in}}{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathcurveto{\pgfqpoint{1.595197in}{1.768184in}}{\pgfqpoint{1.603097in}{1.771456in}}{\pgfqpoint{1.608921in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.614745in}{1.783104in}}{\pgfqpoint{1.618017in}{1.791004in}}{\pgfqpoint{1.618017in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.618017in}{1.807477in}}{\pgfqpoint{1.614745in}{1.815377in}}{\pgfqpoint{1.608921in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.603097in}{1.827025in}}{\pgfqpoint{1.595197in}{1.830297in}}{\pgfqpoint{1.586961in}{1.830297in}}%
\pgfpathcurveto{\pgfqpoint{1.578724in}{1.830297in}}{\pgfqpoint{1.570824in}{1.827025in}}{\pgfqpoint{1.565000in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.559176in}{1.815377in}}{\pgfqpoint{1.555904in}{1.807477in}}{\pgfqpoint{1.555904in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.555904in}{1.791004in}}{\pgfqpoint{1.559176in}{1.783104in}}{\pgfqpoint{1.565000in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.570824in}{1.771456in}}{\pgfqpoint{1.578724in}{1.768184in}}{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.556611}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.556611}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950770in}{2.067760in}}%
\pgfpathcurveto{\pgfqpoint{1.959006in}{2.067760in}}{\pgfqpoint{1.966906in}{2.071032in}}{\pgfqpoint{1.972730in}{2.076856in}}%
\pgfpathcurveto{\pgfqpoint{1.978554in}{2.082680in}}{\pgfqpoint{1.981827in}{2.090580in}}{\pgfqpoint{1.981827in}{2.098816in}}%
\pgfpathcurveto{\pgfqpoint{1.981827in}{2.107053in}}{\pgfqpoint{1.978554in}{2.114953in}}{\pgfqpoint{1.972730in}{2.120777in}}%
\pgfpathcurveto{\pgfqpoint{1.966906in}{2.126601in}}{\pgfqpoint{1.959006in}{2.129873in}}{\pgfqpoint{1.950770in}{2.129873in}}%
\pgfpathcurveto{\pgfqpoint{1.942534in}{2.129873in}}{\pgfqpoint{1.934634in}{2.126601in}}{\pgfqpoint{1.928810in}{2.120777in}}%
\pgfpathcurveto{\pgfqpoint{1.922986in}{2.114953in}}{\pgfqpoint{1.919714in}{2.107053in}}{\pgfqpoint{1.919714in}{2.098816in}}%
\pgfpathcurveto{\pgfqpoint{1.919714in}{2.090580in}}{\pgfqpoint{1.922986in}{2.082680in}}{\pgfqpoint{1.928810in}{2.076856in}}%
\pgfpathcurveto{\pgfqpoint{1.934634in}{2.071032in}}{\pgfqpoint{1.942534in}{2.067760in}}{\pgfqpoint{1.950770in}{2.067760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.633423}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.633423}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathcurveto{\pgfqpoint{1.389589in}{1.551495in}}{\pgfqpoint{1.397489in}{1.554767in}}{\pgfqpoint{1.403313in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.409137in}{1.566415in}}{\pgfqpoint{1.412409in}{1.574315in}}{\pgfqpoint{1.412409in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.412409in}{1.590788in}}{\pgfqpoint{1.409137in}{1.598688in}}{\pgfqpoint{1.403313in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.397489in}{1.610335in}}{\pgfqpoint{1.389589in}{1.613608in}}{\pgfqpoint{1.381353in}{1.613608in}}%
\pgfpathcurveto{\pgfqpoint{1.373117in}{1.613608in}}{\pgfqpoint{1.365217in}{1.610335in}}{\pgfqpoint{1.359393in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.353569in}{1.598688in}}{\pgfqpoint{1.350296in}{1.590788in}}{\pgfqpoint{1.350296in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.350296in}{1.574315in}}{\pgfqpoint{1.353569in}{1.566415in}}{\pgfqpoint{1.359393in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.365217in}{1.554767in}}{\pgfqpoint{1.373117in}{1.551495in}}{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.637085}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.637085}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathcurveto{\pgfqpoint{1.391588in}{1.550957in}}{\pgfqpoint{1.399488in}{1.554229in}}{\pgfqpoint{1.405312in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.411136in}{1.565877in}}{\pgfqpoint{1.414409in}{1.573777in}}{\pgfqpoint{1.414409in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.414409in}{1.590249in}}{\pgfqpoint{1.411136in}{1.598149in}}{\pgfqpoint{1.405312in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.399488in}{1.609797in}}{\pgfqpoint{1.391588in}{1.613070in}}{\pgfqpoint{1.383352in}{1.613070in}}%
\pgfpathcurveto{\pgfqpoint{1.375116in}{1.613070in}}{\pgfqpoint{1.367216in}{1.609797in}}{\pgfqpoint{1.361392in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.355568in}{1.598149in}}{\pgfqpoint{1.352296in}{1.590249in}}{\pgfqpoint{1.352296in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.352296in}{1.573777in}}{\pgfqpoint{1.355568in}{1.565877in}}{\pgfqpoint{1.361392in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.367216in}{1.554229in}}{\pgfqpoint{1.375116in}{1.550957in}}{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathcurveto{\pgfqpoint{1.421854in}{1.667044in}}{\pgfqpoint{1.429754in}{1.670316in}}{\pgfqpoint{1.435578in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.441402in}{1.681964in}}{\pgfqpoint{1.444674in}{1.689864in}}{\pgfqpoint{1.444674in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.444674in}{1.706337in}}{\pgfqpoint{1.441402in}{1.714237in}}{\pgfqpoint{1.435578in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.429754in}{1.725885in}}{\pgfqpoint{1.421854in}{1.729157in}}{\pgfqpoint{1.413618in}{1.729157in}}%
\pgfpathcurveto{\pgfqpoint{1.405382in}{1.729157in}}{\pgfqpoint{1.397481in}{1.725885in}}{\pgfqpoint{1.391658in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.385834in}{1.714237in}}{\pgfqpoint{1.382561in}{1.706337in}}{\pgfqpoint{1.382561in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.382561in}{1.689864in}}{\pgfqpoint{1.385834in}{1.681964in}}{\pgfqpoint{1.391658in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.397481in}{1.670316in}}{\pgfqpoint{1.405382in}{1.667044in}}{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathcurveto{\pgfqpoint{1.595197in}{1.768184in}}{\pgfqpoint{1.603097in}{1.771456in}}{\pgfqpoint{1.608921in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.614745in}{1.783104in}}{\pgfqpoint{1.618017in}{1.791004in}}{\pgfqpoint{1.618017in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.618017in}{1.807477in}}{\pgfqpoint{1.614745in}{1.815377in}}{\pgfqpoint{1.608921in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.603097in}{1.827025in}}{\pgfqpoint{1.595197in}{1.830297in}}{\pgfqpoint{1.586961in}{1.830297in}}%
\pgfpathcurveto{\pgfqpoint{1.578724in}{1.830297in}}{\pgfqpoint{1.570824in}{1.827025in}}{\pgfqpoint{1.565000in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.559176in}{1.815377in}}{\pgfqpoint{1.555904in}{1.807477in}}{\pgfqpoint{1.555904in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.555904in}{1.791004in}}{\pgfqpoint{1.559176in}{1.783104in}}{\pgfqpoint{1.565000in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.570824in}{1.771456in}}{\pgfqpoint{1.578724in}{1.768184in}}{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.633423}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.633423}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathcurveto{\pgfqpoint{1.389589in}{1.551495in}}{\pgfqpoint{1.397489in}{1.554767in}}{\pgfqpoint{1.403313in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.409137in}{1.566415in}}{\pgfqpoint{1.412409in}{1.574315in}}{\pgfqpoint{1.412409in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.412409in}{1.590788in}}{\pgfqpoint{1.409137in}{1.598688in}}{\pgfqpoint{1.403313in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.397489in}{1.610335in}}{\pgfqpoint{1.389589in}{1.613608in}}{\pgfqpoint{1.381353in}{1.613608in}}%
\pgfpathcurveto{\pgfqpoint{1.373117in}{1.613608in}}{\pgfqpoint{1.365217in}{1.610335in}}{\pgfqpoint{1.359393in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.353569in}{1.598688in}}{\pgfqpoint{1.350296in}{1.590788in}}{\pgfqpoint{1.350296in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.350296in}{1.574315in}}{\pgfqpoint{1.353569in}{1.566415in}}{\pgfqpoint{1.359393in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.365217in}{1.554767in}}{\pgfqpoint{1.373117in}{1.551495in}}{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.637085}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.637085}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathcurveto{\pgfqpoint{1.391588in}{1.550957in}}{\pgfqpoint{1.399488in}{1.554229in}}{\pgfqpoint{1.405312in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.411136in}{1.565877in}}{\pgfqpoint{1.414409in}{1.573777in}}{\pgfqpoint{1.414409in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.414409in}{1.590249in}}{\pgfqpoint{1.411136in}{1.598149in}}{\pgfqpoint{1.405312in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.399488in}{1.609797in}}{\pgfqpoint{1.391588in}{1.613070in}}{\pgfqpoint{1.383352in}{1.613070in}}%
\pgfpathcurveto{\pgfqpoint{1.375116in}{1.613070in}}{\pgfqpoint{1.367216in}{1.609797in}}{\pgfqpoint{1.361392in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.355568in}{1.598149in}}{\pgfqpoint{1.352296in}{1.590249in}}{\pgfqpoint{1.352296in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.352296in}{1.573777in}}{\pgfqpoint{1.355568in}{1.565877in}}{\pgfqpoint{1.361392in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.367216in}{1.554229in}}{\pgfqpoint{1.375116in}{1.550957in}}{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathcurveto{\pgfqpoint{1.421854in}{1.667044in}}{\pgfqpoint{1.429754in}{1.670316in}}{\pgfqpoint{1.435578in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.441402in}{1.681964in}}{\pgfqpoint{1.444674in}{1.689864in}}{\pgfqpoint{1.444674in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.444674in}{1.706337in}}{\pgfqpoint{1.441402in}{1.714237in}}{\pgfqpoint{1.435578in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.429754in}{1.725885in}}{\pgfqpoint{1.421854in}{1.729157in}}{\pgfqpoint{1.413618in}{1.729157in}}%
\pgfpathcurveto{\pgfqpoint{1.405382in}{1.729157in}}{\pgfqpoint{1.397481in}{1.725885in}}{\pgfqpoint{1.391658in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.385834in}{1.714237in}}{\pgfqpoint{1.382561in}{1.706337in}}{\pgfqpoint{1.382561in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.382561in}{1.689864in}}{\pgfqpoint{1.385834in}{1.681964in}}{\pgfqpoint{1.391658in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.397481in}{1.670316in}}{\pgfqpoint{1.405382in}{1.667044in}}{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathcurveto{\pgfqpoint{1.595197in}{1.768184in}}{\pgfqpoint{1.603097in}{1.771456in}}{\pgfqpoint{1.608921in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.614745in}{1.783104in}}{\pgfqpoint{1.618017in}{1.791004in}}{\pgfqpoint{1.618017in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.618017in}{1.807477in}}{\pgfqpoint{1.614745in}{1.815377in}}{\pgfqpoint{1.608921in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.603097in}{1.827025in}}{\pgfqpoint{1.595197in}{1.830297in}}{\pgfqpoint{1.586961in}{1.830297in}}%
\pgfpathcurveto{\pgfqpoint{1.578724in}{1.830297in}}{\pgfqpoint{1.570824in}{1.827025in}}{\pgfqpoint{1.565000in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.559176in}{1.815377in}}{\pgfqpoint{1.555904in}{1.807477in}}{\pgfqpoint{1.555904in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.555904in}{1.791004in}}{\pgfqpoint{1.559176in}{1.783104in}}{\pgfqpoint{1.565000in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.570824in}{1.771456in}}{\pgfqpoint{1.578724in}{1.768184in}}{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.633423}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.633423}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathcurveto{\pgfqpoint{1.389589in}{1.551495in}}{\pgfqpoint{1.397489in}{1.554767in}}{\pgfqpoint{1.403313in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.409137in}{1.566415in}}{\pgfqpoint{1.412409in}{1.574315in}}{\pgfqpoint{1.412409in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.412409in}{1.590788in}}{\pgfqpoint{1.409137in}{1.598688in}}{\pgfqpoint{1.403313in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.397489in}{1.610335in}}{\pgfqpoint{1.389589in}{1.613608in}}{\pgfqpoint{1.381353in}{1.613608in}}%
\pgfpathcurveto{\pgfqpoint{1.373117in}{1.613608in}}{\pgfqpoint{1.365217in}{1.610335in}}{\pgfqpoint{1.359393in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.353569in}{1.598688in}}{\pgfqpoint{1.350296in}{1.590788in}}{\pgfqpoint{1.350296in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.350296in}{1.574315in}}{\pgfqpoint{1.353569in}{1.566415in}}{\pgfqpoint{1.359393in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.365217in}{1.554767in}}{\pgfqpoint{1.373117in}{1.551495in}}{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.637085}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.637085}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathcurveto{\pgfqpoint{1.391588in}{1.550957in}}{\pgfqpoint{1.399488in}{1.554229in}}{\pgfqpoint{1.405312in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.411136in}{1.565877in}}{\pgfqpoint{1.414409in}{1.573777in}}{\pgfqpoint{1.414409in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.414409in}{1.590249in}}{\pgfqpoint{1.411136in}{1.598149in}}{\pgfqpoint{1.405312in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.399488in}{1.609797in}}{\pgfqpoint{1.391588in}{1.613070in}}{\pgfqpoint{1.383352in}{1.613070in}}%
\pgfpathcurveto{\pgfqpoint{1.375116in}{1.613070in}}{\pgfqpoint{1.367216in}{1.609797in}}{\pgfqpoint{1.361392in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.355568in}{1.598149in}}{\pgfqpoint{1.352296in}{1.590249in}}{\pgfqpoint{1.352296in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.352296in}{1.573777in}}{\pgfqpoint{1.355568in}{1.565877in}}{\pgfqpoint{1.361392in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.367216in}{1.554229in}}{\pgfqpoint{1.375116in}{1.550957in}}{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathcurveto{\pgfqpoint{1.421854in}{1.667044in}}{\pgfqpoint{1.429754in}{1.670316in}}{\pgfqpoint{1.435578in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.441402in}{1.681964in}}{\pgfqpoint{1.444674in}{1.689864in}}{\pgfqpoint{1.444674in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.444674in}{1.706337in}}{\pgfqpoint{1.441402in}{1.714237in}}{\pgfqpoint{1.435578in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.429754in}{1.725885in}}{\pgfqpoint{1.421854in}{1.729157in}}{\pgfqpoint{1.413618in}{1.729157in}}%
\pgfpathcurveto{\pgfqpoint{1.405382in}{1.729157in}}{\pgfqpoint{1.397481in}{1.725885in}}{\pgfqpoint{1.391658in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.385834in}{1.714237in}}{\pgfqpoint{1.382561in}{1.706337in}}{\pgfqpoint{1.382561in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.382561in}{1.689864in}}{\pgfqpoint{1.385834in}{1.681964in}}{\pgfqpoint{1.391658in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.397481in}{1.670316in}}{\pgfqpoint{1.405382in}{1.667044in}}{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathcurveto{\pgfqpoint{1.595197in}{1.768184in}}{\pgfqpoint{1.603097in}{1.771456in}}{\pgfqpoint{1.608921in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.614745in}{1.783104in}}{\pgfqpoint{1.618017in}{1.791004in}}{\pgfqpoint{1.618017in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.618017in}{1.807477in}}{\pgfqpoint{1.614745in}{1.815377in}}{\pgfqpoint{1.608921in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.603097in}{1.827025in}}{\pgfqpoint{1.595197in}{1.830297in}}{\pgfqpoint{1.586961in}{1.830297in}}%
\pgfpathcurveto{\pgfqpoint{1.578724in}{1.830297in}}{\pgfqpoint{1.570824in}{1.827025in}}{\pgfqpoint{1.565000in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.559176in}{1.815377in}}{\pgfqpoint{1.555904in}{1.807477in}}{\pgfqpoint{1.555904in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.555904in}{1.791004in}}{\pgfqpoint{1.559176in}{1.783104in}}{\pgfqpoint{1.565000in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.570824in}{1.771456in}}{\pgfqpoint{1.578724in}{1.768184in}}{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.633423}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.633423}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathcurveto{\pgfqpoint{1.389589in}{1.551495in}}{\pgfqpoint{1.397489in}{1.554767in}}{\pgfqpoint{1.403313in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.409137in}{1.566415in}}{\pgfqpoint{1.412409in}{1.574315in}}{\pgfqpoint{1.412409in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.412409in}{1.590788in}}{\pgfqpoint{1.409137in}{1.598688in}}{\pgfqpoint{1.403313in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.397489in}{1.610335in}}{\pgfqpoint{1.389589in}{1.613608in}}{\pgfqpoint{1.381353in}{1.613608in}}%
\pgfpathcurveto{\pgfqpoint{1.373117in}{1.613608in}}{\pgfqpoint{1.365217in}{1.610335in}}{\pgfqpoint{1.359393in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.353569in}{1.598688in}}{\pgfqpoint{1.350296in}{1.590788in}}{\pgfqpoint{1.350296in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.350296in}{1.574315in}}{\pgfqpoint{1.353569in}{1.566415in}}{\pgfqpoint{1.359393in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.365217in}{1.554767in}}{\pgfqpoint{1.373117in}{1.551495in}}{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.637085}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.637085}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathcurveto{\pgfqpoint{1.391588in}{1.550957in}}{\pgfqpoint{1.399488in}{1.554229in}}{\pgfqpoint{1.405312in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.411136in}{1.565877in}}{\pgfqpoint{1.414409in}{1.573777in}}{\pgfqpoint{1.414409in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.414409in}{1.590249in}}{\pgfqpoint{1.411136in}{1.598149in}}{\pgfqpoint{1.405312in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.399488in}{1.609797in}}{\pgfqpoint{1.391588in}{1.613070in}}{\pgfqpoint{1.383352in}{1.613070in}}%
\pgfpathcurveto{\pgfqpoint{1.375116in}{1.613070in}}{\pgfqpoint{1.367216in}{1.609797in}}{\pgfqpoint{1.361392in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.355568in}{1.598149in}}{\pgfqpoint{1.352296in}{1.590249in}}{\pgfqpoint{1.352296in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.352296in}{1.573777in}}{\pgfqpoint{1.355568in}{1.565877in}}{\pgfqpoint{1.361392in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.367216in}{1.554229in}}{\pgfqpoint{1.375116in}{1.550957in}}{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathcurveto{\pgfqpoint{1.421854in}{1.667044in}}{\pgfqpoint{1.429754in}{1.670316in}}{\pgfqpoint{1.435578in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.441402in}{1.681964in}}{\pgfqpoint{1.444674in}{1.689864in}}{\pgfqpoint{1.444674in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.444674in}{1.706337in}}{\pgfqpoint{1.441402in}{1.714237in}}{\pgfqpoint{1.435578in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.429754in}{1.725885in}}{\pgfqpoint{1.421854in}{1.729157in}}{\pgfqpoint{1.413618in}{1.729157in}}%
\pgfpathcurveto{\pgfqpoint{1.405382in}{1.729157in}}{\pgfqpoint{1.397481in}{1.725885in}}{\pgfqpoint{1.391658in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.385834in}{1.714237in}}{\pgfqpoint{1.382561in}{1.706337in}}{\pgfqpoint{1.382561in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.382561in}{1.689864in}}{\pgfqpoint{1.385834in}{1.681964in}}{\pgfqpoint{1.391658in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.397481in}{1.670316in}}{\pgfqpoint{1.405382in}{1.667044in}}{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathcurveto{\pgfqpoint{1.595197in}{1.768184in}}{\pgfqpoint{1.603097in}{1.771456in}}{\pgfqpoint{1.608921in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.614745in}{1.783104in}}{\pgfqpoint{1.618017in}{1.791004in}}{\pgfqpoint{1.618017in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.618017in}{1.807477in}}{\pgfqpoint{1.614745in}{1.815377in}}{\pgfqpoint{1.608921in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.603097in}{1.827025in}}{\pgfqpoint{1.595197in}{1.830297in}}{\pgfqpoint{1.586961in}{1.830297in}}%
\pgfpathcurveto{\pgfqpoint{1.578724in}{1.830297in}}{\pgfqpoint{1.570824in}{1.827025in}}{\pgfqpoint{1.565000in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.559176in}{1.815377in}}{\pgfqpoint{1.555904in}{1.807477in}}{\pgfqpoint{1.555904in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.555904in}{1.791004in}}{\pgfqpoint{1.559176in}{1.783104in}}{\pgfqpoint{1.565000in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.570824in}{1.771456in}}{\pgfqpoint{1.578724in}{1.768184in}}{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.633423}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.633423}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathcurveto{\pgfqpoint{1.389589in}{1.551495in}}{\pgfqpoint{1.397489in}{1.554767in}}{\pgfqpoint{1.403313in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.409137in}{1.566415in}}{\pgfqpoint{1.412409in}{1.574315in}}{\pgfqpoint{1.412409in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.412409in}{1.590788in}}{\pgfqpoint{1.409137in}{1.598688in}}{\pgfqpoint{1.403313in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.397489in}{1.610335in}}{\pgfqpoint{1.389589in}{1.613608in}}{\pgfqpoint{1.381353in}{1.613608in}}%
\pgfpathcurveto{\pgfqpoint{1.373117in}{1.613608in}}{\pgfqpoint{1.365217in}{1.610335in}}{\pgfqpoint{1.359393in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.353569in}{1.598688in}}{\pgfqpoint{1.350296in}{1.590788in}}{\pgfqpoint{1.350296in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.350296in}{1.574315in}}{\pgfqpoint{1.353569in}{1.566415in}}{\pgfqpoint{1.359393in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.365217in}{1.554767in}}{\pgfqpoint{1.373117in}{1.551495in}}{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.637085}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.637085}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathcurveto{\pgfqpoint{1.391588in}{1.550957in}}{\pgfqpoint{1.399488in}{1.554229in}}{\pgfqpoint{1.405312in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.411136in}{1.565877in}}{\pgfqpoint{1.414409in}{1.573777in}}{\pgfqpoint{1.414409in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.414409in}{1.590249in}}{\pgfqpoint{1.411136in}{1.598149in}}{\pgfqpoint{1.405312in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.399488in}{1.609797in}}{\pgfqpoint{1.391588in}{1.613070in}}{\pgfqpoint{1.383352in}{1.613070in}}%
\pgfpathcurveto{\pgfqpoint{1.375116in}{1.613070in}}{\pgfqpoint{1.367216in}{1.609797in}}{\pgfqpoint{1.361392in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.355568in}{1.598149in}}{\pgfqpoint{1.352296in}{1.590249in}}{\pgfqpoint{1.352296in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.352296in}{1.573777in}}{\pgfqpoint{1.355568in}{1.565877in}}{\pgfqpoint{1.361392in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.367216in}{1.554229in}}{\pgfqpoint{1.375116in}{1.550957in}}{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathcurveto{\pgfqpoint{1.421854in}{1.667044in}}{\pgfqpoint{1.429754in}{1.670316in}}{\pgfqpoint{1.435578in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.441402in}{1.681964in}}{\pgfqpoint{1.444674in}{1.689864in}}{\pgfqpoint{1.444674in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.444674in}{1.706337in}}{\pgfqpoint{1.441402in}{1.714237in}}{\pgfqpoint{1.435578in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.429754in}{1.725885in}}{\pgfqpoint{1.421854in}{1.729157in}}{\pgfqpoint{1.413618in}{1.729157in}}%
\pgfpathcurveto{\pgfqpoint{1.405382in}{1.729157in}}{\pgfqpoint{1.397481in}{1.725885in}}{\pgfqpoint{1.391658in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.385834in}{1.714237in}}{\pgfqpoint{1.382561in}{1.706337in}}{\pgfqpoint{1.382561in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.382561in}{1.689864in}}{\pgfqpoint{1.385834in}{1.681964in}}{\pgfqpoint{1.391658in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.397481in}{1.670316in}}{\pgfqpoint{1.405382in}{1.667044in}}{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathcurveto{\pgfqpoint{1.595197in}{1.768184in}}{\pgfqpoint{1.603097in}{1.771456in}}{\pgfqpoint{1.608921in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.614745in}{1.783104in}}{\pgfqpoint{1.618017in}{1.791004in}}{\pgfqpoint{1.618017in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.618017in}{1.807477in}}{\pgfqpoint{1.614745in}{1.815377in}}{\pgfqpoint{1.608921in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.603097in}{1.827025in}}{\pgfqpoint{1.595197in}{1.830297in}}{\pgfqpoint{1.586961in}{1.830297in}}%
\pgfpathcurveto{\pgfqpoint{1.578724in}{1.830297in}}{\pgfqpoint{1.570824in}{1.827025in}}{\pgfqpoint{1.565000in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.559176in}{1.815377in}}{\pgfqpoint{1.555904in}{1.807477in}}{\pgfqpoint{1.555904in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.555904in}{1.791004in}}{\pgfqpoint{1.559176in}{1.783104in}}{\pgfqpoint{1.565000in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.570824in}{1.771456in}}{\pgfqpoint{1.578724in}{1.768184in}}{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.633423}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.633423}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathcurveto{\pgfqpoint{1.389589in}{1.551495in}}{\pgfqpoint{1.397489in}{1.554767in}}{\pgfqpoint{1.403313in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.409137in}{1.566415in}}{\pgfqpoint{1.412409in}{1.574315in}}{\pgfqpoint{1.412409in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.412409in}{1.590788in}}{\pgfqpoint{1.409137in}{1.598688in}}{\pgfqpoint{1.403313in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.397489in}{1.610335in}}{\pgfqpoint{1.389589in}{1.613608in}}{\pgfqpoint{1.381353in}{1.613608in}}%
\pgfpathcurveto{\pgfqpoint{1.373117in}{1.613608in}}{\pgfqpoint{1.365217in}{1.610335in}}{\pgfqpoint{1.359393in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.353569in}{1.598688in}}{\pgfqpoint{1.350296in}{1.590788in}}{\pgfqpoint{1.350296in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.350296in}{1.574315in}}{\pgfqpoint{1.353569in}{1.566415in}}{\pgfqpoint{1.359393in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.365217in}{1.554767in}}{\pgfqpoint{1.373117in}{1.551495in}}{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.637085}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.637085}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathcurveto{\pgfqpoint{1.391588in}{1.550957in}}{\pgfqpoint{1.399488in}{1.554229in}}{\pgfqpoint{1.405312in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.411136in}{1.565877in}}{\pgfqpoint{1.414409in}{1.573777in}}{\pgfqpoint{1.414409in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.414409in}{1.590249in}}{\pgfqpoint{1.411136in}{1.598149in}}{\pgfqpoint{1.405312in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.399488in}{1.609797in}}{\pgfqpoint{1.391588in}{1.613070in}}{\pgfqpoint{1.383352in}{1.613070in}}%
\pgfpathcurveto{\pgfqpoint{1.375116in}{1.613070in}}{\pgfqpoint{1.367216in}{1.609797in}}{\pgfqpoint{1.361392in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.355568in}{1.598149in}}{\pgfqpoint{1.352296in}{1.590249in}}{\pgfqpoint{1.352296in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.352296in}{1.573777in}}{\pgfqpoint{1.355568in}{1.565877in}}{\pgfqpoint{1.361392in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.367216in}{1.554229in}}{\pgfqpoint{1.375116in}{1.550957in}}{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathcurveto{\pgfqpoint{1.421854in}{1.667044in}}{\pgfqpoint{1.429754in}{1.670316in}}{\pgfqpoint{1.435578in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.441402in}{1.681964in}}{\pgfqpoint{1.444674in}{1.689864in}}{\pgfqpoint{1.444674in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.444674in}{1.706337in}}{\pgfqpoint{1.441402in}{1.714237in}}{\pgfqpoint{1.435578in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.429754in}{1.725885in}}{\pgfqpoint{1.421854in}{1.729157in}}{\pgfqpoint{1.413618in}{1.729157in}}%
\pgfpathcurveto{\pgfqpoint{1.405382in}{1.729157in}}{\pgfqpoint{1.397481in}{1.725885in}}{\pgfqpoint{1.391658in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.385834in}{1.714237in}}{\pgfqpoint{1.382561in}{1.706337in}}{\pgfqpoint{1.382561in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.382561in}{1.689864in}}{\pgfqpoint{1.385834in}{1.681964in}}{\pgfqpoint{1.391658in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.397481in}{1.670316in}}{\pgfqpoint{1.405382in}{1.667044in}}{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathcurveto{\pgfqpoint{1.595197in}{1.768184in}}{\pgfqpoint{1.603097in}{1.771456in}}{\pgfqpoint{1.608921in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.614745in}{1.783104in}}{\pgfqpoint{1.618017in}{1.791004in}}{\pgfqpoint{1.618017in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.618017in}{1.807477in}}{\pgfqpoint{1.614745in}{1.815377in}}{\pgfqpoint{1.608921in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.603097in}{1.827025in}}{\pgfqpoint{1.595197in}{1.830297in}}{\pgfqpoint{1.586961in}{1.830297in}}%
\pgfpathcurveto{\pgfqpoint{1.578724in}{1.830297in}}{\pgfqpoint{1.570824in}{1.827025in}}{\pgfqpoint{1.565000in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.559176in}{1.815377in}}{\pgfqpoint{1.555904in}{1.807477in}}{\pgfqpoint{1.555904in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.555904in}{1.791004in}}{\pgfqpoint{1.559176in}{1.783104in}}{\pgfqpoint{1.565000in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.570824in}{1.771456in}}{\pgfqpoint{1.578724in}{1.768184in}}{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.633423}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.633423}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathcurveto{\pgfqpoint{1.389589in}{1.551495in}}{\pgfqpoint{1.397489in}{1.554767in}}{\pgfqpoint{1.403313in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.409137in}{1.566415in}}{\pgfqpoint{1.412409in}{1.574315in}}{\pgfqpoint{1.412409in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.412409in}{1.590788in}}{\pgfqpoint{1.409137in}{1.598688in}}{\pgfqpoint{1.403313in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.397489in}{1.610335in}}{\pgfqpoint{1.389589in}{1.613608in}}{\pgfqpoint{1.381353in}{1.613608in}}%
\pgfpathcurveto{\pgfqpoint{1.373117in}{1.613608in}}{\pgfqpoint{1.365217in}{1.610335in}}{\pgfqpoint{1.359393in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.353569in}{1.598688in}}{\pgfqpoint{1.350296in}{1.590788in}}{\pgfqpoint{1.350296in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.350296in}{1.574315in}}{\pgfqpoint{1.353569in}{1.566415in}}{\pgfqpoint{1.359393in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.365217in}{1.554767in}}{\pgfqpoint{1.373117in}{1.551495in}}{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.637085}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.637085}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathcurveto{\pgfqpoint{1.391588in}{1.550957in}}{\pgfqpoint{1.399488in}{1.554229in}}{\pgfqpoint{1.405312in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.411136in}{1.565877in}}{\pgfqpoint{1.414409in}{1.573777in}}{\pgfqpoint{1.414409in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.414409in}{1.590249in}}{\pgfqpoint{1.411136in}{1.598149in}}{\pgfqpoint{1.405312in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.399488in}{1.609797in}}{\pgfqpoint{1.391588in}{1.613070in}}{\pgfqpoint{1.383352in}{1.613070in}}%
\pgfpathcurveto{\pgfqpoint{1.375116in}{1.613070in}}{\pgfqpoint{1.367216in}{1.609797in}}{\pgfqpoint{1.361392in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.355568in}{1.598149in}}{\pgfqpoint{1.352296in}{1.590249in}}{\pgfqpoint{1.352296in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.352296in}{1.573777in}}{\pgfqpoint{1.355568in}{1.565877in}}{\pgfqpoint{1.361392in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.367216in}{1.554229in}}{\pgfqpoint{1.375116in}{1.550957in}}{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathcurveto{\pgfqpoint{1.421854in}{1.667044in}}{\pgfqpoint{1.429754in}{1.670316in}}{\pgfqpoint{1.435578in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.441402in}{1.681964in}}{\pgfqpoint{1.444674in}{1.689864in}}{\pgfqpoint{1.444674in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.444674in}{1.706337in}}{\pgfqpoint{1.441402in}{1.714237in}}{\pgfqpoint{1.435578in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.429754in}{1.725885in}}{\pgfqpoint{1.421854in}{1.729157in}}{\pgfqpoint{1.413618in}{1.729157in}}%
\pgfpathcurveto{\pgfqpoint{1.405382in}{1.729157in}}{\pgfqpoint{1.397481in}{1.725885in}}{\pgfqpoint{1.391658in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.385834in}{1.714237in}}{\pgfqpoint{1.382561in}{1.706337in}}{\pgfqpoint{1.382561in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.382561in}{1.689864in}}{\pgfqpoint{1.385834in}{1.681964in}}{\pgfqpoint{1.391658in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.397481in}{1.670316in}}{\pgfqpoint{1.405382in}{1.667044in}}{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathcurveto{\pgfqpoint{1.595197in}{1.768184in}}{\pgfqpoint{1.603097in}{1.771456in}}{\pgfqpoint{1.608921in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.614745in}{1.783104in}}{\pgfqpoint{1.618017in}{1.791004in}}{\pgfqpoint{1.618017in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.618017in}{1.807477in}}{\pgfqpoint{1.614745in}{1.815377in}}{\pgfqpoint{1.608921in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.603097in}{1.827025in}}{\pgfqpoint{1.595197in}{1.830297in}}{\pgfqpoint{1.586961in}{1.830297in}}%
\pgfpathcurveto{\pgfqpoint{1.578724in}{1.830297in}}{\pgfqpoint{1.570824in}{1.827025in}}{\pgfqpoint{1.565000in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.559176in}{1.815377in}}{\pgfqpoint{1.555904in}{1.807477in}}{\pgfqpoint{1.555904in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.555904in}{1.791004in}}{\pgfqpoint{1.559176in}{1.783104in}}{\pgfqpoint{1.565000in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.570824in}{1.771456in}}{\pgfqpoint{1.578724in}{1.768184in}}{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.633423}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.633423}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathcurveto{\pgfqpoint{1.389589in}{1.551495in}}{\pgfqpoint{1.397489in}{1.554767in}}{\pgfqpoint{1.403313in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.409137in}{1.566415in}}{\pgfqpoint{1.412409in}{1.574315in}}{\pgfqpoint{1.412409in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.412409in}{1.590788in}}{\pgfqpoint{1.409137in}{1.598688in}}{\pgfqpoint{1.403313in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.397489in}{1.610335in}}{\pgfqpoint{1.389589in}{1.613608in}}{\pgfqpoint{1.381353in}{1.613608in}}%
\pgfpathcurveto{\pgfqpoint{1.373117in}{1.613608in}}{\pgfqpoint{1.365217in}{1.610335in}}{\pgfqpoint{1.359393in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.353569in}{1.598688in}}{\pgfqpoint{1.350296in}{1.590788in}}{\pgfqpoint{1.350296in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.350296in}{1.574315in}}{\pgfqpoint{1.353569in}{1.566415in}}{\pgfqpoint{1.359393in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.365217in}{1.554767in}}{\pgfqpoint{1.373117in}{1.551495in}}{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.637085}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.637085}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathcurveto{\pgfqpoint{1.391588in}{1.550957in}}{\pgfqpoint{1.399488in}{1.554229in}}{\pgfqpoint{1.405312in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.411136in}{1.565877in}}{\pgfqpoint{1.414409in}{1.573777in}}{\pgfqpoint{1.414409in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.414409in}{1.590249in}}{\pgfqpoint{1.411136in}{1.598149in}}{\pgfqpoint{1.405312in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.399488in}{1.609797in}}{\pgfqpoint{1.391588in}{1.613070in}}{\pgfqpoint{1.383352in}{1.613070in}}%
\pgfpathcurveto{\pgfqpoint{1.375116in}{1.613070in}}{\pgfqpoint{1.367216in}{1.609797in}}{\pgfqpoint{1.361392in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.355568in}{1.598149in}}{\pgfqpoint{1.352296in}{1.590249in}}{\pgfqpoint{1.352296in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.352296in}{1.573777in}}{\pgfqpoint{1.355568in}{1.565877in}}{\pgfqpoint{1.361392in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.367216in}{1.554229in}}{\pgfqpoint{1.375116in}{1.550957in}}{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathcurveto{\pgfqpoint{1.421854in}{1.667044in}}{\pgfqpoint{1.429754in}{1.670316in}}{\pgfqpoint{1.435578in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.441402in}{1.681964in}}{\pgfqpoint{1.444674in}{1.689864in}}{\pgfqpoint{1.444674in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.444674in}{1.706337in}}{\pgfqpoint{1.441402in}{1.714237in}}{\pgfqpoint{1.435578in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.429754in}{1.725885in}}{\pgfqpoint{1.421854in}{1.729157in}}{\pgfqpoint{1.413618in}{1.729157in}}%
\pgfpathcurveto{\pgfqpoint{1.405382in}{1.729157in}}{\pgfqpoint{1.397481in}{1.725885in}}{\pgfqpoint{1.391658in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.385834in}{1.714237in}}{\pgfqpoint{1.382561in}{1.706337in}}{\pgfqpoint{1.382561in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.382561in}{1.689864in}}{\pgfqpoint{1.385834in}{1.681964in}}{\pgfqpoint{1.391658in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.397481in}{1.670316in}}{\pgfqpoint{1.405382in}{1.667044in}}{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathcurveto{\pgfqpoint{1.595197in}{1.768184in}}{\pgfqpoint{1.603097in}{1.771456in}}{\pgfqpoint{1.608921in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.614745in}{1.783104in}}{\pgfqpoint{1.618017in}{1.791004in}}{\pgfqpoint{1.618017in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.618017in}{1.807477in}}{\pgfqpoint{1.614745in}{1.815377in}}{\pgfqpoint{1.608921in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.603097in}{1.827025in}}{\pgfqpoint{1.595197in}{1.830297in}}{\pgfqpoint{1.586961in}{1.830297in}}%
\pgfpathcurveto{\pgfqpoint{1.578724in}{1.830297in}}{\pgfqpoint{1.570824in}{1.827025in}}{\pgfqpoint{1.565000in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.559176in}{1.815377in}}{\pgfqpoint{1.555904in}{1.807477in}}{\pgfqpoint{1.555904in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.555904in}{1.791004in}}{\pgfqpoint{1.559176in}{1.783104in}}{\pgfqpoint{1.565000in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.570824in}{1.771456in}}{\pgfqpoint{1.578724in}{1.768184in}}{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.633423}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.633423}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathcurveto{\pgfqpoint{1.389589in}{1.551495in}}{\pgfqpoint{1.397489in}{1.554767in}}{\pgfqpoint{1.403313in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.409137in}{1.566415in}}{\pgfqpoint{1.412409in}{1.574315in}}{\pgfqpoint{1.412409in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.412409in}{1.590788in}}{\pgfqpoint{1.409137in}{1.598688in}}{\pgfqpoint{1.403313in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.397489in}{1.610335in}}{\pgfqpoint{1.389589in}{1.613608in}}{\pgfqpoint{1.381353in}{1.613608in}}%
\pgfpathcurveto{\pgfqpoint{1.373117in}{1.613608in}}{\pgfqpoint{1.365217in}{1.610335in}}{\pgfqpoint{1.359393in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.353569in}{1.598688in}}{\pgfqpoint{1.350296in}{1.590788in}}{\pgfqpoint{1.350296in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.350296in}{1.574315in}}{\pgfqpoint{1.353569in}{1.566415in}}{\pgfqpoint{1.359393in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.365217in}{1.554767in}}{\pgfqpoint{1.373117in}{1.551495in}}{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.637085}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.637085}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathcurveto{\pgfqpoint{1.391588in}{1.550957in}}{\pgfqpoint{1.399488in}{1.554229in}}{\pgfqpoint{1.405312in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.411136in}{1.565877in}}{\pgfqpoint{1.414409in}{1.573777in}}{\pgfqpoint{1.414409in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.414409in}{1.590249in}}{\pgfqpoint{1.411136in}{1.598149in}}{\pgfqpoint{1.405312in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.399488in}{1.609797in}}{\pgfqpoint{1.391588in}{1.613070in}}{\pgfqpoint{1.383352in}{1.613070in}}%
\pgfpathcurveto{\pgfqpoint{1.375116in}{1.613070in}}{\pgfqpoint{1.367216in}{1.609797in}}{\pgfqpoint{1.361392in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.355568in}{1.598149in}}{\pgfqpoint{1.352296in}{1.590249in}}{\pgfqpoint{1.352296in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.352296in}{1.573777in}}{\pgfqpoint{1.355568in}{1.565877in}}{\pgfqpoint{1.361392in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.367216in}{1.554229in}}{\pgfqpoint{1.375116in}{1.550957in}}{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathcurveto{\pgfqpoint{1.421854in}{1.667044in}}{\pgfqpoint{1.429754in}{1.670316in}}{\pgfqpoint{1.435578in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.441402in}{1.681964in}}{\pgfqpoint{1.444674in}{1.689864in}}{\pgfqpoint{1.444674in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.444674in}{1.706337in}}{\pgfqpoint{1.441402in}{1.714237in}}{\pgfqpoint{1.435578in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.429754in}{1.725885in}}{\pgfqpoint{1.421854in}{1.729157in}}{\pgfqpoint{1.413618in}{1.729157in}}%
\pgfpathcurveto{\pgfqpoint{1.405382in}{1.729157in}}{\pgfqpoint{1.397481in}{1.725885in}}{\pgfqpoint{1.391658in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.385834in}{1.714237in}}{\pgfqpoint{1.382561in}{1.706337in}}{\pgfqpoint{1.382561in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.382561in}{1.689864in}}{\pgfqpoint{1.385834in}{1.681964in}}{\pgfqpoint{1.391658in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.397481in}{1.670316in}}{\pgfqpoint{1.405382in}{1.667044in}}{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathcurveto{\pgfqpoint{1.595197in}{1.768184in}}{\pgfqpoint{1.603097in}{1.771456in}}{\pgfqpoint{1.608921in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.614745in}{1.783104in}}{\pgfqpoint{1.618017in}{1.791004in}}{\pgfqpoint{1.618017in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.618017in}{1.807477in}}{\pgfqpoint{1.614745in}{1.815377in}}{\pgfqpoint{1.608921in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.603097in}{1.827025in}}{\pgfqpoint{1.595197in}{1.830297in}}{\pgfqpoint{1.586961in}{1.830297in}}%
\pgfpathcurveto{\pgfqpoint{1.578724in}{1.830297in}}{\pgfqpoint{1.570824in}{1.827025in}}{\pgfqpoint{1.565000in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.559176in}{1.815377in}}{\pgfqpoint{1.555904in}{1.807477in}}{\pgfqpoint{1.555904in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.555904in}{1.791004in}}{\pgfqpoint{1.559176in}{1.783104in}}{\pgfqpoint{1.565000in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.570824in}{1.771456in}}{\pgfqpoint{1.578724in}{1.768184in}}{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathcurveto{\pgfqpoint{1.389589in}{1.551495in}}{\pgfqpoint{1.397489in}{1.554767in}}{\pgfqpoint{1.403313in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.409137in}{1.566415in}}{\pgfqpoint{1.412409in}{1.574315in}}{\pgfqpoint{1.412409in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.412409in}{1.590788in}}{\pgfqpoint{1.409137in}{1.598688in}}{\pgfqpoint{1.403313in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.397489in}{1.610335in}}{\pgfqpoint{1.389589in}{1.613608in}}{\pgfqpoint{1.381353in}{1.613608in}}%
\pgfpathcurveto{\pgfqpoint{1.373117in}{1.613608in}}{\pgfqpoint{1.365217in}{1.610335in}}{\pgfqpoint{1.359393in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.353569in}{1.598688in}}{\pgfqpoint{1.350296in}{1.590788in}}{\pgfqpoint{1.350296in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.350296in}{1.574315in}}{\pgfqpoint{1.353569in}{1.566415in}}{\pgfqpoint{1.359393in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.365217in}{1.554767in}}{\pgfqpoint{1.373117in}{1.551495in}}{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.303670}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.303670}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathcurveto{\pgfqpoint{1.391588in}{1.550957in}}{\pgfqpoint{1.399488in}{1.554229in}}{\pgfqpoint{1.405312in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.411136in}{1.565877in}}{\pgfqpoint{1.414409in}{1.573777in}}{\pgfqpoint{1.414409in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.414409in}{1.590249in}}{\pgfqpoint{1.411136in}{1.598149in}}{\pgfqpoint{1.405312in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.399488in}{1.609797in}}{\pgfqpoint{1.391588in}{1.613070in}}{\pgfqpoint{1.383352in}{1.613070in}}%
\pgfpathcurveto{\pgfqpoint{1.375116in}{1.613070in}}{\pgfqpoint{1.367216in}{1.609797in}}{\pgfqpoint{1.361392in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.355568in}{1.598149in}}{\pgfqpoint{1.352296in}{1.590249in}}{\pgfqpoint{1.352296in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.352296in}{1.573777in}}{\pgfqpoint{1.355568in}{1.565877in}}{\pgfqpoint{1.361392in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.367216in}{1.554229in}}{\pgfqpoint{1.375116in}{1.550957in}}{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.996177}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.996177}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884617in}{1.449390in}}%
\pgfpathcurveto{\pgfqpoint{2.892853in}{1.449390in}}{\pgfqpoint{2.900753in}{1.452663in}}{\pgfqpoint{2.906577in}{1.458487in}}%
\pgfpathcurveto{\pgfqpoint{2.912401in}{1.464310in}}{\pgfqpoint{2.915673in}{1.472210in}}{\pgfqpoint{2.915673in}{1.480447in}}%
\pgfpathcurveto{\pgfqpoint{2.915673in}{1.488683in}}{\pgfqpoint{2.912401in}{1.496583in}}{\pgfqpoint{2.906577in}{1.502407in}}%
\pgfpathcurveto{\pgfqpoint{2.900753in}{1.508231in}}{\pgfqpoint{2.892853in}{1.511503in}}{\pgfqpoint{2.884617in}{1.511503in}}%
\pgfpathcurveto{\pgfqpoint{2.876380in}{1.511503in}}{\pgfqpoint{2.868480in}{1.508231in}}{\pgfqpoint{2.862656in}{1.502407in}}%
\pgfpathcurveto{\pgfqpoint{2.856833in}{1.496583in}}{\pgfqpoint{2.853560in}{1.488683in}}{\pgfqpoint{2.853560in}{1.480447in}}%
\pgfpathcurveto{\pgfqpoint{2.853560in}{1.472210in}}{\pgfqpoint{2.856833in}{1.464310in}}{\pgfqpoint{2.862656in}{1.458487in}}%
\pgfpathcurveto{\pgfqpoint{2.868480in}{1.452663in}}{\pgfqpoint{2.876380in}{1.449390in}}{\pgfqpoint{2.884617in}{1.449390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886761in}{1.448830in}}%
\pgfpathcurveto{\pgfqpoint{2.894998in}{1.448830in}}{\pgfqpoint{2.902898in}{1.452102in}}{\pgfqpoint{2.908722in}{1.457926in}}%
\pgfpathcurveto{\pgfqpoint{2.914546in}{1.463750in}}{\pgfqpoint{2.917818in}{1.471650in}}{\pgfqpoint{2.917818in}{1.479886in}}%
\pgfpathcurveto{\pgfqpoint{2.917818in}{1.488122in}}{\pgfqpoint{2.914546in}{1.496022in}}{\pgfqpoint{2.908722in}{1.501846in}}%
\pgfpathcurveto{\pgfqpoint{2.902898in}{1.507670in}}{\pgfqpoint{2.894998in}{1.510943in}}{\pgfqpoint{2.886761in}{1.510943in}}%
\pgfpathcurveto{\pgfqpoint{2.878525in}{1.510943in}}{\pgfqpoint{2.870625in}{1.507670in}}{\pgfqpoint{2.864801in}{1.501846in}}%
\pgfpathcurveto{\pgfqpoint{2.858977in}{1.496022in}}{\pgfqpoint{2.855705in}{1.488122in}}{\pgfqpoint{2.855705in}{1.479886in}}%
\pgfpathcurveto{\pgfqpoint{2.855705in}{1.471650in}}{\pgfqpoint{2.858977in}{1.463750in}}{\pgfqpoint{2.864801in}{1.457926in}}%
\pgfpathcurveto{\pgfqpoint{2.870625in}{1.452102in}}{\pgfqpoint{2.878525in}{1.448830in}}{\pgfqpoint{2.886761in}{1.448830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathcurveto{\pgfqpoint{1.389589in}{1.551495in}}{\pgfqpoint{1.397489in}{1.554767in}}{\pgfqpoint{1.403313in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.409137in}{1.566415in}}{\pgfqpoint{1.412409in}{1.574315in}}{\pgfqpoint{1.412409in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.412409in}{1.590788in}}{\pgfqpoint{1.409137in}{1.598688in}}{\pgfqpoint{1.403313in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.397489in}{1.610335in}}{\pgfqpoint{1.389589in}{1.613608in}}{\pgfqpoint{1.381353in}{1.613608in}}%
\pgfpathcurveto{\pgfqpoint{1.373117in}{1.613608in}}{\pgfqpoint{1.365217in}{1.610335in}}{\pgfqpoint{1.359393in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.353569in}{1.598688in}}{\pgfqpoint{1.350296in}{1.590788in}}{\pgfqpoint{1.350296in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.350296in}{1.574315in}}{\pgfqpoint{1.353569in}{1.566415in}}{\pgfqpoint{1.359393in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.365217in}{1.554767in}}{\pgfqpoint{1.373117in}{1.551495in}}{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.303670}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.303670}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathcurveto{\pgfqpoint{1.391588in}{1.550957in}}{\pgfqpoint{1.399488in}{1.554229in}}{\pgfqpoint{1.405312in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.411136in}{1.565877in}}{\pgfqpoint{1.414409in}{1.573777in}}{\pgfqpoint{1.414409in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.414409in}{1.590249in}}{\pgfqpoint{1.411136in}{1.598149in}}{\pgfqpoint{1.405312in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.399488in}{1.609797in}}{\pgfqpoint{1.391588in}{1.613070in}}{\pgfqpoint{1.383352in}{1.613070in}}%
\pgfpathcurveto{\pgfqpoint{1.375116in}{1.613070in}}{\pgfqpoint{1.367216in}{1.609797in}}{\pgfqpoint{1.361392in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.355568in}{1.598149in}}{\pgfqpoint{1.352296in}{1.590249in}}{\pgfqpoint{1.352296in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.352296in}{1.573777in}}{\pgfqpoint{1.355568in}{1.565877in}}{\pgfqpoint{1.361392in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.367216in}{1.554229in}}{\pgfqpoint{1.375116in}{1.550957in}}{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.996177}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.996177}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884617in}{1.449390in}}%
\pgfpathcurveto{\pgfqpoint{2.892853in}{1.449390in}}{\pgfqpoint{2.900753in}{1.452663in}}{\pgfqpoint{2.906577in}{1.458487in}}%
\pgfpathcurveto{\pgfqpoint{2.912401in}{1.464310in}}{\pgfqpoint{2.915673in}{1.472210in}}{\pgfqpoint{2.915673in}{1.480447in}}%
\pgfpathcurveto{\pgfqpoint{2.915673in}{1.488683in}}{\pgfqpoint{2.912401in}{1.496583in}}{\pgfqpoint{2.906577in}{1.502407in}}%
\pgfpathcurveto{\pgfqpoint{2.900753in}{1.508231in}}{\pgfqpoint{2.892853in}{1.511503in}}{\pgfqpoint{2.884617in}{1.511503in}}%
\pgfpathcurveto{\pgfqpoint{2.876380in}{1.511503in}}{\pgfqpoint{2.868480in}{1.508231in}}{\pgfqpoint{2.862656in}{1.502407in}}%
\pgfpathcurveto{\pgfqpoint{2.856833in}{1.496583in}}{\pgfqpoint{2.853560in}{1.488683in}}{\pgfqpoint{2.853560in}{1.480447in}}%
\pgfpathcurveto{\pgfqpoint{2.853560in}{1.472210in}}{\pgfqpoint{2.856833in}{1.464310in}}{\pgfqpoint{2.862656in}{1.458487in}}%
\pgfpathcurveto{\pgfqpoint{2.868480in}{1.452663in}}{\pgfqpoint{2.876380in}{1.449390in}}{\pgfqpoint{2.884617in}{1.449390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886761in}{1.448830in}}%
\pgfpathcurveto{\pgfqpoint{2.894998in}{1.448830in}}{\pgfqpoint{2.902898in}{1.452102in}}{\pgfqpoint{2.908722in}{1.457926in}}%
\pgfpathcurveto{\pgfqpoint{2.914546in}{1.463750in}}{\pgfqpoint{2.917818in}{1.471650in}}{\pgfqpoint{2.917818in}{1.479886in}}%
\pgfpathcurveto{\pgfqpoint{2.917818in}{1.488122in}}{\pgfqpoint{2.914546in}{1.496022in}}{\pgfqpoint{2.908722in}{1.501846in}}%
\pgfpathcurveto{\pgfqpoint{2.902898in}{1.507670in}}{\pgfqpoint{2.894998in}{1.510943in}}{\pgfqpoint{2.886761in}{1.510943in}}%
\pgfpathcurveto{\pgfqpoint{2.878525in}{1.510943in}}{\pgfqpoint{2.870625in}{1.507670in}}{\pgfqpoint{2.864801in}{1.501846in}}%
\pgfpathcurveto{\pgfqpoint{2.858977in}{1.496022in}}{\pgfqpoint{2.855705in}{1.488122in}}{\pgfqpoint{2.855705in}{1.479886in}}%
\pgfpathcurveto{\pgfqpoint{2.855705in}{1.471650in}}{\pgfqpoint{2.858977in}{1.463750in}}{\pgfqpoint{2.864801in}{1.457926in}}%
\pgfpathcurveto{\pgfqpoint{2.870625in}{1.452102in}}{\pgfqpoint{2.878525in}{1.448830in}}{\pgfqpoint{2.886761in}{1.448830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathcurveto{\pgfqpoint{0.899818in}{1.378649in}}{\pgfqpoint{0.907718in}{1.381922in}}{\pgfqpoint{0.913542in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.919366in}{1.393569in}}{\pgfqpoint{0.922638in}{1.401469in}}{\pgfqpoint{0.922638in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.922638in}{1.417942in}}{\pgfqpoint{0.919366in}{1.425842in}}{\pgfqpoint{0.913542in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.907718in}{1.437490in}}{\pgfqpoint{0.899818in}{1.440762in}}{\pgfqpoint{0.891582in}{1.440762in}}%
\pgfpathcurveto{\pgfqpoint{0.883346in}{1.440762in}}{\pgfqpoint{0.875446in}{1.437490in}}{\pgfqpoint{0.869622in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.863798in}{1.425842in}}{\pgfqpoint{0.860525in}{1.417942in}}{\pgfqpoint{0.860525in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.860525in}{1.401469in}}{\pgfqpoint{0.863798in}{1.393569in}}{\pgfqpoint{0.869622in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.875446in}{1.381922in}}{\pgfqpoint{0.883346in}{1.378649in}}{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathcurveto{\pgfqpoint{1.094006in}{1.480226in}}{\pgfqpoint{1.101906in}{1.483498in}}{\pgfqpoint{1.107730in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.113554in}{1.495146in}}{\pgfqpoint{1.116826in}{1.503046in}}{\pgfqpoint{1.116826in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.116826in}{1.519518in}}{\pgfqpoint{1.113554in}{1.527419in}}{\pgfqpoint{1.107730in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.101906in}{1.539066in}}{\pgfqpoint{1.094006in}{1.542339in}}{\pgfqpoint{1.085770in}{1.542339in}}%
\pgfpathcurveto{\pgfqpoint{1.077534in}{1.542339in}}{\pgfqpoint{1.069634in}{1.539066in}}{\pgfqpoint{1.063810in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.057986in}{1.527419in}}{\pgfqpoint{1.054713in}{1.519518in}}{\pgfqpoint{1.054713in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.054713in}{1.503046in}}{\pgfqpoint{1.057986in}{1.495146in}}{\pgfqpoint{1.063810in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.069634in}{1.483498in}}{\pgfqpoint{1.077534in}{1.480226in}}{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.315941}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.315941}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathcurveto{\pgfqpoint{1.102471in}{1.477913in}}{\pgfqpoint{1.110371in}{1.481185in}}{\pgfqpoint{1.116195in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.122019in}{1.492833in}}{\pgfqpoint{1.125291in}{1.500733in}}{\pgfqpoint{1.125291in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.125291in}{1.517205in}}{\pgfqpoint{1.122019in}{1.525105in}}{\pgfqpoint{1.116195in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.110371in}{1.536753in}}{\pgfqpoint{1.102471in}{1.540026in}}{\pgfqpoint{1.094235in}{1.540026in}}%
\pgfpathcurveto{\pgfqpoint{1.085998in}{1.540026in}}{\pgfqpoint{1.078098in}{1.536753in}}{\pgfqpoint{1.072274in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.066451in}{1.525105in}}{\pgfqpoint{1.063178in}{1.517205in}}{\pgfqpoint{1.063178in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.063178in}{1.500733in}}{\pgfqpoint{1.066451in}{1.492833in}}{\pgfqpoint{1.072274in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.078098in}{1.481185in}}{\pgfqpoint{1.085998in}{1.477913in}}{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathcurveto{\pgfqpoint{0.899818in}{1.378649in}}{\pgfqpoint{0.907718in}{1.381922in}}{\pgfqpoint{0.913542in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.919366in}{1.393569in}}{\pgfqpoint{0.922638in}{1.401469in}}{\pgfqpoint{0.922638in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.922638in}{1.417942in}}{\pgfqpoint{0.919366in}{1.425842in}}{\pgfqpoint{0.913542in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.907718in}{1.437490in}}{\pgfqpoint{0.899818in}{1.440762in}}{\pgfqpoint{0.891582in}{1.440762in}}%
\pgfpathcurveto{\pgfqpoint{0.883346in}{1.440762in}}{\pgfqpoint{0.875446in}{1.437490in}}{\pgfqpoint{0.869622in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.863798in}{1.425842in}}{\pgfqpoint{0.860525in}{1.417942in}}{\pgfqpoint{0.860525in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.860525in}{1.401469in}}{\pgfqpoint{0.863798in}{1.393569in}}{\pgfqpoint{0.869622in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.875446in}{1.381922in}}{\pgfqpoint{0.883346in}{1.378649in}}{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.634496}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.634496}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathcurveto{\pgfqpoint{1.094006in}{1.480226in}}{\pgfqpoint{1.101906in}{1.483498in}}{\pgfqpoint{1.107730in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.113554in}{1.495146in}}{\pgfqpoint{1.116826in}{1.503046in}}{\pgfqpoint{1.116826in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.116826in}{1.519518in}}{\pgfqpoint{1.113554in}{1.527419in}}{\pgfqpoint{1.107730in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.101906in}{1.539066in}}{\pgfqpoint{1.094006in}{1.542339in}}{\pgfqpoint{1.085770in}{1.542339in}}%
\pgfpathcurveto{\pgfqpoint{1.077534in}{1.542339in}}{\pgfqpoint{1.069634in}{1.539066in}}{\pgfqpoint{1.063810in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.057986in}{1.527419in}}{\pgfqpoint{1.054713in}{1.519518in}}{\pgfqpoint{1.054713in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.054713in}{1.503046in}}{\pgfqpoint{1.057986in}{1.495146in}}{\pgfqpoint{1.063810in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.069634in}{1.483498in}}{\pgfqpoint{1.077534in}{1.480226in}}{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.642820}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.642820}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathcurveto{\pgfqpoint{1.102471in}{1.477913in}}{\pgfqpoint{1.110371in}{1.481185in}}{\pgfqpoint{1.116195in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.122019in}{1.492833in}}{\pgfqpoint{1.125291in}{1.500733in}}{\pgfqpoint{1.125291in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.125291in}{1.517205in}}{\pgfqpoint{1.122019in}{1.525105in}}{\pgfqpoint{1.116195in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.110371in}{1.536753in}}{\pgfqpoint{1.102471in}{1.540026in}}{\pgfqpoint{1.094235in}{1.540026in}}%
\pgfpathcurveto{\pgfqpoint{1.085998in}{1.540026in}}{\pgfqpoint{1.078098in}{1.536753in}}{\pgfqpoint{1.072274in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.066451in}{1.525105in}}{\pgfqpoint{1.063178in}{1.517205in}}{\pgfqpoint{1.063178in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.063178in}{1.500733in}}{\pgfqpoint{1.066451in}{1.492833in}}{\pgfqpoint{1.072274in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.078098in}{1.481185in}}{\pgfqpoint{1.085998in}{1.477913in}}{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathcurveto{\pgfqpoint{1.309023in}{1.573185in}}{\pgfqpoint{1.316924in}{1.576457in}}{\pgfqpoint{1.322747in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.328571in}{1.588105in}}{\pgfqpoint{1.331844in}{1.596005in}}{\pgfqpoint{1.331844in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.331844in}{1.612478in}}{\pgfqpoint{1.328571in}{1.620378in}}{\pgfqpoint{1.322747in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.316924in}{1.632026in}}{\pgfqpoint{1.309023in}{1.635298in}}{\pgfqpoint{1.300787in}{1.635298in}}%
\pgfpathcurveto{\pgfqpoint{1.292551in}{1.635298in}}{\pgfqpoint{1.284651in}{1.632026in}}{\pgfqpoint{1.278827in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.273003in}{1.620378in}}{\pgfqpoint{1.269731in}{1.612478in}}{\pgfqpoint{1.269731in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.269731in}{1.596005in}}{\pgfqpoint{1.273003in}{1.588105in}}{\pgfqpoint{1.278827in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.284651in}{1.576457in}}{\pgfqpoint{1.292551in}{1.573185in}}{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.379582}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.379582}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathcurveto{\pgfqpoint{1.391173in}{1.551068in}}{\pgfqpoint{1.399073in}{1.554341in}}{\pgfqpoint{1.404897in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.410721in}{1.565989in}}{\pgfqpoint{1.413993in}{1.573889in}}{\pgfqpoint{1.413993in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.413993in}{1.590361in}}{\pgfqpoint{1.410721in}{1.598261in}}{\pgfqpoint{1.404897in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.399073in}{1.609909in}}{\pgfqpoint{1.391173in}{1.613181in}}{\pgfqpoint{1.382937in}{1.613181in}}%
\pgfpathcurveto{\pgfqpoint{1.374701in}{1.613181in}}{\pgfqpoint{1.366801in}{1.609909in}}{\pgfqpoint{1.360977in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.355153in}{1.598261in}}{\pgfqpoint{1.351880in}{1.590361in}}{\pgfqpoint{1.351880in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.351880in}{1.573889in}}{\pgfqpoint{1.355153in}{1.565989in}}{\pgfqpoint{1.360977in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.366801in}{1.554341in}}{\pgfqpoint{1.374701in}{1.551068in}}{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.380345}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.380345}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.380345}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.380345}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.558904}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.558904}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127195in}{1.501233in}}%
\pgfpathcurveto{\pgfqpoint{2.135431in}{1.501233in}}{\pgfqpoint{2.143331in}{1.504506in}}{\pgfqpoint{2.149155in}{1.510330in}}%
\pgfpathcurveto{\pgfqpoint{2.154979in}{1.516154in}}{\pgfqpoint{2.158251in}{1.524054in}}{\pgfqpoint{2.158251in}{1.532290in}}%
\pgfpathcurveto{\pgfqpoint{2.158251in}{1.540526in}}{\pgfqpoint{2.154979in}{1.548426in}}{\pgfqpoint{2.149155in}{1.554250in}}%
\pgfpathcurveto{\pgfqpoint{2.143331in}{1.560074in}}{\pgfqpoint{2.135431in}{1.563346in}}{\pgfqpoint{2.127195in}{1.563346in}}%
\pgfpathcurveto{\pgfqpoint{2.118958in}{1.563346in}}{\pgfqpoint{2.111058in}{1.560074in}}{\pgfqpoint{2.105234in}{1.554250in}}%
\pgfpathcurveto{\pgfqpoint{2.099410in}{1.548426in}}{\pgfqpoint{2.096138in}{1.540526in}}{\pgfqpoint{2.096138in}{1.532290in}}%
\pgfpathcurveto{\pgfqpoint{2.096138in}{1.524054in}}{\pgfqpoint{2.099410in}{1.516154in}}{\pgfqpoint{2.105234in}{1.510330in}}%
\pgfpathcurveto{\pgfqpoint{2.111058in}{1.504506in}}{\pgfqpoint{2.118958in}{1.501233in}}{\pgfqpoint{2.127195in}{1.501233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.567193}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.567193}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135878in}{1.498930in}}%
\pgfpathcurveto{\pgfqpoint{2.144114in}{1.498930in}}{\pgfqpoint{2.152014in}{1.502202in}}{\pgfqpoint{2.157838in}{1.508026in}}%
\pgfpathcurveto{\pgfqpoint{2.163662in}{1.513850in}}{\pgfqpoint{2.166934in}{1.521750in}}{\pgfqpoint{2.166934in}{1.529986in}}%
\pgfpathcurveto{\pgfqpoint{2.166934in}{1.538223in}}{\pgfqpoint{2.163662in}{1.546123in}}{\pgfqpoint{2.157838in}{1.551946in}}%
\pgfpathcurveto{\pgfqpoint{2.152014in}{1.557770in}}{\pgfqpoint{2.144114in}{1.561043in}}{\pgfqpoint{2.135878in}{1.561043in}}%
\pgfpathcurveto{\pgfqpoint{2.127642in}{1.561043in}}{\pgfqpoint{2.119742in}{1.557770in}}{\pgfqpoint{2.113918in}{1.551946in}}%
\pgfpathcurveto{\pgfqpoint{2.108094in}{1.546123in}}{\pgfqpoint{2.104821in}{1.538223in}}{\pgfqpoint{2.104821in}{1.529986in}}%
\pgfpathcurveto{\pgfqpoint{2.104821in}{1.521750in}}{\pgfqpoint{2.108094in}{1.513850in}}{\pgfqpoint{2.113918in}{1.508026in}}%
\pgfpathcurveto{\pgfqpoint{2.119742in}{1.502202in}}{\pgfqpoint{2.127642in}{1.498930in}}{\pgfqpoint{2.135878in}{1.498930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathcurveto{\pgfqpoint{0.899818in}{1.378649in}}{\pgfqpoint{0.907718in}{1.381922in}}{\pgfqpoint{0.913542in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.919366in}{1.393569in}}{\pgfqpoint{0.922638in}{1.401469in}}{\pgfqpoint{0.922638in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.922638in}{1.417942in}}{\pgfqpoint{0.919366in}{1.425842in}}{\pgfqpoint{0.913542in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.907718in}{1.437490in}}{\pgfqpoint{0.899818in}{1.440762in}}{\pgfqpoint{0.891582in}{1.440762in}}%
\pgfpathcurveto{\pgfqpoint{0.883346in}{1.440762in}}{\pgfqpoint{0.875446in}{1.437490in}}{\pgfqpoint{0.869622in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.863798in}{1.425842in}}{\pgfqpoint{0.860525in}{1.417942in}}{\pgfqpoint{0.860525in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.860525in}{1.401469in}}{\pgfqpoint{0.863798in}{1.393569in}}{\pgfqpoint{0.869622in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.875446in}{1.381922in}}{\pgfqpoint{0.883346in}{1.378649in}}{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.679729}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.679729}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathcurveto{\pgfqpoint{1.094006in}{1.480226in}}{\pgfqpoint{1.101906in}{1.483498in}}{\pgfqpoint{1.107730in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.113554in}{1.495146in}}{\pgfqpoint{1.116826in}{1.503046in}}{\pgfqpoint{1.116826in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.116826in}{1.519518in}}{\pgfqpoint{1.113554in}{1.527419in}}{\pgfqpoint{1.107730in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.101906in}{1.539066in}}{\pgfqpoint{1.094006in}{1.542339in}}{\pgfqpoint{1.085770in}{1.542339in}}%
\pgfpathcurveto{\pgfqpoint{1.077534in}{1.542339in}}{\pgfqpoint{1.069634in}{1.539066in}}{\pgfqpoint{1.063810in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.057986in}{1.527419in}}{\pgfqpoint{1.054713in}{1.519518in}}{\pgfqpoint{1.054713in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.054713in}{1.503046in}}{\pgfqpoint{1.057986in}{1.495146in}}{\pgfqpoint{1.063810in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.069634in}{1.483498in}}{\pgfqpoint{1.077534in}{1.480226in}}{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.687023}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.687023}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathcurveto{\pgfqpoint{1.102471in}{1.477913in}}{\pgfqpoint{1.110371in}{1.481185in}}{\pgfqpoint{1.116195in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.122019in}{1.492833in}}{\pgfqpoint{1.125291in}{1.500733in}}{\pgfqpoint{1.125291in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.125291in}{1.517205in}}{\pgfqpoint{1.122019in}{1.525105in}}{\pgfqpoint{1.116195in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.110371in}{1.536753in}}{\pgfqpoint{1.102471in}{1.540026in}}{\pgfqpoint{1.094235in}{1.540026in}}%
\pgfpathcurveto{\pgfqpoint{1.085998in}{1.540026in}}{\pgfqpoint{1.078098in}{1.536753in}}{\pgfqpoint{1.072274in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.066451in}{1.525105in}}{\pgfqpoint{1.063178in}{1.517205in}}{\pgfqpoint{1.063178in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.063178in}{1.500733in}}{\pgfqpoint{1.066451in}{1.492833in}}{\pgfqpoint{1.072274in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.078098in}{1.481185in}}{\pgfqpoint{1.085998in}{1.477913in}}{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.386629}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.386629}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathcurveto{\pgfqpoint{1.309023in}{1.573185in}}{\pgfqpoint{1.316924in}{1.576457in}}{\pgfqpoint{1.322747in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.328571in}{1.588105in}}{\pgfqpoint{1.331844in}{1.596005in}}{\pgfqpoint{1.331844in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.331844in}{1.612478in}}{\pgfqpoint{1.328571in}{1.620378in}}{\pgfqpoint{1.322747in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.316924in}{1.632026in}}{\pgfqpoint{1.309023in}{1.635298in}}{\pgfqpoint{1.300787in}{1.635298in}}%
\pgfpathcurveto{\pgfqpoint{1.292551in}{1.635298in}}{\pgfqpoint{1.284651in}{1.632026in}}{\pgfqpoint{1.278827in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.273003in}{1.620378in}}{\pgfqpoint{1.269731in}{1.612478in}}{\pgfqpoint{1.269731in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.269731in}{1.596005in}}{\pgfqpoint{1.273003in}{1.588105in}}{\pgfqpoint{1.278827in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.284651in}{1.576457in}}{\pgfqpoint{1.292551in}{1.573185in}}{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.456363}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.456363}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathcurveto{\pgfqpoint{1.391173in}{1.551068in}}{\pgfqpoint{1.399073in}{1.554341in}}{\pgfqpoint{1.404897in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.410721in}{1.565989in}}{\pgfqpoint{1.413993in}{1.573889in}}{\pgfqpoint{1.413993in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.413993in}{1.590361in}}{\pgfqpoint{1.410721in}{1.598261in}}{\pgfqpoint{1.404897in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.399073in}{1.609909in}}{\pgfqpoint{1.391173in}{1.613181in}}{\pgfqpoint{1.382937in}{1.613181in}}%
\pgfpathcurveto{\pgfqpoint{1.374701in}{1.613181in}}{\pgfqpoint{1.366801in}{1.609909in}}{\pgfqpoint{1.360977in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.355153in}{1.598261in}}{\pgfqpoint{1.351880in}{1.590361in}}{\pgfqpoint{1.351880in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.351880in}{1.573889in}}{\pgfqpoint{1.355153in}{1.565989in}}{\pgfqpoint{1.360977in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.366801in}{1.554341in}}{\pgfqpoint{1.374701in}{1.551068in}}{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.457031}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457031}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.457031}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457031}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.624506}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.624506}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathcurveto{\pgfqpoint{1.421454in}{1.667150in}}{\pgfqpoint{1.429354in}{1.670423in}}{\pgfqpoint{1.435178in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.441001in}{1.682071in}}{\pgfqpoint{1.444274in}{1.689971in}}{\pgfqpoint{1.444274in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.444274in}{1.706443in}}{\pgfqpoint{1.441001in}{1.714343in}}{\pgfqpoint{1.435178in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.429354in}{1.725991in}}{\pgfqpoint{1.421454in}{1.729263in}}{\pgfqpoint{1.413217in}{1.729263in}}%
\pgfpathcurveto{\pgfqpoint{1.404981in}{1.729263in}}{\pgfqpoint{1.397081in}{1.725991in}}{\pgfqpoint{1.391257in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.385433in}{1.714343in}}{\pgfqpoint{1.382161in}{1.706443in}}{\pgfqpoint{1.382161in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.382161in}{1.689971in}}{\pgfqpoint{1.385433in}{1.682071in}}{\pgfqpoint{1.391257in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.397081in}{1.670423in}}{\pgfqpoint{1.404981in}{1.667150in}}{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.625073}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.625073}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.625073}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.625073}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathcurveto{\pgfqpoint{1.594544in}{1.768355in}}{\pgfqpoint{1.602444in}{1.771627in}}{\pgfqpoint{1.608268in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.614092in}{1.783275in}}{\pgfqpoint{1.617364in}{1.791175in}}{\pgfqpoint{1.617364in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.617364in}{1.807648in}}{\pgfqpoint{1.614092in}{1.815548in}}{\pgfqpoint{1.608268in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.602444in}{1.827196in}}{\pgfqpoint{1.594544in}{1.830468in}}{\pgfqpoint{1.586308in}{1.830468in}}%
\pgfpathcurveto{\pgfqpoint{1.578072in}{1.830468in}}{\pgfqpoint{1.570172in}{1.827196in}}{\pgfqpoint{1.564348in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.558524in}{1.815548in}}{\pgfqpoint{1.555251in}{1.807648in}}{\pgfqpoint{1.555251in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.555251in}{1.791175in}}{\pgfqpoint{1.558524in}{1.783275in}}{\pgfqpoint{1.564348in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.570172in}{1.771627in}}{\pgfqpoint{1.578072in}{1.768355in}}{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.372479}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.372479}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.372479}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.372479}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathcurveto{\pgfqpoint{0.899818in}{1.378649in}}{\pgfqpoint{0.907718in}{1.381922in}}{\pgfqpoint{0.913542in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.919366in}{1.393569in}}{\pgfqpoint{0.922638in}{1.401469in}}{\pgfqpoint{0.922638in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.922638in}{1.417942in}}{\pgfqpoint{0.919366in}{1.425842in}}{\pgfqpoint{0.913542in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.907718in}{1.437490in}}{\pgfqpoint{0.899818in}{1.440762in}}{\pgfqpoint{0.891582in}{1.440762in}}%
\pgfpathcurveto{\pgfqpoint{0.883346in}{1.440762in}}{\pgfqpoint{0.875446in}{1.437490in}}{\pgfqpoint{0.869622in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.863798in}{1.425842in}}{\pgfqpoint{0.860525in}{1.417942in}}{\pgfqpoint{0.860525in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.860525in}{1.401469in}}{\pgfqpoint{0.863798in}{1.393569in}}{\pgfqpoint{0.869622in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.875446in}{1.381922in}}{\pgfqpoint{0.883346in}{1.378649in}}{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.679729}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.679729}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathcurveto{\pgfqpoint{1.094006in}{1.480226in}}{\pgfqpoint{1.101906in}{1.483498in}}{\pgfqpoint{1.107730in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.113554in}{1.495146in}}{\pgfqpoint{1.116826in}{1.503046in}}{\pgfqpoint{1.116826in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.116826in}{1.519518in}}{\pgfqpoint{1.113554in}{1.527419in}}{\pgfqpoint{1.107730in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.101906in}{1.539066in}}{\pgfqpoint{1.094006in}{1.542339in}}{\pgfqpoint{1.085770in}{1.542339in}}%
\pgfpathcurveto{\pgfqpoint{1.077534in}{1.542339in}}{\pgfqpoint{1.069634in}{1.539066in}}{\pgfqpoint{1.063810in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.057986in}{1.527419in}}{\pgfqpoint{1.054713in}{1.519518in}}{\pgfqpoint{1.054713in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.054713in}{1.503046in}}{\pgfqpoint{1.057986in}{1.495146in}}{\pgfqpoint{1.063810in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.069634in}{1.483498in}}{\pgfqpoint{1.077534in}{1.480226in}}{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.687023}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.687023}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathcurveto{\pgfqpoint{1.102471in}{1.477913in}}{\pgfqpoint{1.110371in}{1.481185in}}{\pgfqpoint{1.116195in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.122019in}{1.492833in}}{\pgfqpoint{1.125291in}{1.500733in}}{\pgfqpoint{1.125291in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.125291in}{1.517205in}}{\pgfqpoint{1.122019in}{1.525105in}}{\pgfqpoint{1.116195in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.110371in}{1.536753in}}{\pgfqpoint{1.102471in}{1.540026in}}{\pgfqpoint{1.094235in}{1.540026in}}%
\pgfpathcurveto{\pgfqpoint{1.085998in}{1.540026in}}{\pgfqpoint{1.078098in}{1.536753in}}{\pgfqpoint{1.072274in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.066451in}{1.525105in}}{\pgfqpoint{1.063178in}{1.517205in}}{\pgfqpoint{1.063178in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.063178in}{1.500733in}}{\pgfqpoint{1.066451in}{1.492833in}}{\pgfqpoint{1.072274in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.078098in}{1.481185in}}{\pgfqpoint{1.085998in}{1.477913in}}{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.386629}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.386629}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathcurveto{\pgfqpoint{1.309023in}{1.573185in}}{\pgfqpoint{1.316924in}{1.576457in}}{\pgfqpoint{1.322747in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.328571in}{1.588105in}}{\pgfqpoint{1.331844in}{1.596005in}}{\pgfqpoint{1.331844in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.331844in}{1.612478in}}{\pgfqpoint{1.328571in}{1.620378in}}{\pgfqpoint{1.322747in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.316924in}{1.632026in}}{\pgfqpoint{1.309023in}{1.635298in}}{\pgfqpoint{1.300787in}{1.635298in}}%
\pgfpathcurveto{\pgfqpoint{1.292551in}{1.635298in}}{\pgfqpoint{1.284651in}{1.632026in}}{\pgfqpoint{1.278827in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.273003in}{1.620378in}}{\pgfqpoint{1.269731in}{1.612478in}}{\pgfqpoint{1.269731in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.269731in}{1.596005in}}{\pgfqpoint{1.273003in}{1.588105in}}{\pgfqpoint{1.278827in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.284651in}{1.576457in}}{\pgfqpoint{1.292551in}{1.573185in}}{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.456363}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.456363}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathcurveto{\pgfqpoint{1.391173in}{1.551068in}}{\pgfqpoint{1.399073in}{1.554341in}}{\pgfqpoint{1.404897in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.410721in}{1.565989in}}{\pgfqpoint{1.413993in}{1.573889in}}{\pgfqpoint{1.413993in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.413993in}{1.590361in}}{\pgfqpoint{1.410721in}{1.598261in}}{\pgfqpoint{1.404897in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.399073in}{1.609909in}}{\pgfqpoint{1.391173in}{1.613181in}}{\pgfqpoint{1.382937in}{1.613181in}}%
\pgfpathcurveto{\pgfqpoint{1.374701in}{1.613181in}}{\pgfqpoint{1.366801in}{1.609909in}}{\pgfqpoint{1.360977in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.355153in}{1.598261in}}{\pgfqpoint{1.351880in}{1.590361in}}{\pgfqpoint{1.351880in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.351880in}{1.573889in}}{\pgfqpoint{1.355153in}{1.565989in}}{\pgfqpoint{1.360977in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.366801in}{1.554341in}}{\pgfqpoint{1.374701in}{1.551068in}}{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.457031}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457031}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.457031}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457031}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.624506}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.624506}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathcurveto{\pgfqpoint{1.421454in}{1.667150in}}{\pgfqpoint{1.429354in}{1.670423in}}{\pgfqpoint{1.435178in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.441001in}{1.682071in}}{\pgfqpoint{1.444274in}{1.689971in}}{\pgfqpoint{1.444274in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.444274in}{1.706443in}}{\pgfqpoint{1.441001in}{1.714343in}}{\pgfqpoint{1.435178in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.429354in}{1.725991in}}{\pgfqpoint{1.421454in}{1.729263in}}{\pgfqpoint{1.413217in}{1.729263in}}%
\pgfpathcurveto{\pgfqpoint{1.404981in}{1.729263in}}{\pgfqpoint{1.397081in}{1.725991in}}{\pgfqpoint{1.391257in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.385433in}{1.714343in}}{\pgfqpoint{1.382161in}{1.706443in}}{\pgfqpoint{1.382161in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.382161in}{1.689971in}}{\pgfqpoint{1.385433in}{1.682071in}}{\pgfqpoint{1.391257in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.397081in}{1.670423in}}{\pgfqpoint{1.404981in}{1.667150in}}{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.625073}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.625073}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.625073}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.625073}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathcurveto{\pgfqpoint{1.594544in}{1.768355in}}{\pgfqpoint{1.602444in}{1.771627in}}{\pgfqpoint{1.608268in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.614092in}{1.783275in}}{\pgfqpoint{1.617364in}{1.791175in}}{\pgfqpoint{1.617364in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.617364in}{1.807648in}}{\pgfqpoint{1.614092in}{1.815548in}}{\pgfqpoint{1.608268in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.602444in}{1.827196in}}{\pgfqpoint{1.594544in}{1.830468in}}{\pgfqpoint{1.586308in}{1.830468in}}%
\pgfpathcurveto{\pgfqpoint{1.578072in}{1.830468in}}{\pgfqpoint{1.570172in}{1.827196in}}{\pgfqpoint{1.564348in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.558524in}{1.815548in}}{\pgfqpoint{1.555251in}{1.807648in}}{\pgfqpoint{1.555251in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.555251in}{1.791175in}}{\pgfqpoint{1.558524in}{1.783275in}}{\pgfqpoint{1.564348in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.570172in}{1.771627in}}{\pgfqpoint{1.578072in}{1.768355in}}{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.372479}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.372479}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.372479}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.372479}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.606289}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.606289}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.606289}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.606289}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathcurveto{\pgfqpoint{0.899818in}{1.378649in}}{\pgfqpoint{0.907718in}{1.381922in}}{\pgfqpoint{0.913542in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.919366in}{1.393569in}}{\pgfqpoint{0.922638in}{1.401469in}}{\pgfqpoint{0.922638in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.922638in}{1.417942in}}{\pgfqpoint{0.919366in}{1.425842in}}{\pgfqpoint{0.913542in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.907718in}{1.437490in}}{\pgfqpoint{0.899818in}{1.440762in}}{\pgfqpoint{0.891582in}{1.440762in}}%
\pgfpathcurveto{\pgfqpoint{0.883346in}{1.440762in}}{\pgfqpoint{0.875446in}{1.437490in}}{\pgfqpoint{0.869622in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.863798in}{1.425842in}}{\pgfqpoint{0.860525in}{1.417942in}}{\pgfqpoint{0.860525in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.860525in}{1.401469in}}{\pgfqpoint{0.863798in}{1.393569in}}{\pgfqpoint{0.869622in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.875446in}{1.381922in}}{\pgfqpoint{0.883346in}{1.378649in}}{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.679729}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.679729}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathcurveto{\pgfqpoint{1.094006in}{1.480226in}}{\pgfqpoint{1.101906in}{1.483498in}}{\pgfqpoint{1.107730in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.113554in}{1.495146in}}{\pgfqpoint{1.116826in}{1.503046in}}{\pgfqpoint{1.116826in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.116826in}{1.519518in}}{\pgfqpoint{1.113554in}{1.527419in}}{\pgfqpoint{1.107730in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.101906in}{1.539066in}}{\pgfqpoint{1.094006in}{1.542339in}}{\pgfqpoint{1.085770in}{1.542339in}}%
\pgfpathcurveto{\pgfqpoint{1.077534in}{1.542339in}}{\pgfqpoint{1.069634in}{1.539066in}}{\pgfqpoint{1.063810in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.057986in}{1.527419in}}{\pgfqpoint{1.054713in}{1.519518in}}{\pgfqpoint{1.054713in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.054713in}{1.503046in}}{\pgfqpoint{1.057986in}{1.495146in}}{\pgfqpoint{1.063810in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.069634in}{1.483498in}}{\pgfqpoint{1.077534in}{1.480226in}}{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.687023}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.687023}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathcurveto{\pgfqpoint{1.102471in}{1.477913in}}{\pgfqpoint{1.110371in}{1.481185in}}{\pgfqpoint{1.116195in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.122019in}{1.492833in}}{\pgfqpoint{1.125291in}{1.500733in}}{\pgfqpoint{1.125291in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.125291in}{1.517205in}}{\pgfqpoint{1.122019in}{1.525105in}}{\pgfqpoint{1.116195in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.110371in}{1.536753in}}{\pgfqpoint{1.102471in}{1.540026in}}{\pgfqpoint{1.094235in}{1.540026in}}%
\pgfpathcurveto{\pgfqpoint{1.085998in}{1.540026in}}{\pgfqpoint{1.078098in}{1.536753in}}{\pgfqpoint{1.072274in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.066451in}{1.525105in}}{\pgfqpoint{1.063178in}{1.517205in}}{\pgfqpoint{1.063178in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.063178in}{1.500733in}}{\pgfqpoint{1.066451in}{1.492833in}}{\pgfqpoint{1.072274in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.078098in}{1.481185in}}{\pgfqpoint{1.085998in}{1.477913in}}{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.386629}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.386629}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathcurveto{\pgfqpoint{1.309023in}{1.573185in}}{\pgfqpoint{1.316924in}{1.576457in}}{\pgfqpoint{1.322747in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.328571in}{1.588105in}}{\pgfqpoint{1.331844in}{1.596005in}}{\pgfqpoint{1.331844in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.331844in}{1.612478in}}{\pgfqpoint{1.328571in}{1.620378in}}{\pgfqpoint{1.322747in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.316924in}{1.632026in}}{\pgfqpoint{1.309023in}{1.635298in}}{\pgfqpoint{1.300787in}{1.635298in}}%
\pgfpathcurveto{\pgfqpoint{1.292551in}{1.635298in}}{\pgfqpoint{1.284651in}{1.632026in}}{\pgfqpoint{1.278827in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.273003in}{1.620378in}}{\pgfqpoint{1.269731in}{1.612478in}}{\pgfqpoint{1.269731in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.269731in}{1.596005in}}{\pgfqpoint{1.273003in}{1.588105in}}{\pgfqpoint{1.278827in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.284651in}{1.576457in}}{\pgfqpoint{1.292551in}{1.573185in}}{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.456363}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.456363}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathcurveto{\pgfqpoint{1.391173in}{1.551068in}}{\pgfqpoint{1.399073in}{1.554341in}}{\pgfqpoint{1.404897in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.410721in}{1.565989in}}{\pgfqpoint{1.413993in}{1.573889in}}{\pgfqpoint{1.413993in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.413993in}{1.590361in}}{\pgfqpoint{1.410721in}{1.598261in}}{\pgfqpoint{1.404897in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.399073in}{1.609909in}}{\pgfqpoint{1.391173in}{1.613181in}}{\pgfqpoint{1.382937in}{1.613181in}}%
\pgfpathcurveto{\pgfqpoint{1.374701in}{1.613181in}}{\pgfqpoint{1.366801in}{1.609909in}}{\pgfqpoint{1.360977in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.355153in}{1.598261in}}{\pgfqpoint{1.351880in}{1.590361in}}{\pgfqpoint{1.351880in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.351880in}{1.573889in}}{\pgfqpoint{1.355153in}{1.565989in}}{\pgfqpoint{1.360977in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.366801in}{1.554341in}}{\pgfqpoint{1.374701in}{1.551068in}}{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.457031}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457031}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.457031}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457031}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.624506}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.624506}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathcurveto{\pgfqpoint{1.421454in}{1.667150in}}{\pgfqpoint{1.429354in}{1.670423in}}{\pgfqpoint{1.435178in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.441001in}{1.682071in}}{\pgfqpoint{1.444274in}{1.689971in}}{\pgfqpoint{1.444274in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.444274in}{1.706443in}}{\pgfqpoint{1.441001in}{1.714343in}}{\pgfqpoint{1.435178in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.429354in}{1.725991in}}{\pgfqpoint{1.421454in}{1.729263in}}{\pgfqpoint{1.413217in}{1.729263in}}%
\pgfpathcurveto{\pgfqpoint{1.404981in}{1.729263in}}{\pgfqpoint{1.397081in}{1.725991in}}{\pgfqpoint{1.391257in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.385433in}{1.714343in}}{\pgfqpoint{1.382161in}{1.706443in}}{\pgfqpoint{1.382161in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.382161in}{1.689971in}}{\pgfqpoint{1.385433in}{1.682071in}}{\pgfqpoint{1.391257in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.397081in}{1.670423in}}{\pgfqpoint{1.404981in}{1.667150in}}{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.625073}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.625073}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.625073}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.625073}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathcurveto{\pgfqpoint{1.594544in}{1.768355in}}{\pgfqpoint{1.602444in}{1.771627in}}{\pgfqpoint{1.608268in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.614092in}{1.783275in}}{\pgfqpoint{1.617364in}{1.791175in}}{\pgfqpoint{1.617364in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.617364in}{1.807648in}}{\pgfqpoint{1.614092in}{1.815548in}}{\pgfqpoint{1.608268in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.602444in}{1.827196in}}{\pgfqpoint{1.594544in}{1.830468in}}{\pgfqpoint{1.586308in}{1.830468in}}%
\pgfpathcurveto{\pgfqpoint{1.578072in}{1.830468in}}{\pgfqpoint{1.570172in}{1.827196in}}{\pgfqpoint{1.564348in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.558524in}{1.815548in}}{\pgfqpoint{1.555251in}{1.807648in}}{\pgfqpoint{1.555251in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.555251in}{1.791175in}}{\pgfqpoint{1.558524in}{1.783275in}}{\pgfqpoint{1.564348in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.570172in}{1.771627in}}{\pgfqpoint{1.578072in}{1.768355in}}{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.372479}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.372479}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.372479}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.372479}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.606289}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.606289}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.606289}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.606289}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathcurveto{\pgfqpoint{0.899818in}{1.378649in}}{\pgfqpoint{0.907718in}{1.381922in}}{\pgfqpoint{0.913542in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.919366in}{1.393569in}}{\pgfqpoint{0.922638in}{1.401469in}}{\pgfqpoint{0.922638in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.922638in}{1.417942in}}{\pgfqpoint{0.919366in}{1.425842in}}{\pgfqpoint{0.913542in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.907718in}{1.437490in}}{\pgfqpoint{0.899818in}{1.440762in}}{\pgfqpoint{0.891582in}{1.440762in}}%
\pgfpathcurveto{\pgfqpoint{0.883346in}{1.440762in}}{\pgfqpoint{0.875446in}{1.437490in}}{\pgfqpoint{0.869622in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.863798in}{1.425842in}}{\pgfqpoint{0.860525in}{1.417942in}}{\pgfqpoint{0.860525in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.860525in}{1.401469in}}{\pgfqpoint{0.863798in}{1.393569in}}{\pgfqpoint{0.869622in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.875446in}{1.381922in}}{\pgfqpoint{0.883346in}{1.378649in}}{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.679729}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.679729}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathcurveto{\pgfqpoint{1.094006in}{1.480226in}}{\pgfqpoint{1.101906in}{1.483498in}}{\pgfqpoint{1.107730in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.113554in}{1.495146in}}{\pgfqpoint{1.116826in}{1.503046in}}{\pgfqpoint{1.116826in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.116826in}{1.519518in}}{\pgfqpoint{1.113554in}{1.527419in}}{\pgfqpoint{1.107730in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.101906in}{1.539066in}}{\pgfqpoint{1.094006in}{1.542339in}}{\pgfqpoint{1.085770in}{1.542339in}}%
\pgfpathcurveto{\pgfqpoint{1.077534in}{1.542339in}}{\pgfqpoint{1.069634in}{1.539066in}}{\pgfqpoint{1.063810in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.057986in}{1.527419in}}{\pgfqpoint{1.054713in}{1.519518in}}{\pgfqpoint{1.054713in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.054713in}{1.503046in}}{\pgfqpoint{1.057986in}{1.495146in}}{\pgfqpoint{1.063810in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.069634in}{1.483498in}}{\pgfqpoint{1.077534in}{1.480226in}}{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.687023}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.687023}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathcurveto{\pgfqpoint{1.102471in}{1.477913in}}{\pgfqpoint{1.110371in}{1.481185in}}{\pgfqpoint{1.116195in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.122019in}{1.492833in}}{\pgfqpoint{1.125291in}{1.500733in}}{\pgfqpoint{1.125291in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.125291in}{1.517205in}}{\pgfqpoint{1.122019in}{1.525105in}}{\pgfqpoint{1.116195in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.110371in}{1.536753in}}{\pgfqpoint{1.102471in}{1.540026in}}{\pgfqpoint{1.094235in}{1.540026in}}%
\pgfpathcurveto{\pgfqpoint{1.085998in}{1.540026in}}{\pgfqpoint{1.078098in}{1.536753in}}{\pgfqpoint{1.072274in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.066451in}{1.525105in}}{\pgfqpoint{1.063178in}{1.517205in}}{\pgfqpoint{1.063178in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.063178in}{1.500733in}}{\pgfqpoint{1.066451in}{1.492833in}}{\pgfqpoint{1.072274in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.078098in}{1.481185in}}{\pgfqpoint{1.085998in}{1.477913in}}{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.386629}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.386629}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathcurveto{\pgfqpoint{1.309023in}{1.573185in}}{\pgfqpoint{1.316924in}{1.576457in}}{\pgfqpoint{1.322747in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.328571in}{1.588105in}}{\pgfqpoint{1.331844in}{1.596005in}}{\pgfqpoint{1.331844in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.331844in}{1.612478in}}{\pgfqpoint{1.328571in}{1.620378in}}{\pgfqpoint{1.322747in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.316924in}{1.632026in}}{\pgfqpoint{1.309023in}{1.635298in}}{\pgfqpoint{1.300787in}{1.635298in}}%
\pgfpathcurveto{\pgfqpoint{1.292551in}{1.635298in}}{\pgfqpoint{1.284651in}{1.632026in}}{\pgfqpoint{1.278827in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.273003in}{1.620378in}}{\pgfqpoint{1.269731in}{1.612478in}}{\pgfqpoint{1.269731in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.269731in}{1.596005in}}{\pgfqpoint{1.273003in}{1.588105in}}{\pgfqpoint{1.278827in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.284651in}{1.576457in}}{\pgfqpoint{1.292551in}{1.573185in}}{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.456363}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.456363}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathcurveto{\pgfqpoint{1.391173in}{1.551068in}}{\pgfqpoint{1.399073in}{1.554341in}}{\pgfqpoint{1.404897in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.410721in}{1.565989in}}{\pgfqpoint{1.413993in}{1.573889in}}{\pgfqpoint{1.413993in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.413993in}{1.590361in}}{\pgfqpoint{1.410721in}{1.598261in}}{\pgfqpoint{1.404897in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.399073in}{1.609909in}}{\pgfqpoint{1.391173in}{1.613181in}}{\pgfqpoint{1.382937in}{1.613181in}}%
\pgfpathcurveto{\pgfqpoint{1.374701in}{1.613181in}}{\pgfqpoint{1.366801in}{1.609909in}}{\pgfqpoint{1.360977in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.355153in}{1.598261in}}{\pgfqpoint{1.351880in}{1.590361in}}{\pgfqpoint{1.351880in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.351880in}{1.573889in}}{\pgfqpoint{1.355153in}{1.565989in}}{\pgfqpoint{1.360977in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.366801in}{1.554341in}}{\pgfqpoint{1.374701in}{1.551068in}}{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.457031}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457031}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.457031}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457031}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.624506}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.624506}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathcurveto{\pgfqpoint{1.421454in}{1.667150in}}{\pgfqpoint{1.429354in}{1.670423in}}{\pgfqpoint{1.435178in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.441001in}{1.682071in}}{\pgfqpoint{1.444274in}{1.689971in}}{\pgfqpoint{1.444274in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.444274in}{1.706443in}}{\pgfqpoint{1.441001in}{1.714343in}}{\pgfqpoint{1.435178in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.429354in}{1.725991in}}{\pgfqpoint{1.421454in}{1.729263in}}{\pgfqpoint{1.413217in}{1.729263in}}%
\pgfpathcurveto{\pgfqpoint{1.404981in}{1.729263in}}{\pgfqpoint{1.397081in}{1.725991in}}{\pgfqpoint{1.391257in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.385433in}{1.714343in}}{\pgfqpoint{1.382161in}{1.706443in}}{\pgfqpoint{1.382161in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.382161in}{1.689971in}}{\pgfqpoint{1.385433in}{1.682071in}}{\pgfqpoint{1.391257in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.397081in}{1.670423in}}{\pgfqpoint{1.404981in}{1.667150in}}{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.625073}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.625073}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.625073}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.625073}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathcurveto{\pgfqpoint{1.594544in}{1.768355in}}{\pgfqpoint{1.602444in}{1.771627in}}{\pgfqpoint{1.608268in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.614092in}{1.783275in}}{\pgfqpoint{1.617364in}{1.791175in}}{\pgfqpoint{1.617364in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.617364in}{1.807648in}}{\pgfqpoint{1.614092in}{1.815548in}}{\pgfqpoint{1.608268in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.602444in}{1.827196in}}{\pgfqpoint{1.594544in}{1.830468in}}{\pgfqpoint{1.586308in}{1.830468in}}%
\pgfpathcurveto{\pgfqpoint{1.578072in}{1.830468in}}{\pgfqpoint{1.570172in}{1.827196in}}{\pgfqpoint{1.564348in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.558524in}{1.815548in}}{\pgfqpoint{1.555251in}{1.807648in}}{\pgfqpoint{1.555251in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.555251in}{1.791175in}}{\pgfqpoint{1.558524in}{1.783275in}}{\pgfqpoint{1.564348in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.570172in}{1.771627in}}{\pgfqpoint{1.578072in}{1.768355in}}{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.372479}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.372479}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.372479}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.372479}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.606289}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.606289}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.606289}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.606289}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathcurveto{\pgfqpoint{0.899818in}{1.378649in}}{\pgfqpoint{0.907718in}{1.381922in}}{\pgfqpoint{0.913542in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.919366in}{1.393569in}}{\pgfqpoint{0.922638in}{1.401469in}}{\pgfqpoint{0.922638in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.922638in}{1.417942in}}{\pgfqpoint{0.919366in}{1.425842in}}{\pgfqpoint{0.913542in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.907718in}{1.437490in}}{\pgfqpoint{0.899818in}{1.440762in}}{\pgfqpoint{0.891582in}{1.440762in}}%
\pgfpathcurveto{\pgfqpoint{0.883346in}{1.440762in}}{\pgfqpoint{0.875446in}{1.437490in}}{\pgfqpoint{0.869622in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.863798in}{1.425842in}}{\pgfqpoint{0.860525in}{1.417942in}}{\pgfqpoint{0.860525in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.860525in}{1.401469in}}{\pgfqpoint{0.863798in}{1.393569in}}{\pgfqpoint{0.869622in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.875446in}{1.381922in}}{\pgfqpoint{0.883346in}{1.378649in}}{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.679729}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.679729}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathcurveto{\pgfqpoint{1.094006in}{1.480226in}}{\pgfqpoint{1.101906in}{1.483498in}}{\pgfqpoint{1.107730in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.113554in}{1.495146in}}{\pgfqpoint{1.116826in}{1.503046in}}{\pgfqpoint{1.116826in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.116826in}{1.519518in}}{\pgfqpoint{1.113554in}{1.527419in}}{\pgfqpoint{1.107730in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.101906in}{1.539066in}}{\pgfqpoint{1.094006in}{1.542339in}}{\pgfqpoint{1.085770in}{1.542339in}}%
\pgfpathcurveto{\pgfqpoint{1.077534in}{1.542339in}}{\pgfqpoint{1.069634in}{1.539066in}}{\pgfqpoint{1.063810in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.057986in}{1.527419in}}{\pgfqpoint{1.054713in}{1.519518in}}{\pgfqpoint{1.054713in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.054713in}{1.503046in}}{\pgfqpoint{1.057986in}{1.495146in}}{\pgfqpoint{1.063810in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.069634in}{1.483498in}}{\pgfqpoint{1.077534in}{1.480226in}}{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.687023}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.687023}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathcurveto{\pgfqpoint{1.102471in}{1.477913in}}{\pgfqpoint{1.110371in}{1.481185in}}{\pgfqpoint{1.116195in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.122019in}{1.492833in}}{\pgfqpoint{1.125291in}{1.500733in}}{\pgfqpoint{1.125291in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.125291in}{1.517205in}}{\pgfqpoint{1.122019in}{1.525105in}}{\pgfqpoint{1.116195in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.110371in}{1.536753in}}{\pgfqpoint{1.102471in}{1.540026in}}{\pgfqpoint{1.094235in}{1.540026in}}%
\pgfpathcurveto{\pgfqpoint{1.085998in}{1.540026in}}{\pgfqpoint{1.078098in}{1.536753in}}{\pgfqpoint{1.072274in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.066451in}{1.525105in}}{\pgfqpoint{1.063178in}{1.517205in}}{\pgfqpoint{1.063178in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.063178in}{1.500733in}}{\pgfqpoint{1.066451in}{1.492833in}}{\pgfqpoint{1.072274in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.078098in}{1.481185in}}{\pgfqpoint{1.085998in}{1.477913in}}{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.386629}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.386629}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathcurveto{\pgfqpoint{1.309023in}{1.573185in}}{\pgfqpoint{1.316924in}{1.576457in}}{\pgfqpoint{1.322747in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.328571in}{1.588105in}}{\pgfqpoint{1.331844in}{1.596005in}}{\pgfqpoint{1.331844in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.331844in}{1.612478in}}{\pgfqpoint{1.328571in}{1.620378in}}{\pgfqpoint{1.322747in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.316924in}{1.632026in}}{\pgfqpoint{1.309023in}{1.635298in}}{\pgfqpoint{1.300787in}{1.635298in}}%
\pgfpathcurveto{\pgfqpoint{1.292551in}{1.635298in}}{\pgfqpoint{1.284651in}{1.632026in}}{\pgfqpoint{1.278827in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.273003in}{1.620378in}}{\pgfqpoint{1.269731in}{1.612478in}}{\pgfqpoint{1.269731in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.269731in}{1.596005in}}{\pgfqpoint{1.273003in}{1.588105in}}{\pgfqpoint{1.278827in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.284651in}{1.576457in}}{\pgfqpoint{1.292551in}{1.573185in}}{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.456363}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.456363}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathcurveto{\pgfqpoint{1.391173in}{1.551068in}}{\pgfqpoint{1.399073in}{1.554341in}}{\pgfqpoint{1.404897in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.410721in}{1.565989in}}{\pgfqpoint{1.413993in}{1.573889in}}{\pgfqpoint{1.413993in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.413993in}{1.590361in}}{\pgfqpoint{1.410721in}{1.598261in}}{\pgfqpoint{1.404897in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.399073in}{1.609909in}}{\pgfqpoint{1.391173in}{1.613181in}}{\pgfqpoint{1.382937in}{1.613181in}}%
\pgfpathcurveto{\pgfqpoint{1.374701in}{1.613181in}}{\pgfqpoint{1.366801in}{1.609909in}}{\pgfqpoint{1.360977in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.355153in}{1.598261in}}{\pgfqpoint{1.351880in}{1.590361in}}{\pgfqpoint{1.351880in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.351880in}{1.573889in}}{\pgfqpoint{1.355153in}{1.565989in}}{\pgfqpoint{1.360977in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.366801in}{1.554341in}}{\pgfqpoint{1.374701in}{1.551068in}}{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.457031}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457031}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.457031}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457031}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.624506}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.624506}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathcurveto{\pgfqpoint{1.421454in}{1.667150in}}{\pgfqpoint{1.429354in}{1.670423in}}{\pgfqpoint{1.435178in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.441001in}{1.682071in}}{\pgfqpoint{1.444274in}{1.689971in}}{\pgfqpoint{1.444274in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.444274in}{1.706443in}}{\pgfqpoint{1.441001in}{1.714343in}}{\pgfqpoint{1.435178in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.429354in}{1.725991in}}{\pgfqpoint{1.421454in}{1.729263in}}{\pgfqpoint{1.413217in}{1.729263in}}%
\pgfpathcurveto{\pgfqpoint{1.404981in}{1.729263in}}{\pgfqpoint{1.397081in}{1.725991in}}{\pgfqpoint{1.391257in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.385433in}{1.714343in}}{\pgfqpoint{1.382161in}{1.706443in}}{\pgfqpoint{1.382161in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.382161in}{1.689971in}}{\pgfqpoint{1.385433in}{1.682071in}}{\pgfqpoint{1.391257in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.397081in}{1.670423in}}{\pgfqpoint{1.404981in}{1.667150in}}{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.625073}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.625073}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.625073}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.625073}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathcurveto{\pgfqpoint{1.594544in}{1.768355in}}{\pgfqpoint{1.602444in}{1.771627in}}{\pgfqpoint{1.608268in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.614092in}{1.783275in}}{\pgfqpoint{1.617364in}{1.791175in}}{\pgfqpoint{1.617364in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.617364in}{1.807648in}}{\pgfqpoint{1.614092in}{1.815548in}}{\pgfqpoint{1.608268in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.602444in}{1.827196in}}{\pgfqpoint{1.594544in}{1.830468in}}{\pgfqpoint{1.586308in}{1.830468in}}%
\pgfpathcurveto{\pgfqpoint{1.578072in}{1.830468in}}{\pgfqpoint{1.570172in}{1.827196in}}{\pgfqpoint{1.564348in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.558524in}{1.815548in}}{\pgfqpoint{1.555251in}{1.807648in}}{\pgfqpoint{1.555251in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.555251in}{1.791175in}}{\pgfqpoint{1.558524in}{1.783275in}}{\pgfqpoint{1.564348in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.570172in}{1.771627in}}{\pgfqpoint{1.578072in}{1.768355in}}{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.372479}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.372479}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.372479}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.372479}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.606289}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.606289}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.606289}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.606289}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.979921}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.979921}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathcurveto{\pgfqpoint{1.894846in}{2.070174in}}{\pgfqpoint{1.902746in}{2.073446in}}{\pgfqpoint{1.908570in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.914394in}{2.085094in}}{\pgfqpoint{1.917666in}{2.092994in}}{\pgfqpoint{1.917666in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.917666in}{2.109466in}}{\pgfqpoint{1.914394in}{2.117366in}}{\pgfqpoint{1.908570in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.902746in}{2.129014in}}{\pgfqpoint{1.894846in}{2.132287in}}{\pgfqpoint{1.886610in}{2.132287in}}%
\pgfpathcurveto{\pgfqpoint{1.878373in}{2.132287in}}{\pgfqpoint{1.870473in}{2.129014in}}{\pgfqpoint{1.864649in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.858825in}{2.117366in}}{\pgfqpoint{1.855553in}{2.109466in}}{\pgfqpoint{1.855553in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.855553in}{2.092994in}}{\pgfqpoint{1.858825in}{2.085094in}}{\pgfqpoint{1.864649in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.870473in}{2.073446in}}{\pgfqpoint{1.878373in}{2.070174in}}{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.979921}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.979921}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathcurveto{\pgfqpoint{1.894846in}{2.070174in}}{\pgfqpoint{1.902746in}{2.073446in}}{\pgfqpoint{1.908570in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.914394in}{2.085094in}}{\pgfqpoint{1.917666in}{2.092994in}}{\pgfqpoint{1.917666in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.917666in}{2.109466in}}{\pgfqpoint{1.914394in}{2.117366in}}{\pgfqpoint{1.908570in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.902746in}{2.129014in}}{\pgfqpoint{1.894846in}{2.132287in}}{\pgfqpoint{1.886610in}{2.132287in}}%
\pgfpathcurveto{\pgfqpoint{1.878373in}{2.132287in}}{\pgfqpoint{1.870473in}{2.129014in}}{\pgfqpoint{1.864649in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.858825in}{2.117366in}}{\pgfqpoint{1.855553in}{2.109466in}}{\pgfqpoint{1.855553in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.855553in}{2.092994in}}{\pgfqpoint{1.858825in}{2.085094in}}{\pgfqpoint{1.864649in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.870473in}{2.073446in}}{\pgfqpoint{1.878373in}{2.070174in}}{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathcurveto{\pgfqpoint{0.899818in}{1.378649in}}{\pgfqpoint{0.907718in}{1.381922in}}{\pgfqpoint{0.913542in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.919366in}{1.393569in}}{\pgfqpoint{0.922638in}{1.401469in}}{\pgfqpoint{0.922638in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.922638in}{1.417942in}}{\pgfqpoint{0.919366in}{1.425842in}}{\pgfqpoint{0.913542in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.907718in}{1.437490in}}{\pgfqpoint{0.899818in}{1.440762in}}{\pgfqpoint{0.891582in}{1.440762in}}%
\pgfpathcurveto{\pgfqpoint{0.883346in}{1.440762in}}{\pgfqpoint{0.875446in}{1.437490in}}{\pgfqpoint{0.869622in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.863798in}{1.425842in}}{\pgfqpoint{0.860525in}{1.417942in}}{\pgfqpoint{0.860525in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.860525in}{1.401469in}}{\pgfqpoint{0.863798in}{1.393569in}}{\pgfqpoint{0.869622in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.875446in}{1.381922in}}{\pgfqpoint{0.883346in}{1.378649in}}{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.679729}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.679729}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathcurveto{\pgfqpoint{1.094006in}{1.480226in}}{\pgfqpoint{1.101906in}{1.483498in}}{\pgfqpoint{1.107730in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.113554in}{1.495146in}}{\pgfqpoint{1.116826in}{1.503046in}}{\pgfqpoint{1.116826in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.116826in}{1.519518in}}{\pgfqpoint{1.113554in}{1.527419in}}{\pgfqpoint{1.107730in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.101906in}{1.539066in}}{\pgfqpoint{1.094006in}{1.542339in}}{\pgfqpoint{1.085770in}{1.542339in}}%
\pgfpathcurveto{\pgfqpoint{1.077534in}{1.542339in}}{\pgfqpoint{1.069634in}{1.539066in}}{\pgfqpoint{1.063810in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.057986in}{1.527419in}}{\pgfqpoint{1.054713in}{1.519518in}}{\pgfqpoint{1.054713in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.054713in}{1.503046in}}{\pgfqpoint{1.057986in}{1.495146in}}{\pgfqpoint{1.063810in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.069634in}{1.483498in}}{\pgfqpoint{1.077534in}{1.480226in}}{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.687023}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.687023}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathcurveto{\pgfqpoint{1.102471in}{1.477913in}}{\pgfqpoint{1.110371in}{1.481185in}}{\pgfqpoint{1.116195in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.122019in}{1.492833in}}{\pgfqpoint{1.125291in}{1.500733in}}{\pgfqpoint{1.125291in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.125291in}{1.517205in}}{\pgfqpoint{1.122019in}{1.525105in}}{\pgfqpoint{1.116195in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.110371in}{1.536753in}}{\pgfqpoint{1.102471in}{1.540026in}}{\pgfqpoint{1.094235in}{1.540026in}}%
\pgfpathcurveto{\pgfqpoint{1.085998in}{1.540026in}}{\pgfqpoint{1.078098in}{1.536753in}}{\pgfqpoint{1.072274in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.066451in}{1.525105in}}{\pgfqpoint{1.063178in}{1.517205in}}{\pgfqpoint{1.063178in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.063178in}{1.500733in}}{\pgfqpoint{1.066451in}{1.492833in}}{\pgfqpoint{1.072274in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.078098in}{1.481185in}}{\pgfqpoint{1.085998in}{1.477913in}}{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.386629}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.386629}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathcurveto{\pgfqpoint{1.309023in}{1.573185in}}{\pgfqpoint{1.316924in}{1.576457in}}{\pgfqpoint{1.322747in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.328571in}{1.588105in}}{\pgfqpoint{1.331844in}{1.596005in}}{\pgfqpoint{1.331844in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.331844in}{1.612478in}}{\pgfqpoint{1.328571in}{1.620378in}}{\pgfqpoint{1.322747in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.316924in}{1.632026in}}{\pgfqpoint{1.309023in}{1.635298in}}{\pgfqpoint{1.300787in}{1.635298in}}%
\pgfpathcurveto{\pgfqpoint{1.292551in}{1.635298in}}{\pgfqpoint{1.284651in}{1.632026in}}{\pgfqpoint{1.278827in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.273003in}{1.620378in}}{\pgfqpoint{1.269731in}{1.612478in}}{\pgfqpoint{1.269731in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.269731in}{1.596005in}}{\pgfqpoint{1.273003in}{1.588105in}}{\pgfqpoint{1.278827in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.284651in}{1.576457in}}{\pgfqpoint{1.292551in}{1.573185in}}{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.456363}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.456363}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathcurveto{\pgfqpoint{1.391173in}{1.551068in}}{\pgfqpoint{1.399073in}{1.554341in}}{\pgfqpoint{1.404897in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.410721in}{1.565989in}}{\pgfqpoint{1.413993in}{1.573889in}}{\pgfqpoint{1.413993in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.413993in}{1.590361in}}{\pgfqpoint{1.410721in}{1.598261in}}{\pgfqpoint{1.404897in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.399073in}{1.609909in}}{\pgfqpoint{1.391173in}{1.613181in}}{\pgfqpoint{1.382937in}{1.613181in}}%
\pgfpathcurveto{\pgfqpoint{1.374701in}{1.613181in}}{\pgfqpoint{1.366801in}{1.609909in}}{\pgfqpoint{1.360977in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.355153in}{1.598261in}}{\pgfqpoint{1.351880in}{1.590361in}}{\pgfqpoint{1.351880in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.351880in}{1.573889in}}{\pgfqpoint{1.355153in}{1.565989in}}{\pgfqpoint{1.360977in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.366801in}{1.554341in}}{\pgfqpoint{1.374701in}{1.551068in}}{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.457031}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457031}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.457031}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457031}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.624506}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.624506}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathcurveto{\pgfqpoint{1.421454in}{1.667150in}}{\pgfqpoint{1.429354in}{1.670423in}}{\pgfqpoint{1.435178in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.441001in}{1.682071in}}{\pgfqpoint{1.444274in}{1.689971in}}{\pgfqpoint{1.444274in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.444274in}{1.706443in}}{\pgfqpoint{1.441001in}{1.714343in}}{\pgfqpoint{1.435178in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.429354in}{1.725991in}}{\pgfqpoint{1.421454in}{1.729263in}}{\pgfqpoint{1.413217in}{1.729263in}}%
\pgfpathcurveto{\pgfqpoint{1.404981in}{1.729263in}}{\pgfqpoint{1.397081in}{1.725991in}}{\pgfqpoint{1.391257in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.385433in}{1.714343in}}{\pgfqpoint{1.382161in}{1.706443in}}{\pgfqpoint{1.382161in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.382161in}{1.689971in}}{\pgfqpoint{1.385433in}{1.682071in}}{\pgfqpoint{1.391257in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.397081in}{1.670423in}}{\pgfqpoint{1.404981in}{1.667150in}}{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.625073}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.625073}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.625073}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.625073}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathcurveto{\pgfqpoint{1.594544in}{1.768355in}}{\pgfqpoint{1.602444in}{1.771627in}}{\pgfqpoint{1.608268in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.614092in}{1.783275in}}{\pgfqpoint{1.617364in}{1.791175in}}{\pgfqpoint{1.617364in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.617364in}{1.807648in}}{\pgfqpoint{1.614092in}{1.815548in}}{\pgfqpoint{1.608268in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.602444in}{1.827196in}}{\pgfqpoint{1.594544in}{1.830468in}}{\pgfqpoint{1.586308in}{1.830468in}}%
\pgfpathcurveto{\pgfqpoint{1.578072in}{1.830468in}}{\pgfqpoint{1.570172in}{1.827196in}}{\pgfqpoint{1.564348in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.558524in}{1.815548in}}{\pgfqpoint{1.555251in}{1.807648in}}{\pgfqpoint{1.555251in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.555251in}{1.791175in}}{\pgfqpoint{1.558524in}{1.783275in}}{\pgfqpoint{1.564348in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.570172in}{1.771627in}}{\pgfqpoint{1.578072in}{1.768355in}}{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.372479}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.372479}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.372479}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.372479}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.606289}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.606289}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.606289}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.606289}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.979921}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.979921}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathcurveto{\pgfqpoint{1.894846in}{2.070174in}}{\pgfqpoint{1.902746in}{2.073446in}}{\pgfqpoint{1.908570in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.914394in}{2.085094in}}{\pgfqpoint{1.917666in}{2.092994in}}{\pgfqpoint{1.917666in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.917666in}{2.109466in}}{\pgfqpoint{1.914394in}{2.117366in}}{\pgfqpoint{1.908570in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.902746in}{2.129014in}}{\pgfqpoint{1.894846in}{2.132287in}}{\pgfqpoint{1.886610in}{2.132287in}}%
\pgfpathcurveto{\pgfqpoint{1.878373in}{2.132287in}}{\pgfqpoint{1.870473in}{2.129014in}}{\pgfqpoint{1.864649in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.858825in}{2.117366in}}{\pgfqpoint{1.855553in}{2.109466in}}{\pgfqpoint{1.855553in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.855553in}{2.092994in}}{\pgfqpoint{1.858825in}{2.085094in}}{\pgfqpoint{1.864649in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.870473in}{2.073446in}}{\pgfqpoint{1.878373in}{2.070174in}}{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.979921}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.979921}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathcurveto{\pgfqpoint{1.894846in}{2.070174in}}{\pgfqpoint{1.902746in}{2.073446in}}{\pgfqpoint{1.908570in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.914394in}{2.085094in}}{\pgfqpoint{1.917666in}{2.092994in}}{\pgfqpoint{1.917666in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.917666in}{2.109466in}}{\pgfqpoint{1.914394in}{2.117366in}}{\pgfqpoint{1.908570in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.902746in}{2.129014in}}{\pgfqpoint{1.894846in}{2.132287in}}{\pgfqpoint{1.886610in}{2.132287in}}%
\pgfpathcurveto{\pgfqpoint{1.878373in}{2.132287in}}{\pgfqpoint{1.870473in}{2.129014in}}{\pgfqpoint{1.864649in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.858825in}{2.117366in}}{\pgfqpoint{1.855553in}{2.109466in}}{\pgfqpoint{1.855553in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.855553in}{2.092994in}}{\pgfqpoint{1.858825in}{2.085094in}}{\pgfqpoint{1.864649in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.870473in}{2.073446in}}{\pgfqpoint{1.878373in}{2.070174in}}{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.428292}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.428292}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350520in}{2.233464in}}%
\pgfpathcurveto{\pgfqpoint{2.358756in}{2.233464in}}{\pgfqpoint{2.366656in}{2.236736in}}{\pgfqpoint{2.372480in}{2.242560in}}%
\pgfpathcurveto{\pgfqpoint{2.378304in}{2.248384in}}{\pgfqpoint{2.381576in}{2.256284in}}{\pgfqpoint{2.381576in}{2.264520in}}%
\pgfpathcurveto{\pgfqpoint{2.381576in}{2.272756in}}{\pgfqpoint{2.378304in}{2.280656in}}{\pgfqpoint{2.372480in}{2.286480in}}%
\pgfpathcurveto{\pgfqpoint{2.366656in}{2.292304in}}{\pgfqpoint{2.358756in}{2.295577in}}{\pgfqpoint{2.350520in}{2.295577in}}%
\pgfpathcurveto{\pgfqpoint{2.342283in}{2.295577in}}{\pgfqpoint{2.334383in}{2.292304in}}{\pgfqpoint{2.328559in}{2.286480in}}%
\pgfpathcurveto{\pgfqpoint{2.322736in}{2.280656in}}{\pgfqpoint{2.319463in}{2.272756in}}{\pgfqpoint{2.319463in}{2.264520in}}%
\pgfpathcurveto{\pgfqpoint{2.319463in}{2.256284in}}{\pgfqpoint{2.322736in}{2.248384in}}{\pgfqpoint{2.328559in}{2.242560in}}%
\pgfpathcurveto{\pgfqpoint{2.334383in}{2.236736in}}{\pgfqpoint{2.342283in}{2.233464in}}{\pgfqpoint{2.350520in}{2.233464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathcurveto{\pgfqpoint{0.899818in}{1.378649in}}{\pgfqpoint{0.907718in}{1.381922in}}{\pgfqpoint{0.913542in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.919366in}{1.393569in}}{\pgfqpoint{0.922638in}{1.401469in}}{\pgfqpoint{0.922638in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.922638in}{1.417942in}}{\pgfqpoint{0.919366in}{1.425842in}}{\pgfqpoint{0.913542in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.907718in}{1.437490in}}{\pgfqpoint{0.899818in}{1.440762in}}{\pgfqpoint{0.891582in}{1.440762in}}%
\pgfpathcurveto{\pgfqpoint{0.883346in}{1.440762in}}{\pgfqpoint{0.875446in}{1.437490in}}{\pgfqpoint{0.869622in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.863798in}{1.425842in}}{\pgfqpoint{0.860525in}{1.417942in}}{\pgfqpoint{0.860525in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.860525in}{1.401469in}}{\pgfqpoint{0.863798in}{1.393569in}}{\pgfqpoint{0.869622in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.875446in}{1.381922in}}{\pgfqpoint{0.883346in}{1.378649in}}{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.634496}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.634496}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathcurveto{\pgfqpoint{1.094006in}{1.480226in}}{\pgfqpoint{1.101906in}{1.483498in}}{\pgfqpoint{1.107730in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.113554in}{1.495146in}}{\pgfqpoint{1.116826in}{1.503046in}}{\pgfqpoint{1.116826in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.116826in}{1.519518in}}{\pgfqpoint{1.113554in}{1.527419in}}{\pgfqpoint{1.107730in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.101906in}{1.539066in}}{\pgfqpoint{1.094006in}{1.542339in}}{\pgfqpoint{1.085770in}{1.542339in}}%
\pgfpathcurveto{\pgfqpoint{1.077534in}{1.542339in}}{\pgfqpoint{1.069634in}{1.539066in}}{\pgfqpoint{1.063810in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.057986in}{1.527419in}}{\pgfqpoint{1.054713in}{1.519518in}}{\pgfqpoint{1.054713in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.054713in}{1.503046in}}{\pgfqpoint{1.057986in}{1.495146in}}{\pgfqpoint{1.063810in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.069634in}{1.483498in}}{\pgfqpoint{1.077534in}{1.480226in}}{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.642820}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.642820}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathcurveto{\pgfqpoint{1.102471in}{1.477913in}}{\pgfqpoint{1.110371in}{1.481185in}}{\pgfqpoint{1.116195in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.122019in}{1.492833in}}{\pgfqpoint{1.125291in}{1.500733in}}{\pgfqpoint{1.125291in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.125291in}{1.517205in}}{\pgfqpoint{1.122019in}{1.525105in}}{\pgfqpoint{1.116195in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.110371in}{1.536753in}}{\pgfqpoint{1.102471in}{1.540026in}}{\pgfqpoint{1.094235in}{1.540026in}}%
\pgfpathcurveto{\pgfqpoint{1.085998in}{1.540026in}}{\pgfqpoint{1.078098in}{1.536753in}}{\pgfqpoint{1.072274in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.066451in}{1.525105in}}{\pgfqpoint{1.063178in}{1.517205in}}{\pgfqpoint{1.063178in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.063178in}{1.500733in}}{\pgfqpoint{1.066451in}{1.492833in}}{\pgfqpoint{1.072274in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.078098in}{1.481185in}}{\pgfqpoint{1.085998in}{1.477913in}}{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathcurveto{\pgfqpoint{1.309023in}{1.573185in}}{\pgfqpoint{1.316924in}{1.576457in}}{\pgfqpoint{1.322747in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.328571in}{1.588105in}}{\pgfqpoint{1.331844in}{1.596005in}}{\pgfqpoint{1.331844in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.331844in}{1.612478in}}{\pgfqpoint{1.328571in}{1.620378in}}{\pgfqpoint{1.322747in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.316924in}{1.632026in}}{\pgfqpoint{1.309023in}{1.635298in}}{\pgfqpoint{1.300787in}{1.635298in}}%
\pgfpathcurveto{\pgfqpoint{1.292551in}{1.635298in}}{\pgfqpoint{1.284651in}{1.632026in}}{\pgfqpoint{1.278827in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.273003in}{1.620378in}}{\pgfqpoint{1.269731in}{1.612478in}}{\pgfqpoint{1.269731in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.269731in}{1.596005in}}{\pgfqpoint{1.273003in}{1.588105in}}{\pgfqpoint{1.278827in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.284651in}{1.576457in}}{\pgfqpoint{1.292551in}{1.573185in}}{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.379582}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.379582}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathcurveto{\pgfqpoint{1.391173in}{1.551068in}}{\pgfqpoint{1.399073in}{1.554341in}}{\pgfqpoint{1.404897in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.410721in}{1.565989in}}{\pgfqpoint{1.413993in}{1.573889in}}{\pgfqpoint{1.413993in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.413993in}{1.590361in}}{\pgfqpoint{1.410721in}{1.598261in}}{\pgfqpoint{1.404897in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.399073in}{1.609909in}}{\pgfqpoint{1.391173in}{1.613181in}}{\pgfqpoint{1.382937in}{1.613181in}}%
\pgfpathcurveto{\pgfqpoint{1.374701in}{1.613181in}}{\pgfqpoint{1.366801in}{1.609909in}}{\pgfqpoint{1.360977in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.355153in}{1.598261in}}{\pgfqpoint{1.351880in}{1.590361in}}{\pgfqpoint{1.351880in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.351880in}{1.573889in}}{\pgfqpoint{1.355153in}{1.565989in}}{\pgfqpoint{1.360977in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.366801in}{1.554341in}}{\pgfqpoint{1.374701in}{1.551068in}}{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.380345}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.380345}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.380345}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.380345}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.558904}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.558904}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127195in}{1.501233in}}%
\pgfpathcurveto{\pgfqpoint{2.135431in}{1.501233in}}{\pgfqpoint{2.143331in}{1.504506in}}{\pgfqpoint{2.149155in}{1.510330in}}%
\pgfpathcurveto{\pgfqpoint{2.154979in}{1.516154in}}{\pgfqpoint{2.158251in}{1.524054in}}{\pgfqpoint{2.158251in}{1.532290in}}%
\pgfpathcurveto{\pgfqpoint{2.158251in}{1.540526in}}{\pgfqpoint{2.154979in}{1.548426in}}{\pgfqpoint{2.149155in}{1.554250in}}%
\pgfpathcurveto{\pgfqpoint{2.143331in}{1.560074in}}{\pgfqpoint{2.135431in}{1.563346in}}{\pgfqpoint{2.127195in}{1.563346in}}%
\pgfpathcurveto{\pgfqpoint{2.118958in}{1.563346in}}{\pgfqpoint{2.111058in}{1.560074in}}{\pgfqpoint{2.105234in}{1.554250in}}%
\pgfpathcurveto{\pgfqpoint{2.099410in}{1.548426in}}{\pgfqpoint{2.096138in}{1.540526in}}{\pgfqpoint{2.096138in}{1.532290in}}%
\pgfpathcurveto{\pgfqpoint{2.096138in}{1.524054in}}{\pgfqpoint{2.099410in}{1.516154in}}{\pgfqpoint{2.105234in}{1.510330in}}%
\pgfpathcurveto{\pgfqpoint{2.111058in}{1.504506in}}{\pgfqpoint{2.118958in}{1.501233in}}{\pgfqpoint{2.127195in}{1.501233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.567193}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.567193}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135878in}{1.498930in}}%
\pgfpathcurveto{\pgfqpoint{2.144114in}{1.498930in}}{\pgfqpoint{2.152014in}{1.502202in}}{\pgfqpoint{2.157838in}{1.508026in}}%
\pgfpathcurveto{\pgfqpoint{2.163662in}{1.513850in}}{\pgfqpoint{2.166934in}{1.521750in}}{\pgfqpoint{2.166934in}{1.529986in}}%
\pgfpathcurveto{\pgfqpoint{2.166934in}{1.538223in}}{\pgfqpoint{2.163662in}{1.546123in}}{\pgfqpoint{2.157838in}{1.551946in}}%
\pgfpathcurveto{\pgfqpoint{2.152014in}{1.557770in}}{\pgfqpoint{2.144114in}{1.561043in}}{\pgfqpoint{2.135878in}{1.561043in}}%
\pgfpathcurveto{\pgfqpoint{2.127642in}{1.561043in}}{\pgfqpoint{2.119742in}{1.557770in}}{\pgfqpoint{2.113918in}{1.551946in}}%
\pgfpathcurveto{\pgfqpoint{2.108094in}{1.546123in}}{\pgfqpoint{2.104821in}{1.538223in}}{\pgfqpoint{2.104821in}{1.529986in}}%
\pgfpathcurveto{\pgfqpoint{2.104821in}{1.521750in}}{\pgfqpoint{2.108094in}{1.513850in}}{\pgfqpoint{2.113918in}{1.508026in}}%
\pgfpathcurveto{\pgfqpoint{2.119742in}{1.502202in}}{\pgfqpoint{2.127642in}{1.498930in}}{\pgfqpoint{2.135878in}{1.498930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.747051}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.747051}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886316in}{1.448946in}}%
\pgfpathcurveto{\pgfqpoint{2.894553in}{1.448946in}}{\pgfqpoint{2.902453in}{1.452218in}}{\pgfqpoint{2.908277in}{1.458042in}}%
\pgfpathcurveto{\pgfqpoint{2.914101in}{1.463866in}}{\pgfqpoint{2.917373in}{1.471766in}}{\pgfqpoint{2.917373in}{1.480002in}}%
\pgfpathcurveto{\pgfqpoint{2.917373in}{1.488239in}}{\pgfqpoint{2.914101in}{1.496139in}}{\pgfqpoint{2.908277in}{1.501963in}}%
\pgfpathcurveto{\pgfqpoint{2.902453in}{1.507787in}}{\pgfqpoint{2.894553in}{1.511059in}}{\pgfqpoint{2.886316in}{1.511059in}}%
\pgfpathcurveto{\pgfqpoint{2.878080in}{1.511059in}}{\pgfqpoint{2.870180in}{1.507787in}}{\pgfqpoint{2.864356in}{1.501963in}}%
\pgfpathcurveto{\pgfqpoint{2.858532in}{1.496139in}}{\pgfqpoint{2.855260in}{1.488239in}}{\pgfqpoint{2.855260in}{1.480002in}}%
\pgfpathcurveto{\pgfqpoint{2.855260in}{1.471766in}}{\pgfqpoint{2.858532in}{1.463866in}}{\pgfqpoint{2.864356in}{1.458042in}}%
\pgfpathcurveto{\pgfqpoint{2.870180in}{1.452218in}}{\pgfqpoint{2.878080in}{1.448946in}}{\pgfqpoint{2.886316in}{1.448946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.747704}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.747704}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887010in}{1.448764in}}%
\pgfpathcurveto{\pgfqpoint{2.895247in}{1.448764in}}{\pgfqpoint{2.903147in}{1.452037in}}{\pgfqpoint{2.908971in}{1.457861in}}%
\pgfpathcurveto{\pgfqpoint{2.914795in}{1.463685in}}{\pgfqpoint{2.918067in}{1.471585in}}{\pgfqpoint{2.918067in}{1.479821in}}%
\pgfpathcurveto{\pgfqpoint{2.918067in}{1.488057in}}{\pgfqpoint{2.914795in}{1.495957in}}{\pgfqpoint{2.908971in}{1.501781in}}%
\pgfpathcurveto{\pgfqpoint{2.903147in}{1.507605in}}{\pgfqpoint{2.895247in}{1.510877in}}{\pgfqpoint{2.887010in}{1.510877in}}%
\pgfpathcurveto{\pgfqpoint{2.878774in}{1.510877in}}{\pgfqpoint{2.870874in}{1.507605in}}{\pgfqpoint{2.865050in}{1.501781in}}%
\pgfpathcurveto{\pgfqpoint{2.859226in}{1.495957in}}{\pgfqpoint{2.855954in}{1.488057in}}{\pgfqpoint{2.855954in}{1.479821in}}%
\pgfpathcurveto{\pgfqpoint{2.855954in}{1.471585in}}{\pgfqpoint{2.859226in}{1.463685in}}{\pgfqpoint{2.865050in}{1.457861in}}%
\pgfpathcurveto{\pgfqpoint{2.870874in}{1.452037in}}{\pgfqpoint{2.878774in}{1.448764in}}{\pgfqpoint{2.887010in}{1.448764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.747704}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.747704}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887010in}{1.448764in}}%
\pgfpathcurveto{\pgfqpoint{2.895247in}{1.448764in}}{\pgfqpoint{2.903147in}{1.452037in}}{\pgfqpoint{2.908971in}{1.457861in}}%
\pgfpathcurveto{\pgfqpoint{2.914795in}{1.463685in}}{\pgfqpoint{2.918067in}{1.471585in}}{\pgfqpoint{2.918067in}{1.479821in}}%
\pgfpathcurveto{\pgfqpoint{2.918067in}{1.488057in}}{\pgfqpoint{2.914795in}{1.495957in}}{\pgfqpoint{2.908971in}{1.501781in}}%
\pgfpathcurveto{\pgfqpoint{2.903147in}{1.507605in}}{\pgfqpoint{2.895247in}{1.510877in}}{\pgfqpoint{2.887010in}{1.510877in}}%
\pgfpathcurveto{\pgfqpoint{2.878774in}{1.510877in}}{\pgfqpoint{2.870874in}{1.507605in}}{\pgfqpoint{2.865050in}{1.501781in}}%
\pgfpathcurveto{\pgfqpoint{2.859226in}{1.495957in}}{\pgfqpoint{2.855954in}{1.488057in}}{\pgfqpoint{2.855954in}{1.479821in}}%
\pgfpathcurveto{\pgfqpoint{2.855954in}{1.471585in}}{\pgfqpoint{2.859226in}{1.463685in}}{\pgfqpoint{2.865050in}{1.457861in}}%
\pgfpathcurveto{\pgfqpoint{2.870874in}{1.452037in}}{\pgfqpoint{2.878774in}{1.448764in}}{\pgfqpoint{2.887010in}{1.448764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.942713}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.942713}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924770in}{1.565700in}}%
\pgfpathcurveto{\pgfqpoint{2.933007in}{1.565700in}}{\pgfqpoint{2.940907in}{1.568972in}}{\pgfqpoint{2.946731in}{1.574796in}}%
\pgfpathcurveto{\pgfqpoint{2.952555in}{1.580620in}}{\pgfqpoint{2.955827in}{1.588520in}}{\pgfqpoint{2.955827in}{1.596756in}}%
\pgfpathcurveto{\pgfqpoint{2.955827in}{1.604992in}}{\pgfqpoint{2.952555in}{1.612892in}}{\pgfqpoint{2.946731in}{1.618716in}}%
\pgfpathcurveto{\pgfqpoint{2.940907in}{1.624540in}}{\pgfqpoint{2.933007in}{1.627813in}}{\pgfqpoint{2.924770in}{1.627813in}}%
\pgfpathcurveto{\pgfqpoint{2.916534in}{1.627813in}}{\pgfqpoint{2.908634in}{1.624540in}}{\pgfqpoint{2.902810in}{1.618716in}}%
\pgfpathcurveto{\pgfqpoint{2.896986in}{1.612892in}}{\pgfqpoint{2.893714in}{1.604992in}}{\pgfqpoint{2.893714in}{1.596756in}}%
\pgfpathcurveto{\pgfqpoint{2.893714in}{1.588520in}}{\pgfqpoint{2.896986in}{1.580620in}}{\pgfqpoint{2.902810in}{1.574796in}}%
\pgfpathcurveto{\pgfqpoint{2.908634in}{1.568972in}}{\pgfqpoint{2.916534in}{1.565700in}}{\pgfqpoint{2.924770in}{1.565700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.943381}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.943381}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925478in}{1.565517in}}%
\pgfpathcurveto{\pgfqpoint{2.933714in}{1.565517in}}{\pgfqpoint{2.941614in}{1.568789in}}{\pgfqpoint{2.947438in}{1.574613in}}%
\pgfpathcurveto{\pgfqpoint{2.953262in}{1.580437in}}{\pgfqpoint{2.956534in}{1.588337in}}{\pgfqpoint{2.956534in}{1.596573in}}%
\pgfpathcurveto{\pgfqpoint{2.956534in}{1.604810in}}{\pgfqpoint{2.953262in}{1.612710in}}{\pgfqpoint{2.947438in}{1.618534in}}%
\pgfpathcurveto{\pgfqpoint{2.941614in}{1.624358in}}{\pgfqpoint{2.933714in}{1.627630in}}{\pgfqpoint{2.925478in}{1.627630in}}%
\pgfpathcurveto{\pgfqpoint{2.917242in}{1.627630in}}{\pgfqpoint{2.909341in}{1.624358in}}{\pgfqpoint{2.903518in}{1.618534in}}%
\pgfpathcurveto{\pgfqpoint{2.897694in}{1.612710in}}{\pgfqpoint{2.894421in}{1.604810in}}{\pgfqpoint{2.894421in}{1.596573in}}%
\pgfpathcurveto{\pgfqpoint{2.894421in}{1.588337in}}{\pgfqpoint{2.897694in}{1.580437in}}{\pgfqpoint{2.903518in}{1.574613in}}%
\pgfpathcurveto{\pgfqpoint{2.909341in}{1.568789in}}{\pgfqpoint{2.917242in}{1.565517in}}{\pgfqpoint{2.925478in}{1.565517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.943381}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.943381}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925478in}{1.565517in}}%
\pgfpathcurveto{\pgfqpoint{2.933714in}{1.565517in}}{\pgfqpoint{2.941614in}{1.568789in}}{\pgfqpoint{2.947438in}{1.574613in}}%
\pgfpathcurveto{\pgfqpoint{2.953262in}{1.580437in}}{\pgfqpoint{2.956534in}{1.588337in}}{\pgfqpoint{2.956534in}{1.596573in}}%
\pgfpathcurveto{\pgfqpoint{2.956534in}{1.604810in}}{\pgfqpoint{2.953262in}{1.612710in}}{\pgfqpoint{2.947438in}{1.618534in}}%
\pgfpathcurveto{\pgfqpoint{2.941614in}{1.624358in}}{\pgfqpoint{2.933714in}{1.627630in}}{\pgfqpoint{2.925478in}{1.627630in}}%
\pgfpathcurveto{\pgfqpoint{2.917242in}{1.627630in}}{\pgfqpoint{2.909341in}{1.624358in}}{\pgfqpoint{2.903518in}{1.618534in}}%
\pgfpathcurveto{\pgfqpoint{2.897694in}{1.612710in}}{\pgfqpoint{2.894421in}{1.604810in}}{\pgfqpoint{2.894421in}{1.596573in}}%
\pgfpathcurveto{\pgfqpoint{2.894421in}{1.588337in}}{\pgfqpoint{2.897694in}{1.580437in}}{\pgfqpoint{2.903518in}{1.574613in}}%
\pgfpathcurveto{\pgfqpoint{2.909341in}{1.568789in}}{\pgfqpoint{2.917242in}{1.565517in}}{\pgfqpoint{2.925478in}{1.565517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathcurveto{\pgfqpoint{0.899818in}{1.378649in}}{\pgfqpoint{0.907718in}{1.381922in}}{\pgfqpoint{0.913542in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.919366in}{1.393569in}}{\pgfqpoint{0.922638in}{1.401469in}}{\pgfqpoint{0.922638in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.922638in}{1.417942in}}{\pgfqpoint{0.919366in}{1.425842in}}{\pgfqpoint{0.913542in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.907718in}{1.437490in}}{\pgfqpoint{0.899818in}{1.440762in}}{\pgfqpoint{0.891582in}{1.440762in}}%
\pgfpathcurveto{\pgfqpoint{0.883346in}{1.440762in}}{\pgfqpoint{0.875446in}{1.437490in}}{\pgfqpoint{0.869622in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.863798in}{1.425842in}}{\pgfqpoint{0.860525in}{1.417942in}}{\pgfqpoint{0.860525in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.860525in}{1.401469in}}{\pgfqpoint{0.863798in}{1.393569in}}{\pgfqpoint{0.869622in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.875446in}{1.381922in}}{\pgfqpoint{0.883346in}{1.378649in}}{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.634496}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.634496}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathcurveto{\pgfqpoint{1.094006in}{1.480226in}}{\pgfqpoint{1.101906in}{1.483498in}}{\pgfqpoint{1.107730in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.113554in}{1.495146in}}{\pgfqpoint{1.116826in}{1.503046in}}{\pgfqpoint{1.116826in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.116826in}{1.519518in}}{\pgfqpoint{1.113554in}{1.527419in}}{\pgfqpoint{1.107730in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.101906in}{1.539066in}}{\pgfqpoint{1.094006in}{1.542339in}}{\pgfqpoint{1.085770in}{1.542339in}}%
\pgfpathcurveto{\pgfqpoint{1.077534in}{1.542339in}}{\pgfqpoint{1.069634in}{1.539066in}}{\pgfqpoint{1.063810in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.057986in}{1.527419in}}{\pgfqpoint{1.054713in}{1.519518in}}{\pgfqpoint{1.054713in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.054713in}{1.503046in}}{\pgfqpoint{1.057986in}{1.495146in}}{\pgfqpoint{1.063810in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.069634in}{1.483498in}}{\pgfqpoint{1.077534in}{1.480226in}}{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.642820}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.642820}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathcurveto{\pgfqpoint{1.102471in}{1.477913in}}{\pgfqpoint{1.110371in}{1.481185in}}{\pgfqpoint{1.116195in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.122019in}{1.492833in}}{\pgfqpoint{1.125291in}{1.500733in}}{\pgfqpoint{1.125291in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.125291in}{1.517205in}}{\pgfqpoint{1.122019in}{1.525105in}}{\pgfqpoint{1.116195in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.110371in}{1.536753in}}{\pgfqpoint{1.102471in}{1.540026in}}{\pgfqpoint{1.094235in}{1.540026in}}%
\pgfpathcurveto{\pgfqpoint{1.085998in}{1.540026in}}{\pgfqpoint{1.078098in}{1.536753in}}{\pgfqpoint{1.072274in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.066451in}{1.525105in}}{\pgfqpoint{1.063178in}{1.517205in}}{\pgfqpoint{1.063178in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.063178in}{1.500733in}}{\pgfqpoint{1.066451in}{1.492833in}}{\pgfqpoint{1.072274in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.078098in}{1.481185in}}{\pgfqpoint{1.085998in}{1.477913in}}{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathcurveto{\pgfqpoint{1.309023in}{1.573185in}}{\pgfqpoint{1.316924in}{1.576457in}}{\pgfqpoint{1.322747in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.328571in}{1.588105in}}{\pgfqpoint{1.331844in}{1.596005in}}{\pgfqpoint{1.331844in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.331844in}{1.612478in}}{\pgfqpoint{1.328571in}{1.620378in}}{\pgfqpoint{1.322747in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.316924in}{1.632026in}}{\pgfqpoint{1.309023in}{1.635298in}}{\pgfqpoint{1.300787in}{1.635298in}}%
\pgfpathcurveto{\pgfqpoint{1.292551in}{1.635298in}}{\pgfqpoint{1.284651in}{1.632026in}}{\pgfqpoint{1.278827in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.273003in}{1.620378in}}{\pgfqpoint{1.269731in}{1.612478in}}{\pgfqpoint{1.269731in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.269731in}{1.596005in}}{\pgfqpoint{1.273003in}{1.588105in}}{\pgfqpoint{1.278827in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.284651in}{1.576457in}}{\pgfqpoint{1.292551in}{1.573185in}}{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.379582}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.379582}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathcurveto{\pgfqpoint{1.391173in}{1.551068in}}{\pgfqpoint{1.399073in}{1.554341in}}{\pgfqpoint{1.404897in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.410721in}{1.565989in}}{\pgfqpoint{1.413993in}{1.573889in}}{\pgfqpoint{1.413993in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.413993in}{1.590361in}}{\pgfqpoint{1.410721in}{1.598261in}}{\pgfqpoint{1.404897in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.399073in}{1.609909in}}{\pgfqpoint{1.391173in}{1.613181in}}{\pgfqpoint{1.382937in}{1.613181in}}%
\pgfpathcurveto{\pgfqpoint{1.374701in}{1.613181in}}{\pgfqpoint{1.366801in}{1.609909in}}{\pgfqpoint{1.360977in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.355153in}{1.598261in}}{\pgfqpoint{1.351880in}{1.590361in}}{\pgfqpoint{1.351880in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.351880in}{1.573889in}}{\pgfqpoint{1.355153in}{1.565989in}}{\pgfqpoint{1.360977in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.366801in}{1.554341in}}{\pgfqpoint{1.374701in}{1.551068in}}{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.380345}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.380345}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.380345}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.380345}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.558904}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.558904}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127195in}{1.501233in}}%
\pgfpathcurveto{\pgfqpoint{2.135431in}{1.501233in}}{\pgfqpoint{2.143331in}{1.504506in}}{\pgfqpoint{2.149155in}{1.510330in}}%
\pgfpathcurveto{\pgfqpoint{2.154979in}{1.516154in}}{\pgfqpoint{2.158251in}{1.524054in}}{\pgfqpoint{2.158251in}{1.532290in}}%
\pgfpathcurveto{\pgfqpoint{2.158251in}{1.540526in}}{\pgfqpoint{2.154979in}{1.548426in}}{\pgfqpoint{2.149155in}{1.554250in}}%
\pgfpathcurveto{\pgfqpoint{2.143331in}{1.560074in}}{\pgfqpoint{2.135431in}{1.563346in}}{\pgfqpoint{2.127195in}{1.563346in}}%
\pgfpathcurveto{\pgfqpoint{2.118958in}{1.563346in}}{\pgfqpoint{2.111058in}{1.560074in}}{\pgfqpoint{2.105234in}{1.554250in}}%
\pgfpathcurveto{\pgfqpoint{2.099410in}{1.548426in}}{\pgfqpoint{2.096138in}{1.540526in}}{\pgfqpoint{2.096138in}{1.532290in}}%
\pgfpathcurveto{\pgfqpoint{2.096138in}{1.524054in}}{\pgfqpoint{2.099410in}{1.516154in}}{\pgfqpoint{2.105234in}{1.510330in}}%
\pgfpathcurveto{\pgfqpoint{2.111058in}{1.504506in}}{\pgfqpoint{2.118958in}{1.501233in}}{\pgfqpoint{2.127195in}{1.501233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.567193}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.567193}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135878in}{1.498930in}}%
\pgfpathcurveto{\pgfqpoint{2.144114in}{1.498930in}}{\pgfqpoint{2.152014in}{1.502202in}}{\pgfqpoint{2.157838in}{1.508026in}}%
\pgfpathcurveto{\pgfqpoint{2.163662in}{1.513850in}}{\pgfqpoint{2.166934in}{1.521750in}}{\pgfqpoint{2.166934in}{1.529986in}}%
\pgfpathcurveto{\pgfqpoint{2.166934in}{1.538223in}}{\pgfqpoint{2.163662in}{1.546123in}}{\pgfqpoint{2.157838in}{1.551946in}}%
\pgfpathcurveto{\pgfqpoint{2.152014in}{1.557770in}}{\pgfqpoint{2.144114in}{1.561043in}}{\pgfqpoint{2.135878in}{1.561043in}}%
\pgfpathcurveto{\pgfqpoint{2.127642in}{1.561043in}}{\pgfqpoint{2.119742in}{1.557770in}}{\pgfqpoint{2.113918in}{1.551946in}}%
\pgfpathcurveto{\pgfqpoint{2.108094in}{1.546123in}}{\pgfqpoint{2.104821in}{1.538223in}}{\pgfqpoint{2.104821in}{1.529986in}}%
\pgfpathcurveto{\pgfqpoint{2.104821in}{1.521750in}}{\pgfqpoint{2.108094in}{1.513850in}}{\pgfqpoint{2.113918in}{1.508026in}}%
\pgfpathcurveto{\pgfqpoint{2.119742in}{1.502202in}}{\pgfqpoint{2.127642in}{1.498930in}}{\pgfqpoint{2.135878in}{1.498930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.747051}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.747051}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886316in}{1.448946in}}%
\pgfpathcurveto{\pgfqpoint{2.894553in}{1.448946in}}{\pgfqpoint{2.902453in}{1.452218in}}{\pgfqpoint{2.908277in}{1.458042in}}%
\pgfpathcurveto{\pgfqpoint{2.914101in}{1.463866in}}{\pgfqpoint{2.917373in}{1.471766in}}{\pgfqpoint{2.917373in}{1.480002in}}%
\pgfpathcurveto{\pgfqpoint{2.917373in}{1.488239in}}{\pgfqpoint{2.914101in}{1.496139in}}{\pgfqpoint{2.908277in}{1.501963in}}%
\pgfpathcurveto{\pgfqpoint{2.902453in}{1.507787in}}{\pgfqpoint{2.894553in}{1.511059in}}{\pgfqpoint{2.886316in}{1.511059in}}%
\pgfpathcurveto{\pgfqpoint{2.878080in}{1.511059in}}{\pgfqpoint{2.870180in}{1.507787in}}{\pgfqpoint{2.864356in}{1.501963in}}%
\pgfpathcurveto{\pgfqpoint{2.858532in}{1.496139in}}{\pgfqpoint{2.855260in}{1.488239in}}{\pgfqpoint{2.855260in}{1.480002in}}%
\pgfpathcurveto{\pgfqpoint{2.855260in}{1.471766in}}{\pgfqpoint{2.858532in}{1.463866in}}{\pgfqpoint{2.864356in}{1.458042in}}%
\pgfpathcurveto{\pgfqpoint{2.870180in}{1.452218in}}{\pgfqpoint{2.878080in}{1.448946in}}{\pgfqpoint{2.886316in}{1.448946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.747704}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.747704}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887010in}{1.448764in}}%
\pgfpathcurveto{\pgfqpoint{2.895247in}{1.448764in}}{\pgfqpoint{2.903147in}{1.452037in}}{\pgfqpoint{2.908971in}{1.457861in}}%
\pgfpathcurveto{\pgfqpoint{2.914795in}{1.463685in}}{\pgfqpoint{2.918067in}{1.471585in}}{\pgfqpoint{2.918067in}{1.479821in}}%
\pgfpathcurveto{\pgfqpoint{2.918067in}{1.488057in}}{\pgfqpoint{2.914795in}{1.495957in}}{\pgfqpoint{2.908971in}{1.501781in}}%
\pgfpathcurveto{\pgfqpoint{2.903147in}{1.507605in}}{\pgfqpoint{2.895247in}{1.510877in}}{\pgfqpoint{2.887010in}{1.510877in}}%
\pgfpathcurveto{\pgfqpoint{2.878774in}{1.510877in}}{\pgfqpoint{2.870874in}{1.507605in}}{\pgfqpoint{2.865050in}{1.501781in}}%
\pgfpathcurveto{\pgfqpoint{2.859226in}{1.495957in}}{\pgfqpoint{2.855954in}{1.488057in}}{\pgfqpoint{2.855954in}{1.479821in}}%
\pgfpathcurveto{\pgfqpoint{2.855954in}{1.471585in}}{\pgfqpoint{2.859226in}{1.463685in}}{\pgfqpoint{2.865050in}{1.457861in}}%
\pgfpathcurveto{\pgfqpoint{2.870874in}{1.452037in}}{\pgfqpoint{2.878774in}{1.448764in}}{\pgfqpoint{2.887010in}{1.448764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.747704}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.747704}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887010in}{1.448764in}}%
\pgfpathcurveto{\pgfqpoint{2.895247in}{1.448764in}}{\pgfqpoint{2.903147in}{1.452037in}}{\pgfqpoint{2.908971in}{1.457861in}}%
\pgfpathcurveto{\pgfqpoint{2.914795in}{1.463685in}}{\pgfqpoint{2.918067in}{1.471585in}}{\pgfqpoint{2.918067in}{1.479821in}}%
\pgfpathcurveto{\pgfqpoint{2.918067in}{1.488057in}}{\pgfqpoint{2.914795in}{1.495957in}}{\pgfqpoint{2.908971in}{1.501781in}}%
\pgfpathcurveto{\pgfqpoint{2.903147in}{1.507605in}}{\pgfqpoint{2.895247in}{1.510877in}}{\pgfqpoint{2.887010in}{1.510877in}}%
\pgfpathcurveto{\pgfqpoint{2.878774in}{1.510877in}}{\pgfqpoint{2.870874in}{1.507605in}}{\pgfqpoint{2.865050in}{1.501781in}}%
\pgfpathcurveto{\pgfqpoint{2.859226in}{1.495957in}}{\pgfqpoint{2.855954in}{1.488057in}}{\pgfqpoint{2.855954in}{1.479821in}}%
\pgfpathcurveto{\pgfqpoint{2.855954in}{1.471585in}}{\pgfqpoint{2.859226in}{1.463685in}}{\pgfqpoint{2.865050in}{1.457861in}}%
\pgfpathcurveto{\pgfqpoint{2.870874in}{1.452037in}}{\pgfqpoint{2.878774in}{1.448764in}}{\pgfqpoint{2.887010in}{1.448764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891582in}{1.409706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.858043}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.858043}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathcurveto{\pgfqpoint{0.899818in}{1.378649in}}{\pgfqpoint{0.907718in}{1.381922in}}{\pgfqpoint{0.913542in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.919366in}{1.393569in}}{\pgfqpoint{0.922638in}{1.401469in}}{\pgfqpoint{0.922638in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.922638in}{1.417942in}}{\pgfqpoint{0.919366in}{1.425842in}}{\pgfqpoint{0.913542in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.907718in}{1.437490in}}{\pgfqpoint{0.899818in}{1.440762in}}{\pgfqpoint{0.891582in}{1.440762in}}%
\pgfpathcurveto{\pgfqpoint{0.883346in}{1.440762in}}{\pgfqpoint{0.875446in}{1.437490in}}{\pgfqpoint{0.869622in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.863798in}{1.425842in}}{\pgfqpoint{0.860525in}{1.417942in}}{\pgfqpoint{0.860525in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.860525in}{1.401469in}}{\pgfqpoint{0.863798in}{1.393569in}}{\pgfqpoint{0.869622in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.875446in}{1.381922in}}{\pgfqpoint{0.883346in}{1.378649in}}{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.602722}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.602722}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathcurveto{\pgfqpoint{1.094006in}{1.480226in}}{\pgfqpoint{1.101906in}{1.483498in}}{\pgfqpoint{1.107730in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.113554in}{1.495146in}}{\pgfqpoint{1.116826in}{1.503046in}}{\pgfqpoint{1.116826in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.116826in}{1.519518in}}{\pgfqpoint{1.113554in}{1.527419in}}{\pgfqpoint{1.107730in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.101906in}{1.539066in}}{\pgfqpoint{1.094006in}{1.542339in}}{\pgfqpoint{1.085770in}{1.542339in}}%
\pgfpathcurveto{\pgfqpoint{1.077534in}{1.542339in}}{\pgfqpoint{1.069634in}{1.539066in}}{\pgfqpoint{1.063810in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.057986in}{1.527419in}}{\pgfqpoint{1.054713in}{1.519518in}}{\pgfqpoint{1.054713in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.054713in}{1.503046in}}{\pgfqpoint{1.057986in}{1.495146in}}{\pgfqpoint{1.063810in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.069634in}{1.483498in}}{\pgfqpoint{1.077534in}{1.480226in}}{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608536}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.608536}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathcurveto{\pgfqpoint{1.102471in}{1.477913in}}{\pgfqpoint{1.110371in}{1.481185in}}{\pgfqpoint{1.116195in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.122019in}{1.492833in}}{\pgfqpoint{1.125291in}{1.500733in}}{\pgfqpoint{1.125291in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.125291in}{1.517205in}}{\pgfqpoint{1.122019in}{1.525105in}}{\pgfqpoint{1.116195in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.110371in}{1.536753in}}{\pgfqpoint{1.102471in}{1.540026in}}{\pgfqpoint{1.094235in}{1.540026in}}%
\pgfpathcurveto{\pgfqpoint{1.085998in}{1.540026in}}{\pgfqpoint{1.078098in}{1.536753in}}{\pgfqpoint{1.072274in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.066451in}{1.525105in}}{\pgfqpoint{1.063178in}{1.517205in}}{\pgfqpoint{1.063178in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.063178in}{1.500733in}}{\pgfqpoint{1.066451in}{1.492833in}}{\pgfqpoint{1.072274in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.078098in}{1.481185in}}{\pgfqpoint{1.085998in}{1.477913in}}{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.369061}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.369061}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathcurveto{\pgfqpoint{1.309023in}{1.573185in}}{\pgfqpoint{1.316924in}{1.576457in}}{\pgfqpoint{1.322747in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.328571in}{1.588105in}}{\pgfqpoint{1.331844in}{1.596005in}}{\pgfqpoint{1.331844in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.331844in}{1.612478in}}{\pgfqpoint{1.328571in}{1.620378in}}{\pgfqpoint{1.322747in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.316924in}{1.632026in}}{\pgfqpoint{1.309023in}{1.635298in}}{\pgfqpoint{1.300787in}{1.635298in}}%
\pgfpathcurveto{\pgfqpoint{1.292551in}{1.635298in}}{\pgfqpoint{1.284651in}{1.632026in}}{\pgfqpoint{1.278827in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.273003in}{1.620378in}}{\pgfqpoint{1.269731in}{1.612478in}}{\pgfqpoint{1.269731in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.269731in}{1.596005in}}{\pgfqpoint{1.273003in}{1.588105in}}{\pgfqpoint{1.278827in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.284651in}{1.576457in}}{\pgfqpoint{1.292551in}{1.573185in}}{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.424653}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.424653}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathcurveto{\pgfqpoint{1.391173in}{1.551068in}}{\pgfqpoint{1.399073in}{1.554341in}}{\pgfqpoint{1.404897in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.410721in}{1.565989in}}{\pgfqpoint{1.413993in}{1.573889in}}{\pgfqpoint{1.413993in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.413993in}{1.590361in}}{\pgfqpoint{1.410721in}{1.598261in}}{\pgfqpoint{1.404897in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.399073in}{1.609909in}}{\pgfqpoint{1.391173in}{1.613181in}}{\pgfqpoint{1.382937in}{1.613181in}}%
\pgfpathcurveto{\pgfqpoint{1.374701in}{1.613181in}}{\pgfqpoint{1.366801in}{1.609909in}}{\pgfqpoint{1.360977in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.355153in}{1.598261in}}{\pgfqpoint{1.351880in}{1.590361in}}{\pgfqpoint{1.351880in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.351880in}{1.573889in}}{\pgfqpoint{1.355153in}{1.565989in}}{\pgfqpoint{1.360977in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.366801in}{1.554341in}}{\pgfqpoint{1.374701in}{1.551068in}}{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.425186}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.425186}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.425186}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.425186}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.558698}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.558698}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathcurveto{\pgfqpoint{1.421454in}{1.667150in}}{\pgfqpoint{1.429354in}{1.670423in}}{\pgfqpoint{1.435178in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.441001in}{1.682071in}}{\pgfqpoint{1.444274in}{1.689971in}}{\pgfqpoint{1.444274in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.444274in}{1.706443in}}{\pgfqpoint{1.441001in}{1.714343in}}{\pgfqpoint{1.435178in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.429354in}{1.725991in}}{\pgfqpoint{1.421454in}{1.729263in}}{\pgfqpoint{1.413217in}{1.729263in}}%
\pgfpathcurveto{\pgfqpoint{1.404981in}{1.729263in}}{\pgfqpoint{1.397081in}{1.725991in}}{\pgfqpoint{1.391257in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.385433in}{1.714343in}}{\pgfqpoint{1.382161in}{1.706443in}}{\pgfqpoint{1.382161in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.382161in}{1.689971in}}{\pgfqpoint{1.385433in}{1.682071in}}{\pgfqpoint{1.391257in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.397081in}{1.670423in}}{\pgfqpoint{1.404981in}{1.667150in}}{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.559150}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.559150}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.559150}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.559150}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathcurveto{\pgfqpoint{1.594544in}{1.768355in}}{\pgfqpoint{1.602444in}{1.771627in}}{\pgfqpoint{1.608268in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.614092in}{1.783275in}}{\pgfqpoint{1.617364in}{1.791175in}}{\pgfqpoint{1.617364in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.617364in}{1.807648in}}{\pgfqpoint{1.614092in}{1.815548in}}{\pgfqpoint{1.608268in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.602444in}{1.827196in}}{\pgfqpoint{1.594544in}{1.830468in}}{\pgfqpoint{1.586308in}{1.830468in}}%
\pgfpathcurveto{\pgfqpoint{1.578072in}{1.830468in}}{\pgfqpoint{1.570172in}{1.827196in}}{\pgfqpoint{1.564348in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.558524in}{1.815548in}}{\pgfqpoint{1.555251in}{1.807648in}}{\pgfqpoint{1.555251in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.555251in}{1.791175in}}{\pgfqpoint{1.558524in}{1.783275in}}{\pgfqpoint{1.564348in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.570172in}{1.771627in}}{\pgfqpoint{1.578072in}{1.768355in}}{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.357781}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.357781}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.357781}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.357781}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.544175}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.544175}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.544175}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.544175}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.842036}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.842036}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathcurveto{\pgfqpoint{1.894846in}{2.070174in}}{\pgfqpoint{1.902746in}{2.073446in}}{\pgfqpoint{1.908570in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.914394in}{2.085094in}}{\pgfqpoint{1.917666in}{2.092994in}}{\pgfqpoint{1.917666in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.917666in}{2.109466in}}{\pgfqpoint{1.914394in}{2.117366in}}{\pgfqpoint{1.908570in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.902746in}{2.129014in}}{\pgfqpoint{1.894846in}{2.132287in}}{\pgfqpoint{1.886610in}{2.132287in}}%
\pgfpathcurveto{\pgfqpoint{1.878373in}{2.132287in}}{\pgfqpoint{1.870473in}{2.129014in}}{\pgfqpoint{1.864649in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.858825in}{2.117366in}}{\pgfqpoint{1.855553in}{2.109466in}}{\pgfqpoint{1.855553in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.855553in}{2.092994in}}{\pgfqpoint{1.858825in}{2.085094in}}{\pgfqpoint{1.864649in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.870473in}{2.073446in}}{\pgfqpoint{1.878373in}{2.070174in}}{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.842036}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.842036}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathcurveto{\pgfqpoint{1.894846in}{2.070174in}}{\pgfqpoint{1.902746in}{2.073446in}}{\pgfqpoint{1.908570in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.914394in}{2.085094in}}{\pgfqpoint{1.917666in}{2.092994in}}{\pgfqpoint{1.917666in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.917666in}{2.109466in}}{\pgfqpoint{1.914394in}{2.117366in}}{\pgfqpoint{1.908570in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.902746in}{2.129014in}}{\pgfqpoint{1.894846in}{2.132287in}}{\pgfqpoint{1.886610in}{2.132287in}}%
\pgfpathcurveto{\pgfqpoint{1.878373in}{2.132287in}}{\pgfqpoint{1.870473in}{2.129014in}}{\pgfqpoint{1.864649in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.858825in}{2.117366in}}{\pgfqpoint{1.855553in}{2.109466in}}{\pgfqpoint{1.855553in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.855553in}{2.092994in}}{\pgfqpoint{1.858825in}{2.085094in}}{\pgfqpoint{1.864649in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.870473in}{2.073446in}}{\pgfqpoint{1.878373in}{2.070174in}}{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathcurveto{\pgfqpoint{1.956883in}{2.183855in}}{\pgfqpoint{1.964783in}{2.187128in}}{\pgfqpoint{1.970607in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.976431in}{2.198775in}}{\pgfqpoint{1.979703in}{2.206675in}}{\pgfqpoint{1.979703in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.979703in}{2.223148in}}{\pgfqpoint{1.976431in}{2.231048in}}{\pgfqpoint{1.970607in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.964783in}{2.242696in}}{\pgfqpoint{1.956883in}{2.245968in}}{\pgfqpoint{1.948647in}{2.245968in}}%
\pgfpathcurveto{\pgfqpoint{1.940410in}{2.245968in}}{\pgfqpoint{1.932510in}{2.242696in}}{\pgfqpoint{1.926687in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.920863in}{2.231048in}}{\pgfqpoint{1.917590in}{2.223148in}}{\pgfqpoint{1.917590in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.917590in}{2.206675in}}{\pgfqpoint{1.920863in}{2.198775in}}{\pgfqpoint{1.926687in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.932510in}{2.187128in}}{\pgfqpoint{1.940410in}{2.183855in}}{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathcurveto{\pgfqpoint{1.956883in}{2.183855in}}{\pgfqpoint{1.964783in}{2.187128in}}{\pgfqpoint{1.970607in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.976431in}{2.198775in}}{\pgfqpoint{1.979703in}{2.206675in}}{\pgfqpoint{1.979703in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.979703in}{2.223148in}}{\pgfqpoint{1.976431in}{2.231048in}}{\pgfqpoint{1.970607in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.964783in}{2.242696in}}{\pgfqpoint{1.956883in}{2.245968in}}{\pgfqpoint{1.948647in}{2.245968in}}%
\pgfpathcurveto{\pgfqpoint{1.940410in}{2.245968in}}{\pgfqpoint{1.932510in}{2.242696in}}{\pgfqpoint{1.926687in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.920863in}{2.231048in}}{\pgfqpoint{1.917590in}{2.223148in}}{\pgfqpoint{1.917590in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.917590in}{2.206675in}}{\pgfqpoint{1.920863in}{2.198775in}}{\pgfqpoint{1.926687in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.932510in}{2.187128in}}{\pgfqpoint{1.940410in}{2.183855in}}{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.858043}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.858043}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathcurveto{\pgfqpoint{0.899818in}{1.378649in}}{\pgfqpoint{0.907718in}{1.381922in}}{\pgfqpoint{0.913542in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.919366in}{1.393569in}}{\pgfqpoint{0.922638in}{1.401469in}}{\pgfqpoint{0.922638in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.922638in}{1.417942in}}{\pgfqpoint{0.919366in}{1.425842in}}{\pgfqpoint{0.913542in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.907718in}{1.437490in}}{\pgfqpoint{0.899818in}{1.440762in}}{\pgfqpoint{0.891582in}{1.440762in}}%
\pgfpathcurveto{\pgfqpoint{0.883346in}{1.440762in}}{\pgfqpoint{0.875446in}{1.437490in}}{\pgfqpoint{0.869622in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.863798in}{1.425842in}}{\pgfqpoint{0.860525in}{1.417942in}}{\pgfqpoint{0.860525in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.860525in}{1.401469in}}{\pgfqpoint{0.863798in}{1.393569in}}{\pgfqpoint{0.869622in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.875446in}{1.381922in}}{\pgfqpoint{0.883346in}{1.378649in}}{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.602722}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.602722}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathcurveto{\pgfqpoint{1.094006in}{1.480226in}}{\pgfqpoint{1.101906in}{1.483498in}}{\pgfqpoint{1.107730in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.113554in}{1.495146in}}{\pgfqpoint{1.116826in}{1.503046in}}{\pgfqpoint{1.116826in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.116826in}{1.519518in}}{\pgfqpoint{1.113554in}{1.527419in}}{\pgfqpoint{1.107730in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.101906in}{1.539066in}}{\pgfqpoint{1.094006in}{1.542339in}}{\pgfqpoint{1.085770in}{1.542339in}}%
\pgfpathcurveto{\pgfqpoint{1.077534in}{1.542339in}}{\pgfqpoint{1.069634in}{1.539066in}}{\pgfqpoint{1.063810in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.057986in}{1.527419in}}{\pgfqpoint{1.054713in}{1.519518in}}{\pgfqpoint{1.054713in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.054713in}{1.503046in}}{\pgfqpoint{1.057986in}{1.495146in}}{\pgfqpoint{1.063810in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.069634in}{1.483498in}}{\pgfqpoint{1.077534in}{1.480226in}}{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608536}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.608536}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathcurveto{\pgfqpoint{1.102471in}{1.477913in}}{\pgfqpoint{1.110371in}{1.481185in}}{\pgfqpoint{1.116195in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.122019in}{1.492833in}}{\pgfqpoint{1.125291in}{1.500733in}}{\pgfqpoint{1.125291in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.125291in}{1.517205in}}{\pgfqpoint{1.122019in}{1.525105in}}{\pgfqpoint{1.116195in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.110371in}{1.536753in}}{\pgfqpoint{1.102471in}{1.540026in}}{\pgfqpoint{1.094235in}{1.540026in}}%
\pgfpathcurveto{\pgfqpoint{1.085998in}{1.540026in}}{\pgfqpoint{1.078098in}{1.536753in}}{\pgfqpoint{1.072274in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.066451in}{1.525105in}}{\pgfqpoint{1.063178in}{1.517205in}}{\pgfqpoint{1.063178in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.063178in}{1.500733in}}{\pgfqpoint{1.066451in}{1.492833in}}{\pgfqpoint{1.072274in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.078098in}{1.481185in}}{\pgfqpoint{1.085998in}{1.477913in}}{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.369061}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.369061}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathcurveto{\pgfqpoint{1.309023in}{1.573185in}}{\pgfqpoint{1.316924in}{1.576457in}}{\pgfqpoint{1.322747in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.328571in}{1.588105in}}{\pgfqpoint{1.331844in}{1.596005in}}{\pgfqpoint{1.331844in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.331844in}{1.612478in}}{\pgfqpoint{1.328571in}{1.620378in}}{\pgfqpoint{1.322747in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.316924in}{1.632026in}}{\pgfqpoint{1.309023in}{1.635298in}}{\pgfqpoint{1.300787in}{1.635298in}}%
\pgfpathcurveto{\pgfqpoint{1.292551in}{1.635298in}}{\pgfqpoint{1.284651in}{1.632026in}}{\pgfqpoint{1.278827in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.273003in}{1.620378in}}{\pgfqpoint{1.269731in}{1.612478in}}{\pgfqpoint{1.269731in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.269731in}{1.596005in}}{\pgfqpoint{1.273003in}{1.588105in}}{\pgfqpoint{1.278827in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.284651in}{1.576457in}}{\pgfqpoint{1.292551in}{1.573185in}}{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.424653}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.424653}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathcurveto{\pgfqpoint{1.391173in}{1.551068in}}{\pgfqpoint{1.399073in}{1.554341in}}{\pgfqpoint{1.404897in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.410721in}{1.565989in}}{\pgfqpoint{1.413993in}{1.573889in}}{\pgfqpoint{1.413993in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.413993in}{1.590361in}}{\pgfqpoint{1.410721in}{1.598261in}}{\pgfqpoint{1.404897in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.399073in}{1.609909in}}{\pgfqpoint{1.391173in}{1.613181in}}{\pgfqpoint{1.382937in}{1.613181in}}%
\pgfpathcurveto{\pgfqpoint{1.374701in}{1.613181in}}{\pgfqpoint{1.366801in}{1.609909in}}{\pgfqpoint{1.360977in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.355153in}{1.598261in}}{\pgfqpoint{1.351880in}{1.590361in}}{\pgfqpoint{1.351880in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.351880in}{1.573889in}}{\pgfqpoint{1.355153in}{1.565989in}}{\pgfqpoint{1.360977in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.366801in}{1.554341in}}{\pgfqpoint{1.374701in}{1.551068in}}{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.425186}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.425186}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.425186}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.425186}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.558698}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.558698}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathcurveto{\pgfqpoint{1.421454in}{1.667150in}}{\pgfqpoint{1.429354in}{1.670423in}}{\pgfqpoint{1.435178in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.441001in}{1.682071in}}{\pgfqpoint{1.444274in}{1.689971in}}{\pgfqpoint{1.444274in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.444274in}{1.706443in}}{\pgfqpoint{1.441001in}{1.714343in}}{\pgfqpoint{1.435178in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.429354in}{1.725991in}}{\pgfqpoint{1.421454in}{1.729263in}}{\pgfqpoint{1.413217in}{1.729263in}}%
\pgfpathcurveto{\pgfqpoint{1.404981in}{1.729263in}}{\pgfqpoint{1.397081in}{1.725991in}}{\pgfqpoint{1.391257in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.385433in}{1.714343in}}{\pgfqpoint{1.382161in}{1.706443in}}{\pgfqpoint{1.382161in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.382161in}{1.689971in}}{\pgfqpoint{1.385433in}{1.682071in}}{\pgfqpoint{1.391257in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.397081in}{1.670423in}}{\pgfqpoint{1.404981in}{1.667150in}}{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.559150}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.559150}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.559150}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.559150}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathcurveto{\pgfqpoint{1.594544in}{1.768355in}}{\pgfqpoint{1.602444in}{1.771627in}}{\pgfqpoint{1.608268in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.614092in}{1.783275in}}{\pgfqpoint{1.617364in}{1.791175in}}{\pgfqpoint{1.617364in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.617364in}{1.807648in}}{\pgfqpoint{1.614092in}{1.815548in}}{\pgfqpoint{1.608268in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.602444in}{1.827196in}}{\pgfqpoint{1.594544in}{1.830468in}}{\pgfqpoint{1.586308in}{1.830468in}}%
\pgfpathcurveto{\pgfqpoint{1.578072in}{1.830468in}}{\pgfqpoint{1.570172in}{1.827196in}}{\pgfqpoint{1.564348in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.558524in}{1.815548in}}{\pgfqpoint{1.555251in}{1.807648in}}{\pgfqpoint{1.555251in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.555251in}{1.791175in}}{\pgfqpoint{1.558524in}{1.783275in}}{\pgfqpoint{1.564348in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.570172in}{1.771627in}}{\pgfqpoint{1.578072in}{1.768355in}}{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.357781}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.357781}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.357781}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.357781}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.544175}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.544175}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.544175}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.544175}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.842036}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.842036}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathcurveto{\pgfqpoint{1.894846in}{2.070174in}}{\pgfqpoint{1.902746in}{2.073446in}}{\pgfqpoint{1.908570in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.914394in}{2.085094in}}{\pgfqpoint{1.917666in}{2.092994in}}{\pgfqpoint{1.917666in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.917666in}{2.109466in}}{\pgfqpoint{1.914394in}{2.117366in}}{\pgfqpoint{1.908570in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.902746in}{2.129014in}}{\pgfqpoint{1.894846in}{2.132287in}}{\pgfqpoint{1.886610in}{2.132287in}}%
\pgfpathcurveto{\pgfqpoint{1.878373in}{2.132287in}}{\pgfqpoint{1.870473in}{2.129014in}}{\pgfqpoint{1.864649in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.858825in}{2.117366in}}{\pgfqpoint{1.855553in}{2.109466in}}{\pgfqpoint{1.855553in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.855553in}{2.092994in}}{\pgfqpoint{1.858825in}{2.085094in}}{\pgfqpoint{1.864649in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.870473in}{2.073446in}}{\pgfqpoint{1.878373in}{2.070174in}}{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.842036}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.842036}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathcurveto{\pgfqpoint{1.894846in}{2.070174in}}{\pgfqpoint{1.902746in}{2.073446in}}{\pgfqpoint{1.908570in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.914394in}{2.085094in}}{\pgfqpoint{1.917666in}{2.092994in}}{\pgfqpoint{1.917666in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.917666in}{2.109466in}}{\pgfqpoint{1.914394in}{2.117366in}}{\pgfqpoint{1.908570in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.902746in}{2.129014in}}{\pgfqpoint{1.894846in}{2.132287in}}{\pgfqpoint{1.886610in}{2.132287in}}%
\pgfpathcurveto{\pgfqpoint{1.878373in}{2.132287in}}{\pgfqpoint{1.870473in}{2.129014in}}{\pgfqpoint{1.864649in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.858825in}{2.117366in}}{\pgfqpoint{1.855553in}{2.109466in}}{\pgfqpoint{1.855553in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.855553in}{2.092994in}}{\pgfqpoint{1.858825in}{2.085094in}}{\pgfqpoint{1.864649in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.870473in}{2.073446in}}{\pgfqpoint{1.878373in}{2.070174in}}{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathcurveto{\pgfqpoint{1.956883in}{2.183855in}}{\pgfqpoint{1.964783in}{2.187128in}}{\pgfqpoint{1.970607in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.976431in}{2.198775in}}{\pgfqpoint{1.979703in}{2.206675in}}{\pgfqpoint{1.979703in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.979703in}{2.223148in}}{\pgfqpoint{1.976431in}{2.231048in}}{\pgfqpoint{1.970607in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.964783in}{2.242696in}}{\pgfqpoint{1.956883in}{2.245968in}}{\pgfqpoint{1.948647in}{2.245968in}}%
\pgfpathcurveto{\pgfqpoint{1.940410in}{2.245968in}}{\pgfqpoint{1.932510in}{2.242696in}}{\pgfqpoint{1.926687in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.920863in}{2.231048in}}{\pgfqpoint{1.917590in}{2.223148in}}{\pgfqpoint{1.917590in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.917590in}{2.206675in}}{\pgfqpoint{1.920863in}{2.198775in}}{\pgfqpoint{1.926687in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.932510in}{2.187128in}}{\pgfqpoint{1.940410in}{2.183855in}}{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathcurveto{\pgfqpoint{1.956883in}{2.183855in}}{\pgfqpoint{1.964783in}{2.187128in}}{\pgfqpoint{1.970607in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.976431in}{2.198775in}}{\pgfqpoint{1.979703in}{2.206675in}}{\pgfqpoint{1.979703in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.979703in}{2.223148in}}{\pgfqpoint{1.976431in}{2.231048in}}{\pgfqpoint{1.970607in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.964783in}{2.242696in}}{\pgfqpoint{1.956883in}{2.245968in}}{\pgfqpoint{1.948647in}{2.245968in}}%
\pgfpathcurveto{\pgfqpoint{1.940410in}{2.245968in}}{\pgfqpoint{1.932510in}{2.242696in}}{\pgfqpoint{1.926687in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.920863in}{2.231048in}}{\pgfqpoint{1.917590in}{2.223148in}}{\pgfqpoint{1.917590in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.917590in}{2.206675in}}{\pgfqpoint{1.920863in}{2.198775in}}{\pgfqpoint{1.926687in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.932510in}{2.187128in}}{\pgfqpoint{1.940410in}{2.183855in}}{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.754423}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.754423}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathcurveto{\pgfqpoint{0.899818in}{1.378649in}}{\pgfqpoint{0.907718in}{1.381922in}}{\pgfqpoint{0.913542in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.919366in}{1.393569in}}{\pgfqpoint{0.922638in}{1.401469in}}{\pgfqpoint{0.922638in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.922638in}{1.417942in}}{\pgfqpoint{0.919366in}{1.425842in}}{\pgfqpoint{0.913542in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.907718in}{1.437490in}}{\pgfqpoint{0.899818in}{1.440762in}}{\pgfqpoint{0.891582in}{1.440762in}}%
\pgfpathcurveto{\pgfqpoint{0.883346in}{1.440762in}}{\pgfqpoint{0.875446in}{1.437490in}}{\pgfqpoint{0.869622in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.863798in}{1.425842in}}{\pgfqpoint{0.860525in}{1.417942in}}{\pgfqpoint{0.860525in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.860525in}{1.401469in}}{\pgfqpoint{0.863798in}{1.393569in}}{\pgfqpoint{0.869622in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.875446in}{1.381922in}}{\pgfqpoint{0.883346in}{1.378649in}}{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.546511}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.546511}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathcurveto{\pgfqpoint{1.094006in}{1.480226in}}{\pgfqpoint{1.101906in}{1.483498in}}{\pgfqpoint{1.107730in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.113554in}{1.495146in}}{\pgfqpoint{1.116826in}{1.503046in}}{\pgfqpoint{1.116826in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.116826in}{1.519518in}}{\pgfqpoint{1.113554in}{1.527419in}}{\pgfqpoint{1.107730in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.101906in}{1.539066in}}{\pgfqpoint{1.094006in}{1.542339in}}{\pgfqpoint{1.085770in}{1.542339in}}%
\pgfpathcurveto{\pgfqpoint{1.077534in}{1.542339in}}{\pgfqpoint{1.069634in}{1.539066in}}{\pgfqpoint{1.063810in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.057986in}{1.527419in}}{\pgfqpoint{1.054713in}{1.519518in}}{\pgfqpoint{1.054713in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.054713in}{1.503046in}}{\pgfqpoint{1.057986in}{1.495146in}}{\pgfqpoint{1.063810in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.069634in}{1.483498in}}{\pgfqpoint{1.077534in}{1.480226in}}{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.551246}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.551246}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathcurveto{\pgfqpoint{1.102471in}{1.477913in}}{\pgfqpoint{1.110371in}{1.481185in}}{\pgfqpoint{1.116195in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.122019in}{1.492833in}}{\pgfqpoint{1.125291in}{1.500733in}}{\pgfqpoint{1.125291in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.125291in}{1.517205in}}{\pgfqpoint{1.122019in}{1.525105in}}{\pgfqpoint{1.116195in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.110371in}{1.536753in}}{\pgfqpoint{1.102471in}{1.540026in}}{\pgfqpoint{1.094235in}{1.540026in}}%
\pgfpathcurveto{\pgfqpoint{1.085998in}{1.540026in}}{\pgfqpoint{1.078098in}{1.536753in}}{\pgfqpoint{1.072274in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.066451in}{1.525105in}}{\pgfqpoint{1.063178in}{1.517205in}}{\pgfqpoint{1.063178in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.063178in}{1.500733in}}{\pgfqpoint{1.066451in}{1.492833in}}{\pgfqpoint{1.072274in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.078098in}{1.481185in}}{\pgfqpoint{1.085998in}{1.477913in}}{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.356238}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.356238}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathcurveto{\pgfqpoint{1.309023in}{1.573185in}}{\pgfqpoint{1.316924in}{1.576457in}}{\pgfqpoint{1.322747in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.328571in}{1.588105in}}{\pgfqpoint{1.331844in}{1.596005in}}{\pgfqpoint{1.331844in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.331844in}{1.612478in}}{\pgfqpoint{1.328571in}{1.620378in}}{\pgfqpoint{1.322747in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.316924in}{1.632026in}}{\pgfqpoint{1.309023in}{1.635298in}}{\pgfqpoint{1.300787in}{1.635298in}}%
\pgfpathcurveto{\pgfqpoint{1.292551in}{1.635298in}}{\pgfqpoint{1.284651in}{1.632026in}}{\pgfqpoint{1.278827in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.273003in}{1.620378in}}{\pgfqpoint{1.269731in}{1.612478in}}{\pgfqpoint{1.269731in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.269731in}{1.596005in}}{\pgfqpoint{1.273003in}{1.588105in}}{\pgfqpoint{1.278827in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.284651in}{1.576457in}}{\pgfqpoint{1.292551in}{1.573185in}}{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.401507}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.401507}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathcurveto{\pgfqpoint{1.391173in}{1.551068in}}{\pgfqpoint{1.399073in}{1.554341in}}{\pgfqpoint{1.404897in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.410721in}{1.565989in}}{\pgfqpoint{1.413993in}{1.573889in}}{\pgfqpoint{1.413993in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.413993in}{1.590361in}}{\pgfqpoint{1.410721in}{1.598261in}}{\pgfqpoint{1.404897in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.399073in}{1.609909in}}{\pgfqpoint{1.391173in}{1.613181in}}{\pgfqpoint{1.382937in}{1.613181in}}%
\pgfpathcurveto{\pgfqpoint{1.374701in}{1.613181in}}{\pgfqpoint{1.366801in}{1.609909in}}{\pgfqpoint{1.360977in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.355153in}{1.598261in}}{\pgfqpoint{1.351880in}{1.590361in}}{\pgfqpoint{1.351880in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.351880in}{1.573889in}}{\pgfqpoint{1.355153in}{1.565989in}}{\pgfqpoint{1.360977in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.366801in}{1.554341in}}{\pgfqpoint{1.374701in}{1.551068in}}{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.401941}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.401941}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.401941}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.401941}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.510662}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.510662}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathcurveto{\pgfqpoint{1.421454in}{1.667150in}}{\pgfqpoint{1.429354in}{1.670423in}}{\pgfqpoint{1.435178in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.441001in}{1.682071in}}{\pgfqpoint{1.444274in}{1.689971in}}{\pgfqpoint{1.444274in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.444274in}{1.706443in}}{\pgfqpoint{1.441001in}{1.714343in}}{\pgfqpoint{1.435178in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.429354in}{1.725991in}}{\pgfqpoint{1.421454in}{1.729263in}}{\pgfqpoint{1.413217in}{1.729263in}}%
\pgfpathcurveto{\pgfqpoint{1.404981in}{1.729263in}}{\pgfqpoint{1.397081in}{1.725991in}}{\pgfqpoint{1.391257in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.385433in}{1.714343in}}{\pgfqpoint{1.382161in}{1.706443in}}{\pgfqpoint{1.382161in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.382161in}{1.689971in}}{\pgfqpoint{1.385433in}{1.682071in}}{\pgfqpoint{1.391257in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.397081in}{1.670423in}}{\pgfqpoint{1.404981in}{1.667150in}}{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.511030}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.511030}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.511030}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.511030}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathcurveto{\pgfqpoint{1.594544in}{1.768355in}}{\pgfqpoint{1.602444in}{1.771627in}}{\pgfqpoint{1.608268in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.614092in}{1.783275in}}{\pgfqpoint{1.617364in}{1.791175in}}{\pgfqpoint{1.617364in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.617364in}{1.807648in}}{\pgfqpoint{1.614092in}{1.815548in}}{\pgfqpoint{1.608268in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.602444in}{1.827196in}}{\pgfqpoint{1.594544in}{1.830468in}}{\pgfqpoint{1.586308in}{1.830468in}}%
\pgfpathcurveto{\pgfqpoint{1.578072in}{1.830468in}}{\pgfqpoint{1.570172in}{1.827196in}}{\pgfqpoint{1.564348in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.558524in}{1.815548in}}{\pgfqpoint{1.555251in}{1.807648in}}{\pgfqpoint{1.555251in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.555251in}{1.791175in}}{\pgfqpoint{1.558524in}{1.783275in}}{\pgfqpoint{1.564348in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.570172in}{1.771627in}}{\pgfqpoint{1.578072in}{1.768355in}}{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.347052}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.347052}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.347052}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.347052}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.498835}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.498835}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.498835}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.498835}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.741388}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.741388}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathcurveto{\pgfqpoint{1.894846in}{2.070174in}}{\pgfqpoint{1.902746in}{2.073446in}}{\pgfqpoint{1.908570in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.914394in}{2.085094in}}{\pgfqpoint{1.917666in}{2.092994in}}{\pgfqpoint{1.917666in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.917666in}{2.109466in}}{\pgfqpoint{1.914394in}{2.117366in}}{\pgfqpoint{1.908570in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.902746in}{2.129014in}}{\pgfqpoint{1.894846in}{2.132287in}}{\pgfqpoint{1.886610in}{2.132287in}}%
\pgfpathcurveto{\pgfqpoint{1.878373in}{2.132287in}}{\pgfqpoint{1.870473in}{2.129014in}}{\pgfqpoint{1.864649in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.858825in}{2.117366in}}{\pgfqpoint{1.855553in}{2.109466in}}{\pgfqpoint{1.855553in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.855553in}{2.092994in}}{\pgfqpoint{1.858825in}{2.085094in}}{\pgfqpoint{1.864649in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.870473in}{2.073446in}}{\pgfqpoint{1.878373in}{2.070174in}}{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.741388}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.741388}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathcurveto{\pgfqpoint{1.894846in}{2.070174in}}{\pgfqpoint{1.902746in}{2.073446in}}{\pgfqpoint{1.908570in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.914394in}{2.085094in}}{\pgfqpoint{1.917666in}{2.092994in}}{\pgfqpoint{1.917666in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.917666in}{2.109466in}}{\pgfqpoint{1.914394in}{2.117366in}}{\pgfqpoint{1.908570in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.902746in}{2.129014in}}{\pgfqpoint{1.894846in}{2.132287in}}{\pgfqpoint{1.886610in}{2.132287in}}%
\pgfpathcurveto{\pgfqpoint{1.878373in}{2.132287in}}{\pgfqpoint{1.870473in}{2.129014in}}{\pgfqpoint{1.864649in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.858825in}{2.117366in}}{\pgfqpoint{1.855553in}{2.109466in}}{\pgfqpoint{1.855553in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.855553in}{2.092994in}}{\pgfqpoint{1.858825in}{2.085094in}}{\pgfqpoint{1.864649in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.870473in}{2.073446in}}{\pgfqpoint{1.878373in}{2.070174in}}{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.870021}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.870021}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathcurveto{\pgfqpoint{1.956883in}{2.183855in}}{\pgfqpoint{1.964783in}{2.187128in}}{\pgfqpoint{1.970607in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.976431in}{2.198775in}}{\pgfqpoint{1.979703in}{2.206675in}}{\pgfqpoint{1.979703in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.979703in}{2.223148in}}{\pgfqpoint{1.976431in}{2.231048in}}{\pgfqpoint{1.970607in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.964783in}{2.242696in}}{\pgfqpoint{1.956883in}{2.245968in}}{\pgfqpoint{1.948647in}{2.245968in}}%
\pgfpathcurveto{\pgfqpoint{1.940410in}{2.245968in}}{\pgfqpoint{1.932510in}{2.242696in}}{\pgfqpoint{1.926687in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.920863in}{2.231048in}}{\pgfqpoint{1.917590in}{2.223148in}}{\pgfqpoint{1.917590in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.917590in}{2.206675in}}{\pgfqpoint{1.920863in}{2.198775in}}{\pgfqpoint{1.926687in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.932510in}{2.187128in}}{\pgfqpoint{1.940410in}{2.183855in}}{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.870021}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.870021}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathcurveto{\pgfqpoint{1.956883in}{2.183855in}}{\pgfqpoint{1.964783in}{2.187128in}}{\pgfqpoint{1.970607in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.976431in}{2.198775in}}{\pgfqpoint{1.979703in}{2.206675in}}{\pgfqpoint{1.979703in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.979703in}{2.223148in}}{\pgfqpoint{1.976431in}{2.231048in}}{\pgfqpoint{1.970607in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.964783in}{2.242696in}}{\pgfqpoint{1.956883in}{2.245968in}}{\pgfqpoint{1.948647in}{2.245968in}}%
\pgfpathcurveto{\pgfqpoint{1.940410in}{2.245968in}}{\pgfqpoint{1.932510in}{2.242696in}}{\pgfqpoint{1.926687in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.920863in}{2.231048in}}{\pgfqpoint{1.917590in}{2.223148in}}{\pgfqpoint{1.917590in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.917590in}{2.206675in}}{\pgfqpoint{1.920863in}{2.198775in}}{\pgfqpoint{1.926687in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.932510in}{2.187128in}}{\pgfqpoint{1.940410in}{2.183855in}}{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathcurveto{\pgfqpoint{2.019258in}{2.299040in}}{\pgfqpoint{2.027158in}{2.302312in}}{\pgfqpoint{2.032982in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{2.038806in}{2.313960in}}{\pgfqpoint{2.042079in}{2.321860in}}{\pgfqpoint{2.042079in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{2.042079in}{2.338333in}}{\pgfqpoint{2.038806in}{2.346233in}}{\pgfqpoint{2.032982in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{2.027158in}{2.357881in}}{\pgfqpoint{2.019258in}{2.361153in}}{\pgfqpoint{2.011022in}{2.361153in}}%
\pgfpathcurveto{\pgfqpoint{2.002786in}{2.361153in}}{\pgfqpoint{1.994886in}{2.357881in}}{\pgfqpoint{1.989062in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{1.983238in}{2.346233in}}{\pgfqpoint{1.979966in}{2.338333in}}{\pgfqpoint{1.979966in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{1.979966in}{2.321860in}}{\pgfqpoint{1.983238in}{2.313960in}}{\pgfqpoint{1.989062in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{1.994886in}{2.302312in}}{\pgfqpoint{2.002786in}{2.299040in}}{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathcurveto{\pgfqpoint{2.019258in}{2.299040in}}{\pgfqpoint{2.027158in}{2.302312in}}{\pgfqpoint{2.032982in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{2.038806in}{2.313960in}}{\pgfqpoint{2.042079in}{2.321860in}}{\pgfqpoint{2.042079in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{2.042079in}{2.338333in}}{\pgfqpoint{2.038806in}{2.346233in}}{\pgfqpoint{2.032982in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{2.027158in}{2.357881in}}{\pgfqpoint{2.019258in}{2.361153in}}{\pgfqpoint{2.011022in}{2.361153in}}%
\pgfpathcurveto{\pgfqpoint{2.002786in}{2.361153in}}{\pgfqpoint{1.994886in}{2.357881in}}{\pgfqpoint{1.989062in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{1.983238in}{2.346233in}}{\pgfqpoint{1.979966in}{2.338333in}}{\pgfqpoint{1.979966in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{1.979966in}{2.321860in}}{\pgfqpoint{1.983238in}{2.313960in}}{\pgfqpoint{1.989062in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{1.994886in}{2.302312in}}{\pgfqpoint{2.002786in}{2.299040in}}{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.754423}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.754423}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathcurveto{\pgfqpoint{0.899818in}{1.378649in}}{\pgfqpoint{0.907718in}{1.381922in}}{\pgfqpoint{0.913542in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.919366in}{1.393569in}}{\pgfqpoint{0.922638in}{1.401469in}}{\pgfqpoint{0.922638in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.922638in}{1.417942in}}{\pgfqpoint{0.919366in}{1.425842in}}{\pgfqpoint{0.913542in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.907718in}{1.437490in}}{\pgfqpoint{0.899818in}{1.440762in}}{\pgfqpoint{0.891582in}{1.440762in}}%
\pgfpathcurveto{\pgfqpoint{0.883346in}{1.440762in}}{\pgfqpoint{0.875446in}{1.437490in}}{\pgfqpoint{0.869622in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.863798in}{1.425842in}}{\pgfqpoint{0.860525in}{1.417942in}}{\pgfqpoint{0.860525in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.860525in}{1.401469in}}{\pgfqpoint{0.863798in}{1.393569in}}{\pgfqpoint{0.869622in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.875446in}{1.381922in}}{\pgfqpoint{0.883346in}{1.378649in}}{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.546511}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.546511}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathcurveto{\pgfqpoint{1.094006in}{1.480226in}}{\pgfqpoint{1.101906in}{1.483498in}}{\pgfqpoint{1.107730in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.113554in}{1.495146in}}{\pgfqpoint{1.116826in}{1.503046in}}{\pgfqpoint{1.116826in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.116826in}{1.519518in}}{\pgfqpoint{1.113554in}{1.527419in}}{\pgfqpoint{1.107730in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.101906in}{1.539066in}}{\pgfqpoint{1.094006in}{1.542339in}}{\pgfqpoint{1.085770in}{1.542339in}}%
\pgfpathcurveto{\pgfqpoint{1.077534in}{1.542339in}}{\pgfqpoint{1.069634in}{1.539066in}}{\pgfqpoint{1.063810in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.057986in}{1.527419in}}{\pgfqpoint{1.054713in}{1.519518in}}{\pgfqpoint{1.054713in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.054713in}{1.503046in}}{\pgfqpoint{1.057986in}{1.495146in}}{\pgfqpoint{1.063810in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.069634in}{1.483498in}}{\pgfqpoint{1.077534in}{1.480226in}}{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.551246}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.551246}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathcurveto{\pgfqpoint{1.102471in}{1.477913in}}{\pgfqpoint{1.110371in}{1.481185in}}{\pgfqpoint{1.116195in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.122019in}{1.492833in}}{\pgfqpoint{1.125291in}{1.500733in}}{\pgfqpoint{1.125291in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.125291in}{1.517205in}}{\pgfqpoint{1.122019in}{1.525105in}}{\pgfqpoint{1.116195in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.110371in}{1.536753in}}{\pgfqpoint{1.102471in}{1.540026in}}{\pgfqpoint{1.094235in}{1.540026in}}%
\pgfpathcurveto{\pgfqpoint{1.085998in}{1.540026in}}{\pgfqpoint{1.078098in}{1.536753in}}{\pgfqpoint{1.072274in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.066451in}{1.525105in}}{\pgfqpoint{1.063178in}{1.517205in}}{\pgfqpoint{1.063178in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.063178in}{1.500733in}}{\pgfqpoint{1.066451in}{1.492833in}}{\pgfqpoint{1.072274in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.078098in}{1.481185in}}{\pgfqpoint{1.085998in}{1.477913in}}{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.356238}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.356238}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathcurveto{\pgfqpoint{1.309023in}{1.573185in}}{\pgfqpoint{1.316924in}{1.576457in}}{\pgfqpoint{1.322747in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.328571in}{1.588105in}}{\pgfqpoint{1.331844in}{1.596005in}}{\pgfqpoint{1.331844in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.331844in}{1.612478in}}{\pgfqpoint{1.328571in}{1.620378in}}{\pgfqpoint{1.322747in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.316924in}{1.632026in}}{\pgfqpoint{1.309023in}{1.635298in}}{\pgfqpoint{1.300787in}{1.635298in}}%
\pgfpathcurveto{\pgfqpoint{1.292551in}{1.635298in}}{\pgfqpoint{1.284651in}{1.632026in}}{\pgfqpoint{1.278827in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.273003in}{1.620378in}}{\pgfqpoint{1.269731in}{1.612478in}}{\pgfqpoint{1.269731in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.269731in}{1.596005in}}{\pgfqpoint{1.273003in}{1.588105in}}{\pgfqpoint{1.278827in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.284651in}{1.576457in}}{\pgfqpoint{1.292551in}{1.573185in}}{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.401507}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.401507}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathcurveto{\pgfqpoint{1.391173in}{1.551068in}}{\pgfqpoint{1.399073in}{1.554341in}}{\pgfqpoint{1.404897in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.410721in}{1.565989in}}{\pgfqpoint{1.413993in}{1.573889in}}{\pgfqpoint{1.413993in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.413993in}{1.590361in}}{\pgfqpoint{1.410721in}{1.598261in}}{\pgfqpoint{1.404897in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.399073in}{1.609909in}}{\pgfqpoint{1.391173in}{1.613181in}}{\pgfqpoint{1.382937in}{1.613181in}}%
\pgfpathcurveto{\pgfqpoint{1.374701in}{1.613181in}}{\pgfqpoint{1.366801in}{1.609909in}}{\pgfqpoint{1.360977in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.355153in}{1.598261in}}{\pgfqpoint{1.351880in}{1.590361in}}{\pgfqpoint{1.351880in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.351880in}{1.573889in}}{\pgfqpoint{1.355153in}{1.565989in}}{\pgfqpoint{1.360977in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.366801in}{1.554341in}}{\pgfqpoint{1.374701in}{1.551068in}}{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.401941}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.401941}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.401941}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.401941}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.510662}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.510662}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathcurveto{\pgfqpoint{1.421454in}{1.667150in}}{\pgfqpoint{1.429354in}{1.670423in}}{\pgfqpoint{1.435178in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.441001in}{1.682071in}}{\pgfqpoint{1.444274in}{1.689971in}}{\pgfqpoint{1.444274in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.444274in}{1.706443in}}{\pgfqpoint{1.441001in}{1.714343in}}{\pgfqpoint{1.435178in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.429354in}{1.725991in}}{\pgfqpoint{1.421454in}{1.729263in}}{\pgfqpoint{1.413217in}{1.729263in}}%
\pgfpathcurveto{\pgfqpoint{1.404981in}{1.729263in}}{\pgfqpoint{1.397081in}{1.725991in}}{\pgfqpoint{1.391257in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.385433in}{1.714343in}}{\pgfqpoint{1.382161in}{1.706443in}}{\pgfqpoint{1.382161in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.382161in}{1.689971in}}{\pgfqpoint{1.385433in}{1.682071in}}{\pgfqpoint{1.391257in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.397081in}{1.670423in}}{\pgfqpoint{1.404981in}{1.667150in}}{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.511030}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.511030}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.511030}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.511030}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathcurveto{\pgfqpoint{1.594544in}{1.768355in}}{\pgfqpoint{1.602444in}{1.771627in}}{\pgfqpoint{1.608268in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.614092in}{1.783275in}}{\pgfqpoint{1.617364in}{1.791175in}}{\pgfqpoint{1.617364in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.617364in}{1.807648in}}{\pgfqpoint{1.614092in}{1.815548in}}{\pgfqpoint{1.608268in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.602444in}{1.827196in}}{\pgfqpoint{1.594544in}{1.830468in}}{\pgfqpoint{1.586308in}{1.830468in}}%
\pgfpathcurveto{\pgfqpoint{1.578072in}{1.830468in}}{\pgfqpoint{1.570172in}{1.827196in}}{\pgfqpoint{1.564348in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.558524in}{1.815548in}}{\pgfqpoint{1.555251in}{1.807648in}}{\pgfqpoint{1.555251in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.555251in}{1.791175in}}{\pgfqpoint{1.558524in}{1.783275in}}{\pgfqpoint{1.564348in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.570172in}{1.771627in}}{\pgfqpoint{1.578072in}{1.768355in}}{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.347052}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.347052}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.347052}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.347052}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.498835}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.498835}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.498835}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.498835}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.741388}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.741388}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathcurveto{\pgfqpoint{1.894846in}{2.070174in}}{\pgfqpoint{1.902746in}{2.073446in}}{\pgfqpoint{1.908570in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.914394in}{2.085094in}}{\pgfqpoint{1.917666in}{2.092994in}}{\pgfqpoint{1.917666in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.917666in}{2.109466in}}{\pgfqpoint{1.914394in}{2.117366in}}{\pgfqpoint{1.908570in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.902746in}{2.129014in}}{\pgfqpoint{1.894846in}{2.132287in}}{\pgfqpoint{1.886610in}{2.132287in}}%
\pgfpathcurveto{\pgfqpoint{1.878373in}{2.132287in}}{\pgfqpoint{1.870473in}{2.129014in}}{\pgfqpoint{1.864649in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.858825in}{2.117366in}}{\pgfqpoint{1.855553in}{2.109466in}}{\pgfqpoint{1.855553in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.855553in}{2.092994in}}{\pgfqpoint{1.858825in}{2.085094in}}{\pgfqpoint{1.864649in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.870473in}{2.073446in}}{\pgfqpoint{1.878373in}{2.070174in}}{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.741388}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.741388}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathcurveto{\pgfqpoint{1.894846in}{2.070174in}}{\pgfqpoint{1.902746in}{2.073446in}}{\pgfqpoint{1.908570in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.914394in}{2.085094in}}{\pgfqpoint{1.917666in}{2.092994in}}{\pgfqpoint{1.917666in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.917666in}{2.109466in}}{\pgfqpoint{1.914394in}{2.117366in}}{\pgfqpoint{1.908570in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.902746in}{2.129014in}}{\pgfqpoint{1.894846in}{2.132287in}}{\pgfqpoint{1.886610in}{2.132287in}}%
\pgfpathcurveto{\pgfqpoint{1.878373in}{2.132287in}}{\pgfqpoint{1.870473in}{2.129014in}}{\pgfqpoint{1.864649in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.858825in}{2.117366in}}{\pgfqpoint{1.855553in}{2.109466in}}{\pgfqpoint{1.855553in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.855553in}{2.092994in}}{\pgfqpoint{1.858825in}{2.085094in}}{\pgfqpoint{1.864649in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.870473in}{2.073446in}}{\pgfqpoint{1.878373in}{2.070174in}}{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.870021}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.870021}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathcurveto{\pgfqpoint{1.956883in}{2.183855in}}{\pgfqpoint{1.964783in}{2.187128in}}{\pgfqpoint{1.970607in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.976431in}{2.198775in}}{\pgfqpoint{1.979703in}{2.206675in}}{\pgfqpoint{1.979703in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.979703in}{2.223148in}}{\pgfqpoint{1.976431in}{2.231048in}}{\pgfqpoint{1.970607in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.964783in}{2.242696in}}{\pgfqpoint{1.956883in}{2.245968in}}{\pgfqpoint{1.948647in}{2.245968in}}%
\pgfpathcurveto{\pgfqpoint{1.940410in}{2.245968in}}{\pgfqpoint{1.932510in}{2.242696in}}{\pgfqpoint{1.926687in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.920863in}{2.231048in}}{\pgfqpoint{1.917590in}{2.223148in}}{\pgfqpoint{1.917590in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.917590in}{2.206675in}}{\pgfqpoint{1.920863in}{2.198775in}}{\pgfqpoint{1.926687in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.932510in}{2.187128in}}{\pgfqpoint{1.940410in}{2.183855in}}{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.870021}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.870021}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathcurveto{\pgfqpoint{1.956883in}{2.183855in}}{\pgfqpoint{1.964783in}{2.187128in}}{\pgfqpoint{1.970607in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.976431in}{2.198775in}}{\pgfqpoint{1.979703in}{2.206675in}}{\pgfqpoint{1.979703in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.979703in}{2.223148in}}{\pgfqpoint{1.976431in}{2.231048in}}{\pgfqpoint{1.970607in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.964783in}{2.242696in}}{\pgfqpoint{1.956883in}{2.245968in}}{\pgfqpoint{1.948647in}{2.245968in}}%
\pgfpathcurveto{\pgfqpoint{1.940410in}{2.245968in}}{\pgfqpoint{1.932510in}{2.242696in}}{\pgfqpoint{1.926687in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.920863in}{2.231048in}}{\pgfqpoint{1.917590in}{2.223148in}}{\pgfqpoint{1.917590in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.917590in}{2.206675in}}{\pgfqpoint{1.920863in}{2.198775in}}{\pgfqpoint{1.926687in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.932510in}{2.187128in}}{\pgfqpoint{1.940410in}{2.183855in}}{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathcurveto{\pgfqpoint{2.019258in}{2.299040in}}{\pgfqpoint{2.027158in}{2.302312in}}{\pgfqpoint{2.032982in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{2.038806in}{2.313960in}}{\pgfqpoint{2.042079in}{2.321860in}}{\pgfqpoint{2.042079in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{2.042079in}{2.338333in}}{\pgfqpoint{2.038806in}{2.346233in}}{\pgfqpoint{2.032982in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{2.027158in}{2.357881in}}{\pgfqpoint{2.019258in}{2.361153in}}{\pgfqpoint{2.011022in}{2.361153in}}%
\pgfpathcurveto{\pgfqpoint{2.002786in}{2.361153in}}{\pgfqpoint{1.994886in}{2.357881in}}{\pgfqpoint{1.989062in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{1.983238in}{2.346233in}}{\pgfqpoint{1.979966in}{2.338333in}}{\pgfqpoint{1.979966in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{1.979966in}{2.321860in}}{\pgfqpoint{1.983238in}{2.313960in}}{\pgfqpoint{1.989062in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{1.994886in}{2.302312in}}{\pgfqpoint{2.002786in}{2.299040in}}{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathcurveto{\pgfqpoint{2.019258in}{2.299040in}}{\pgfqpoint{2.027158in}{2.302312in}}{\pgfqpoint{2.032982in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{2.038806in}{2.313960in}}{\pgfqpoint{2.042079in}{2.321860in}}{\pgfqpoint{2.042079in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{2.042079in}{2.338333in}}{\pgfqpoint{2.038806in}{2.346233in}}{\pgfqpoint{2.032982in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{2.027158in}{2.357881in}}{\pgfqpoint{2.019258in}{2.361153in}}{\pgfqpoint{2.011022in}{2.361153in}}%
\pgfpathcurveto{\pgfqpoint{2.002786in}{2.361153in}}{\pgfqpoint{1.994886in}{2.357881in}}{\pgfqpoint{1.989062in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{1.983238in}{2.346233in}}{\pgfqpoint{1.979966in}{2.338333in}}{\pgfqpoint{1.979966in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{1.979966in}{2.321860in}}{\pgfqpoint{1.983238in}{2.313960in}}{\pgfqpoint{1.989062in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{1.994886in}{2.302312in}}{\pgfqpoint{2.002786in}{2.299040in}}{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.385382}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.385382}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathcurveto{\pgfqpoint{1.389589in}{1.551495in}}{\pgfqpoint{1.397489in}{1.554767in}}{\pgfqpoint{1.403313in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.409137in}{1.566415in}}{\pgfqpoint{1.412409in}{1.574315in}}{\pgfqpoint{1.412409in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.412409in}{1.590788in}}{\pgfqpoint{1.409137in}{1.598688in}}{\pgfqpoint{1.403313in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.397489in}{1.610335in}}{\pgfqpoint{1.389589in}{1.613608in}}{\pgfqpoint{1.381353in}{1.613608in}}%
\pgfpathcurveto{\pgfqpoint{1.373117in}{1.613608in}}{\pgfqpoint{1.365217in}{1.610335in}}{\pgfqpoint{1.359393in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.353569in}{1.598688in}}{\pgfqpoint{1.350296in}{1.590788in}}{\pgfqpoint{1.350296in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.350296in}{1.574315in}}{\pgfqpoint{1.353569in}{1.566415in}}{\pgfqpoint{1.359393in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.365217in}{1.554767in}}{\pgfqpoint{1.373117in}{1.551495in}}{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.386320}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.386320}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathcurveto{\pgfqpoint{1.391588in}{1.550957in}}{\pgfqpoint{1.399488in}{1.554229in}}{\pgfqpoint{1.405312in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.411136in}{1.565877in}}{\pgfqpoint{1.414409in}{1.573777in}}{\pgfqpoint{1.414409in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.414409in}{1.590249in}}{\pgfqpoint{1.411136in}{1.598149in}}{\pgfqpoint{1.405312in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.399488in}{1.609797in}}{\pgfqpoint{1.391588in}{1.613070in}}{\pgfqpoint{1.383352in}{1.613070in}}%
\pgfpathcurveto{\pgfqpoint{1.375116in}{1.613070in}}{\pgfqpoint{1.367216in}{1.609797in}}{\pgfqpoint{1.361392in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.355568in}{1.598149in}}{\pgfqpoint{1.352296in}{1.590249in}}{\pgfqpoint{1.352296in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.352296in}{1.573777in}}{\pgfqpoint{1.355568in}{1.565877in}}{\pgfqpoint{1.361392in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.367216in}{1.554229in}}{\pgfqpoint{1.375116in}{1.550957in}}{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.479254}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.479254}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathcurveto{\pgfqpoint{1.421854in}{1.667044in}}{\pgfqpoint{1.429754in}{1.670316in}}{\pgfqpoint{1.435578in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.441402in}{1.681964in}}{\pgfqpoint{1.444674in}{1.689864in}}{\pgfqpoint{1.444674in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.444674in}{1.706337in}}{\pgfqpoint{1.441402in}{1.714237in}}{\pgfqpoint{1.435578in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.429754in}{1.725885in}}{\pgfqpoint{1.421854in}{1.729157in}}{\pgfqpoint{1.413618in}{1.729157in}}%
\pgfpathcurveto{\pgfqpoint{1.405382in}{1.729157in}}{\pgfqpoint{1.397481in}{1.725885in}}{\pgfqpoint{1.391658in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.385834in}{1.714237in}}{\pgfqpoint{1.382561in}{1.706337in}}{\pgfqpoint{1.382561in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.382561in}{1.689864in}}{\pgfqpoint{1.385834in}{1.681964in}}{\pgfqpoint{1.391658in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.397481in}{1.670316in}}{\pgfqpoint{1.405382in}{1.667044in}}{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathcurveto{\pgfqpoint{1.595197in}{1.768184in}}{\pgfqpoint{1.603097in}{1.771456in}}{\pgfqpoint{1.608921in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.614745in}{1.783104in}}{\pgfqpoint{1.618017in}{1.791004in}}{\pgfqpoint{1.618017in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.618017in}{1.807477in}}{\pgfqpoint{1.614745in}{1.815377in}}{\pgfqpoint{1.608921in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.603097in}{1.827025in}}{\pgfqpoint{1.595197in}{1.830297in}}{\pgfqpoint{1.586961in}{1.830297in}}%
\pgfpathcurveto{\pgfqpoint{1.578724in}{1.830297in}}{\pgfqpoint{1.570824in}{1.827025in}}{\pgfqpoint{1.565000in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.559176in}{1.815377in}}{\pgfqpoint{1.555904in}{1.807477in}}{\pgfqpoint{1.555904in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.555904in}{1.791004in}}{\pgfqpoint{1.559176in}{1.783104in}}{\pgfqpoint{1.565000in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.570824in}{1.771456in}}{\pgfqpoint{1.578724in}{1.768184in}}{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460970in}{2.593969in}}%
\pgfpathcurveto{\pgfqpoint{2.469206in}{2.593969in}}{\pgfqpoint{2.477106in}{2.597242in}}{\pgfqpoint{2.482930in}{2.603066in}}%
\pgfpathcurveto{\pgfqpoint{2.488754in}{2.608889in}}{\pgfqpoint{2.492027in}{2.616789in}}{\pgfqpoint{2.492027in}{2.625026in}}%
\pgfpathcurveto{\pgfqpoint{2.492027in}{2.633262in}}{\pgfqpoint{2.488754in}{2.641162in}}{\pgfqpoint{2.482930in}{2.646986in}}%
\pgfpathcurveto{\pgfqpoint{2.477106in}{2.652810in}}{\pgfqpoint{2.469206in}{2.656082in}}{\pgfqpoint{2.460970in}{2.656082in}}%
\pgfpathcurveto{\pgfqpoint{2.452734in}{2.656082in}}{\pgfqpoint{2.444834in}{2.652810in}}{\pgfqpoint{2.439010in}{2.646986in}}%
\pgfpathcurveto{\pgfqpoint{2.433186in}{2.641162in}}{\pgfqpoint{2.429914in}{2.633262in}}{\pgfqpoint{2.429914in}{2.625026in}}%
\pgfpathcurveto{\pgfqpoint{2.429914in}{2.616789in}}{\pgfqpoint{2.433186in}{2.608889in}}{\pgfqpoint{2.439010in}{2.603066in}}%
\pgfpathcurveto{\pgfqpoint{2.444834in}{2.597242in}}{\pgfqpoint{2.452734in}{2.593969in}}{\pgfqpoint{2.460970in}{2.593969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.682444}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.682444}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathcurveto{\pgfqpoint{0.899818in}{1.378649in}}{\pgfqpoint{0.907718in}{1.381922in}}{\pgfqpoint{0.913542in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.919366in}{1.393569in}}{\pgfqpoint{0.922638in}{1.401469in}}{\pgfqpoint{0.922638in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.922638in}{1.417942in}}{\pgfqpoint{0.919366in}{1.425842in}}{\pgfqpoint{0.913542in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.907718in}{1.437490in}}{\pgfqpoint{0.899818in}{1.440762in}}{\pgfqpoint{0.891582in}{1.440762in}}%
\pgfpathcurveto{\pgfqpoint{0.883346in}{1.440762in}}{\pgfqpoint{0.875446in}{1.437490in}}{\pgfqpoint{0.869622in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.863798in}{1.425842in}}{\pgfqpoint{0.860525in}{1.417942in}}{\pgfqpoint{0.860525in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.860525in}{1.401469in}}{\pgfqpoint{0.863798in}{1.393569in}}{\pgfqpoint{0.869622in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.875446in}{1.381922in}}{\pgfqpoint{0.883346in}{1.378649in}}{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.507465}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.507465}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathcurveto{\pgfqpoint{1.094006in}{1.480226in}}{\pgfqpoint{1.101906in}{1.483498in}}{\pgfqpoint{1.107730in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.113554in}{1.495146in}}{\pgfqpoint{1.116826in}{1.503046in}}{\pgfqpoint{1.116826in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.116826in}{1.519518in}}{\pgfqpoint{1.113554in}{1.527419in}}{\pgfqpoint{1.107730in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.101906in}{1.539066in}}{\pgfqpoint{1.094006in}{1.542339in}}{\pgfqpoint{1.085770in}{1.542339in}}%
\pgfpathcurveto{\pgfqpoint{1.077534in}{1.542339in}}{\pgfqpoint{1.069634in}{1.539066in}}{\pgfqpoint{1.063810in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.057986in}{1.527419in}}{\pgfqpoint{1.054713in}{1.519518in}}{\pgfqpoint{1.054713in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.054713in}{1.503046in}}{\pgfqpoint{1.057986in}{1.495146in}}{\pgfqpoint{1.063810in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.069634in}{1.483498in}}{\pgfqpoint{1.077534in}{1.480226in}}{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.511450}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.511450}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathcurveto{\pgfqpoint{1.102471in}{1.477913in}}{\pgfqpoint{1.110371in}{1.481185in}}{\pgfqpoint{1.116195in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.122019in}{1.492833in}}{\pgfqpoint{1.125291in}{1.500733in}}{\pgfqpoint{1.125291in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.125291in}{1.517205in}}{\pgfqpoint{1.122019in}{1.525105in}}{\pgfqpoint{1.116195in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.110371in}{1.536753in}}{\pgfqpoint{1.102471in}{1.540026in}}{\pgfqpoint{1.094235in}{1.540026in}}%
\pgfpathcurveto{\pgfqpoint{1.085998in}{1.540026in}}{\pgfqpoint{1.078098in}{1.536753in}}{\pgfqpoint{1.072274in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.066451in}{1.525105in}}{\pgfqpoint{1.063178in}{1.517205in}}{\pgfqpoint{1.063178in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.063178in}{1.500733in}}{\pgfqpoint{1.066451in}{1.492833in}}{\pgfqpoint{1.072274in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.078098in}{1.481185in}}{\pgfqpoint{1.085998in}{1.477913in}}{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.347330}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.347330}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathcurveto{\pgfqpoint{1.309023in}{1.573185in}}{\pgfqpoint{1.316924in}{1.576457in}}{\pgfqpoint{1.322747in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.328571in}{1.588105in}}{\pgfqpoint{1.331844in}{1.596005in}}{\pgfqpoint{1.331844in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.331844in}{1.612478in}}{\pgfqpoint{1.328571in}{1.620378in}}{\pgfqpoint{1.322747in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.316924in}{1.632026in}}{\pgfqpoint{1.309023in}{1.635298in}}{\pgfqpoint{1.300787in}{1.635298in}}%
\pgfpathcurveto{\pgfqpoint{1.292551in}{1.635298in}}{\pgfqpoint{1.284651in}{1.632026in}}{\pgfqpoint{1.278827in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.273003in}{1.620378in}}{\pgfqpoint{1.269731in}{1.612478in}}{\pgfqpoint{1.269731in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.269731in}{1.596005in}}{\pgfqpoint{1.273003in}{1.588105in}}{\pgfqpoint{1.278827in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.284651in}{1.576457in}}{\pgfqpoint{1.292551in}{1.573185in}}{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.385429}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.385429}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathcurveto{\pgfqpoint{1.391173in}{1.551068in}}{\pgfqpoint{1.399073in}{1.554341in}}{\pgfqpoint{1.404897in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.410721in}{1.565989in}}{\pgfqpoint{1.413993in}{1.573889in}}{\pgfqpoint{1.413993in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.413993in}{1.590361in}}{\pgfqpoint{1.410721in}{1.598261in}}{\pgfqpoint{1.404897in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.399073in}{1.609909in}}{\pgfqpoint{1.391173in}{1.613181in}}{\pgfqpoint{1.382937in}{1.613181in}}%
\pgfpathcurveto{\pgfqpoint{1.374701in}{1.613181in}}{\pgfqpoint{1.366801in}{1.609909in}}{\pgfqpoint{1.360977in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.355153in}{1.598261in}}{\pgfqpoint{1.351880in}{1.590361in}}{\pgfqpoint{1.351880in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.351880in}{1.573889in}}{\pgfqpoint{1.355153in}{1.565989in}}{\pgfqpoint{1.360977in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.366801in}{1.554341in}}{\pgfqpoint{1.374701in}{1.551068in}}{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.385794}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.385794}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.385794}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.385794}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.477294}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.477294}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathcurveto{\pgfqpoint{1.421454in}{1.667150in}}{\pgfqpoint{1.429354in}{1.670423in}}{\pgfqpoint{1.435178in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.441001in}{1.682071in}}{\pgfqpoint{1.444274in}{1.689971in}}{\pgfqpoint{1.444274in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.444274in}{1.706443in}}{\pgfqpoint{1.441001in}{1.714343in}}{\pgfqpoint{1.435178in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.429354in}{1.725991in}}{\pgfqpoint{1.421454in}{1.729263in}}{\pgfqpoint{1.413217in}{1.729263in}}%
\pgfpathcurveto{\pgfqpoint{1.404981in}{1.729263in}}{\pgfqpoint{1.397081in}{1.725991in}}{\pgfqpoint{1.391257in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.385433in}{1.714343in}}{\pgfqpoint{1.382161in}{1.706443in}}{\pgfqpoint{1.382161in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.382161in}{1.689971in}}{\pgfqpoint{1.385433in}{1.682071in}}{\pgfqpoint{1.391257in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.397081in}{1.670423in}}{\pgfqpoint{1.404981in}{1.667150in}}{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.477603}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.477603}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.477603}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.477603}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathcurveto{\pgfqpoint{1.594544in}{1.768355in}}{\pgfqpoint{1.602444in}{1.771627in}}{\pgfqpoint{1.608268in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.614092in}{1.783275in}}{\pgfqpoint{1.617364in}{1.791175in}}{\pgfqpoint{1.617364in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.617364in}{1.807648in}}{\pgfqpoint{1.614092in}{1.815548in}}{\pgfqpoint{1.608268in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.602444in}{1.827196in}}{\pgfqpoint{1.594544in}{1.830468in}}{\pgfqpoint{1.586308in}{1.830468in}}%
\pgfpathcurveto{\pgfqpoint{1.578072in}{1.830468in}}{\pgfqpoint{1.570172in}{1.827196in}}{\pgfqpoint{1.564348in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.558524in}{1.815548in}}{\pgfqpoint{1.555251in}{1.807648in}}{\pgfqpoint{1.555251in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.555251in}{1.791175in}}{\pgfqpoint{1.558524in}{1.783275in}}{\pgfqpoint{1.564348in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.570172in}{1.771627in}}{\pgfqpoint{1.578072in}{1.768355in}}{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.339599}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.339599}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.339599}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.339599}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.467341}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.467341}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.467341}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.467341}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.671474}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.671474}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathcurveto{\pgfqpoint{1.894846in}{2.070174in}}{\pgfqpoint{1.902746in}{2.073446in}}{\pgfqpoint{1.908570in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.914394in}{2.085094in}}{\pgfqpoint{1.917666in}{2.092994in}}{\pgfqpoint{1.917666in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.917666in}{2.109466in}}{\pgfqpoint{1.914394in}{2.117366in}}{\pgfqpoint{1.908570in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.902746in}{2.129014in}}{\pgfqpoint{1.894846in}{2.132287in}}{\pgfqpoint{1.886610in}{2.132287in}}%
\pgfpathcurveto{\pgfqpoint{1.878373in}{2.132287in}}{\pgfqpoint{1.870473in}{2.129014in}}{\pgfqpoint{1.864649in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.858825in}{2.117366in}}{\pgfqpoint{1.855553in}{2.109466in}}{\pgfqpoint{1.855553in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.855553in}{2.092994in}}{\pgfqpoint{1.858825in}{2.085094in}}{\pgfqpoint{1.864649in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.870473in}{2.073446in}}{\pgfqpoint{1.878373in}{2.070174in}}{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.671474}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.671474}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathcurveto{\pgfqpoint{1.894846in}{2.070174in}}{\pgfqpoint{1.902746in}{2.073446in}}{\pgfqpoint{1.908570in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.914394in}{2.085094in}}{\pgfqpoint{1.917666in}{2.092994in}}{\pgfqpoint{1.917666in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.917666in}{2.109466in}}{\pgfqpoint{1.914394in}{2.117366in}}{\pgfqpoint{1.908570in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.902746in}{2.129014in}}{\pgfqpoint{1.894846in}{2.132287in}}{\pgfqpoint{1.886610in}{2.132287in}}%
\pgfpathcurveto{\pgfqpoint{1.878373in}{2.132287in}}{\pgfqpoint{1.870473in}{2.129014in}}{\pgfqpoint{1.864649in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.858825in}{2.117366in}}{\pgfqpoint{1.855553in}{2.109466in}}{\pgfqpoint{1.855553in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.855553in}{2.092994in}}{\pgfqpoint{1.858825in}{2.085094in}}{\pgfqpoint{1.864649in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.870473in}{2.073446in}}{\pgfqpoint{1.878373in}{2.070174in}}{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.779732}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.779732}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathcurveto{\pgfqpoint{1.956883in}{2.183855in}}{\pgfqpoint{1.964783in}{2.187128in}}{\pgfqpoint{1.970607in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.976431in}{2.198775in}}{\pgfqpoint{1.979703in}{2.206675in}}{\pgfqpoint{1.979703in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.979703in}{2.223148in}}{\pgfqpoint{1.976431in}{2.231048in}}{\pgfqpoint{1.970607in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.964783in}{2.242696in}}{\pgfqpoint{1.956883in}{2.245968in}}{\pgfqpoint{1.948647in}{2.245968in}}%
\pgfpathcurveto{\pgfqpoint{1.940410in}{2.245968in}}{\pgfqpoint{1.932510in}{2.242696in}}{\pgfqpoint{1.926687in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.920863in}{2.231048in}}{\pgfqpoint{1.917590in}{2.223148in}}{\pgfqpoint{1.917590in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.917590in}{2.206675in}}{\pgfqpoint{1.920863in}{2.198775in}}{\pgfqpoint{1.926687in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.932510in}{2.187128in}}{\pgfqpoint{1.940410in}{2.183855in}}{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.779732}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.779732}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathcurveto{\pgfqpoint{1.956883in}{2.183855in}}{\pgfqpoint{1.964783in}{2.187128in}}{\pgfqpoint{1.970607in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.976431in}{2.198775in}}{\pgfqpoint{1.979703in}{2.206675in}}{\pgfqpoint{1.979703in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.979703in}{2.223148in}}{\pgfqpoint{1.976431in}{2.231048in}}{\pgfqpoint{1.970607in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.964783in}{2.242696in}}{\pgfqpoint{1.956883in}{2.245968in}}{\pgfqpoint{1.948647in}{2.245968in}}%
\pgfpathcurveto{\pgfqpoint{1.940410in}{2.245968in}}{\pgfqpoint{1.932510in}{2.242696in}}{\pgfqpoint{1.926687in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.920863in}{2.231048in}}{\pgfqpoint{1.917590in}{2.223148in}}{\pgfqpoint{1.917590in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.917590in}{2.206675in}}{\pgfqpoint{1.920863in}{2.198775in}}{\pgfqpoint{1.926687in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.932510in}{2.187128in}}{\pgfqpoint{1.940410in}{2.183855in}}{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.889123}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.889123}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathcurveto{\pgfqpoint{2.019258in}{2.299040in}}{\pgfqpoint{2.027158in}{2.302312in}}{\pgfqpoint{2.032982in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{2.038806in}{2.313960in}}{\pgfqpoint{2.042079in}{2.321860in}}{\pgfqpoint{2.042079in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{2.042079in}{2.338333in}}{\pgfqpoint{2.038806in}{2.346233in}}{\pgfqpoint{2.032982in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{2.027158in}{2.357881in}}{\pgfqpoint{2.019258in}{2.361153in}}{\pgfqpoint{2.011022in}{2.361153in}}%
\pgfpathcurveto{\pgfqpoint{2.002786in}{2.361153in}}{\pgfqpoint{1.994886in}{2.357881in}}{\pgfqpoint{1.989062in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{1.983238in}{2.346233in}}{\pgfqpoint{1.979966in}{2.338333in}}{\pgfqpoint{1.979966in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{1.979966in}{2.321860in}}{\pgfqpoint{1.983238in}{2.313960in}}{\pgfqpoint{1.989062in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{1.994886in}{2.302312in}}{\pgfqpoint{2.002786in}{2.299040in}}{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.889123}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.889123}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathcurveto{\pgfqpoint{2.019258in}{2.299040in}}{\pgfqpoint{2.027158in}{2.302312in}}{\pgfqpoint{2.032982in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{2.038806in}{2.313960in}}{\pgfqpoint{2.042079in}{2.321860in}}{\pgfqpoint{2.042079in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{2.042079in}{2.338333in}}{\pgfqpoint{2.038806in}{2.346233in}}{\pgfqpoint{2.032982in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{2.027158in}{2.357881in}}{\pgfqpoint{2.019258in}{2.361153in}}{\pgfqpoint{2.011022in}{2.361153in}}%
\pgfpathcurveto{\pgfqpoint{2.002786in}{2.361153in}}{\pgfqpoint{1.994886in}{2.357881in}}{\pgfqpoint{1.989062in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{1.983238in}{2.346233in}}{\pgfqpoint{1.979966in}{2.338333in}}{\pgfqpoint{1.979966in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{1.979966in}{2.321860in}}{\pgfqpoint{1.983238in}{2.313960in}}{\pgfqpoint{1.989062in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{1.994886in}{2.302312in}}{\pgfqpoint{2.002786in}{2.299040in}}{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.999937}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.999937}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074320in}{2.415612in}}%
\pgfpathcurveto{\pgfqpoint{2.082556in}{2.415612in}}{\pgfqpoint{2.090456in}{2.418884in}}{\pgfqpoint{2.096280in}{2.424708in}}%
\pgfpathcurveto{\pgfqpoint{2.102104in}{2.430532in}}{\pgfqpoint{2.105376in}{2.438432in}}{\pgfqpoint{2.105376in}{2.446668in}}%
\pgfpathcurveto{\pgfqpoint{2.105376in}{2.454904in}}{\pgfqpoint{2.102104in}{2.462805in}}{\pgfqpoint{2.096280in}{2.468628in}}%
\pgfpathcurveto{\pgfqpoint{2.090456in}{2.474452in}}{\pgfqpoint{2.082556in}{2.477725in}}{\pgfqpoint{2.074320in}{2.477725in}}%
\pgfpathcurveto{\pgfqpoint{2.066084in}{2.477725in}}{\pgfqpoint{2.058184in}{2.474452in}}{\pgfqpoint{2.052360in}{2.468628in}}%
\pgfpathcurveto{\pgfqpoint{2.046536in}{2.462805in}}{\pgfqpoint{2.043263in}{2.454904in}}{\pgfqpoint{2.043263in}{2.446668in}}%
\pgfpathcurveto{\pgfqpoint{2.043263in}{2.438432in}}{\pgfqpoint{2.046536in}{2.430532in}}{\pgfqpoint{2.052360in}{2.424708in}}%
\pgfpathcurveto{\pgfqpoint{2.058184in}{2.418884in}}{\pgfqpoint{2.066084in}{2.415612in}}{\pgfqpoint{2.074320in}{2.415612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074454in}{2.415579in}}%
\pgfpathcurveto{\pgfqpoint{2.082690in}{2.415579in}}{\pgfqpoint{2.090590in}{2.418852in}}{\pgfqpoint{2.096414in}{2.424676in}}%
\pgfpathcurveto{\pgfqpoint{2.102238in}{2.430499in}}{\pgfqpoint{2.105510in}{2.438400in}}{\pgfqpoint{2.105510in}{2.446636in}}%
\pgfpathcurveto{\pgfqpoint{2.105510in}{2.454872in}}{\pgfqpoint{2.102238in}{2.462772in}}{\pgfqpoint{2.096414in}{2.468596in}}%
\pgfpathcurveto{\pgfqpoint{2.090590in}{2.474420in}}{\pgfqpoint{2.082690in}{2.477692in}}{\pgfqpoint{2.074454in}{2.477692in}}%
\pgfpathcurveto{\pgfqpoint{2.066218in}{2.477692in}}{\pgfqpoint{2.058318in}{2.474420in}}{\pgfqpoint{2.052494in}{2.468596in}}%
\pgfpathcurveto{\pgfqpoint{2.046670in}{2.462772in}}{\pgfqpoint{2.043397in}{2.454872in}}{\pgfqpoint{2.043397in}{2.446636in}}%
\pgfpathcurveto{\pgfqpoint{2.043397in}{2.438400in}}{\pgfqpoint{2.046670in}{2.430499in}}{\pgfqpoint{2.052494in}{2.424676in}}%
\pgfpathcurveto{\pgfqpoint{2.058318in}{2.418852in}}{\pgfqpoint{2.066218in}{2.415579in}}{\pgfqpoint{2.074454in}{2.415579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.682444}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.682444}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathcurveto{\pgfqpoint{0.899818in}{1.378649in}}{\pgfqpoint{0.907718in}{1.381922in}}{\pgfqpoint{0.913542in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.919366in}{1.393569in}}{\pgfqpoint{0.922638in}{1.401469in}}{\pgfqpoint{0.922638in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.922638in}{1.417942in}}{\pgfqpoint{0.919366in}{1.425842in}}{\pgfqpoint{0.913542in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.907718in}{1.437490in}}{\pgfqpoint{0.899818in}{1.440762in}}{\pgfqpoint{0.891582in}{1.440762in}}%
\pgfpathcurveto{\pgfqpoint{0.883346in}{1.440762in}}{\pgfqpoint{0.875446in}{1.437490in}}{\pgfqpoint{0.869622in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.863798in}{1.425842in}}{\pgfqpoint{0.860525in}{1.417942in}}{\pgfqpoint{0.860525in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.860525in}{1.401469in}}{\pgfqpoint{0.863798in}{1.393569in}}{\pgfqpoint{0.869622in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.875446in}{1.381922in}}{\pgfqpoint{0.883346in}{1.378649in}}{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.507465}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.507465}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathcurveto{\pgfqpoint{1.094006in}{1.480226in}}{\pgfqpoint{1.101906in}{1.483498in}}{\pgfqpoint{1.107730in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.113554in}{1.495146in}}{\pgfqpoint{1.116826in}{1.503046in}}{\pgfqpoint{1.116826in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.116826in}{1.519518in}}{\pgfqpoint{1.113554in}{1.527419in}}{\pgfqpoint{1.107730in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.101906in}{1.539066in}}{\pgfqpoint{1.094006in}{1.542339in}}{\pgfqpoint{1.085770in}{1.542339in}}%
\pgfpathcurveto{\pgfqpoint{1.077534in}{1.542339in}}{\pgfqpoint{1.069634in}{1.539066in}}{\pgfqpoint{1.063810in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.057986in}{1.527419in}}{\pgfqpoint{1.054713in}{1.519518in}}{\pgfqpoint{1.054713in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.054713in}{1.503046in}}{\pgfqpoint{1.057986in}{1.495146in}}{\pgfqpoint{1.063810in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.069634in}{1.483498in}}{\pgfqpoint{1.077534in}{1.480226in}}{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.511450}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.511450}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathcurveto{\pgfqpoint{1.102471in}{1.477913in}}{\pgfqpoint{1.110371in}{1.481185in}}{\pgfqpoint{1.116195in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.122019in}{1.492833in}}{\pgfqpoint{1.125291in}{1.500733in}}{\pgfqpoint{1.125291in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.125291in}{1.517205in}}{\pgfqpoint{1.122019in}{1.525105in}}{\pgfqpoint{1.116195in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.110371in}{1.536753in}}{\pgfqpoint{1.102471in}{1.540026in}}{\pgfqpoint{1.094235in}{1.540026in}}%
\pgfpathcurveto{\pgfqpoint{1.085998in}{1.540026in}}{\pgfqpoint{1.078098in}{1.536753in}}{\pgfqpoint{1.072274in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.066451in}{1.525105in}}{\pgfqpoint{1.063178in}{1.517205in}}{\pgfqpoint{1.063178in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.063178in}{1.500733in}}{\pgfqpoint{1.066451in}{1.492833in}}{\pgfqpoint{1.072274in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.078098in}{1.481185in}}{\pgfqpoint{1.085998in}{1.477913in}}{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.347330}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.347330}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathcurveto{\pgfqpoint{1.309023in}{1.573185in}}{\pgfqpoint{1.316924in}{1.576457in}}{\pgfqpoint{1.322747in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.328571in}{1.588105in}}{\pgfqpoint{1.331844in}{1.596005in}}{\pgfqpoint{1.331844in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.331844in}{1.612478in}}{\pgfqpoint{1.328571in}{1.620378in}}{\pgfqpoint{1.322747in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.316924in}{1.632026in}}{\pgfqpoint{1.309023in}{1.635298in}}{\pgfqpoint{1.300787in}{1.635298in}}%
\pgfpathcurveto{\pgfqpoint{1.292551in}{1.635298in}}{\pgfqpoint{1.284651in}{1.632026in}}{\pgfqpoint{1.278827in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.273003in}{1.620378in}}{\pgfqpoint{1.269731in}{1.612478in}}{\pgfqpoint{1.269731in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.269731in}{1.596005in}}{\pgfqpoint{1.273003in}{1.588105in}}{\pgfqpoint{1.278827in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.284651in}{1.576457in}}{\pgfqpoint{1.292551in}{1.573185in}}{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.385429}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.385429}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathcurveto{\pgfqpoint{1.391173in}{1.551068in}}{\pgfqpoint{1.399073in}{1.554341in}}{\pgfqpoint{1.404897in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.410721in}{1.565989in}}{\pgfqpoint{1.413993in}{1.573889in}}{\pgfqpoint{1.413993in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.413993in}{1.590361in}}{\pgfqpoint{1.410721in}{1.598261in}}{\pgfqpoint{1.404897in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.399073in}{1.609909in}}{\pgfqpoint{1.391173in}{1.613181in}}{\pgfqpoint{1.382937in}{1.613181in}}%
\pgfpathcurveto{\pgfqpoint{1.374701in}{1.613181in}}{\pgfqpoint{1.366801in}{1.609909in}}{\pgfqpoint{1.360977in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.355153in}{1.598261in}}{\pgfqpoint{1.351880in}{1.590361in}}{\pgfqpoint{1.351880in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.351880in}{1.573889in}}{\pgfqpoint{1.355153in}{1.565989in}}{\pgfqpoint{1.360977in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.366801in}{1.554341in}}{\pgfqpoint{1.374701in}{1.551068in}}{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.385794}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.385794}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.385794}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.385794}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.477294}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.477294}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathcurveto{\pgfqpoint{1.421454in}{1.667150in}}{\pgfqpoint{1.429354in}{1.670423in}}{\pgfqpoint{1.435178in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.441001in}{1.682071in}}{\pgfqpoint{1.444274in}{1.689971in}}{\pgfqpoint{1.444274in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.444274in}{1.706443in}}{\pgfqpoint{1.441001in}{1.714343in}}{\pgfqpoint{1.435178in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.429354in}{1.725991in}}{\pgfqpoint{1.421454in}{1.729263in}}{\pgfqpoint{1.413217in}{1.729263in}}%
\pgfpathcurveto{\pgfqpoint{1.404981in}{1.729263in}}{\pgfqpoint{1.397081in}{1.725991in}}{\pgfqpoint{1.391257in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.385433in}{1.714343in}}{\pgfqpoint{1.382161in}{1.706443in}}{\pgfqpoint{1.382161in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.382161in}{1.689971in}}{\pgfqpoint{1.385433in}{1.682071in}}{\pgfqpoint{1.391257in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.397081in}{1.670423in}}{\pgfqpoint{1.404981in}{1.667150in}}{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.477603}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.477603}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.477603}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.477603}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathcurveto{\pgfqpoint{1.594544in}{1.768355in}}{\pgfqpoint{1.602444in}{1.771627in}}{\pgfqpoint{1.608268in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.614092in}{1.783275in}}{\pgfqpoint{1.617364in}{1.791175in}}{\pgfqpoint{1.617364in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.617364in}{1.807648in}}{\pgfqpoint{1.614092in}{1.815548in}}{\pgfqpoint{1.608268in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.602444in}{1.827196in}}{\pgfqpoint{1.594544in}{1.830468in}}{\pgfqpoint{1.586308in}{1.830468in}}%
\pgfpathcurveto{\pgfqpoint{1.578072in}{1.830468in}}{\pgfqpoint{1.570172in}{1.827196in}}{\pgfqpoint{1.564348in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.558524in}{1.815548in}}{\pgfqpoint{1.555251in}{1.807648in}}{\pgfqpoint{1.555251in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.555251in}{1.791175in}}{\pgfqpoint{1.558524in}{1.783275in}}{\pgfqpoint{1.564348in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.570172in}{1.771627in}}{\pgfqpoint{1.578072in}{1.768355in}}{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.339599}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.339599}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.339599}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.339599}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.467341}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.467341}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.467341}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.467341}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.671474}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.671474}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathcurveto{\pgfqpoint{1.894846in}{2.070174in}}{\pgfqpoint{1.902746in}{2.073446in}}{\pgfqpoint{1.908570in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.914394in}{2.085094in}}{\pgfqpoint{1.917666in}{2.092994in}}{\pgfqpoint{1.917666in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.917666in}{2.109466in}}{\pgfqpoint{1.914394in}{2.117366in}}{\pgfqpoint{1.908570in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.902746in}{2.129014in}}{\pgfqpoint{1.894846in}{2.132287in}}{\pgfqpoint{1.886610in}{2.132287in}}%
\pgfpathcurveto{\pgfqpoint{1.878373in}{2.132287in}}{\pgfqpoint{1.870473in}{2.129014in}}{\pgfqpoint{1.864649in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.858825in}{2.117366in}}{\pgfqpoint{1.855553in}{2.109466in}}{\pgfqpoint{1.855553in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.855553in}{2.092994in}}{\pgfqpoint{1.858825in}{2.085094in}}{\pgfqpoint{1.864649in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.870473in}{2.073446in}}{\pgfqpoint{1.878373in}{2.070174in}}{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.671474}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.671474}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathcurveto{\pgfqpoint{1.894846in}{2.070174in}}{\pgfqpoint{1.902746in}{2.073446in}}{\pgfqpoint{1.908570in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.914394in}{2.085094in}}{\pgfqpoint{1.917666in}{2.092994in}}{\pgfqpoint{1.917666in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.917666in}{2.109466in}}{\pgfqpoint{1.914394in}{2.117366in}}{\pgfqpoint{1.908570in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.902746in}{2.129014in}}{\pgfqpoint{1.894846in}{2.132287in}}{\pgfqpoint{1.886610in}{2.132287in}}%
\pgfpathcurveto{\pgfqpoint{1.878373in}{2.132287in}}{\pgfqpoint{1.870473in}{2.129014in}}{\pgfqpoint{1.864649in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.858825in}{2.117366in}}{\pgfqpoint{1.855553in}{2.109466in}}{\pgfqpoint{1.855553in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.855553in}{2.092994in}}{\pgfqpoint{1.858825in}{2.085094in}}{\pgfqpoint{1.864649in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.870473in}{2.073446in}}{\pgfqpoint{1.878373in}{2.070174in}}{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.779732}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.779732}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathcurveto{\pgfqpoint{1.956883in}{2.183855in}}{\pgfqpoint{1.964783in}{2.187128in}}{\pgfqpoint{1.970607in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.976431in}{2.198775in}}{\pgfqpoint{1.979703in}{2.206675in}}{\pgfqpoint{1.979703in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.979703in}{2.223148in}}{\pgfqpoint{1.976431in}{2.231048in}}{\pgfqpoint{1.970607in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.964783in}{2.242696in}}{\pgfqpoint{1.956883in}{2.245968in}}{\pgfqpoint{1.948647in}{2.245968in}}%
\pgfpathcurveto{\pgfqpoint{1.940410in}{2.245968in}}{\pgfqpoint{1.932510in}{2.242696in}}{\pgfqpoint{1.926687in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.920863in}{2.231048in}}{\pgfqpoint{1.917590in}{2.223148in}}{\pgfqpoint{1.917590in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.917590in}{2.206675in}}{\pgfqpoint{1.920863in}{2.198775in}}{\pgfqpoint{1.926687in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.932510in}{2.187128in}}{\pgfqpoint{1.940410in}{2.183855in}}{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.779732}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.779732}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathcurveto{\pgfqpoint{1.956883in}{2.183855in}}{\pgfqpoint{1.964783in}{2.187128in}}{\pgfqpoint{1.970607in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.976431in}{2.198775in}}{\pgfqpoint{1.979703in}{2.206675in}}{\pgfqpoint{1.979703in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.979703in}{2.223148in}}{\pgfqpoint{1.976431in}{2.231048in}}{\pgfqpoint{1.970607in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.964783in}{2.242696in}}{\pgfqpoint{1.956883in}{2.245968in}}{\pgfqpoint{1.948647in}{2.245968in}}%
\pgfpathcurveto{\pgfqpoint{1.940410in}{2.245968in}}{\pgfqpoint{1.932510in}{2.242696in}}{\pgfqpoint{1.926687in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.920863in}{2.231048in}}{\pgfqpoint{1.917590in}{2.223148in}}{\pgfqpoint{1.917590in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.917590in}{2.206675in}}{\pgfqpoint{1.920863in}{2.198775in}}{\pgfqpoint{1.926687in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.932510in}{2.187128in}}{\pgfqpoint{1.940410in}{2.183855in}}{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.889123}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.889123}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathcurveto{\pgfqpoint{2.019258in}{2.299040in}}{\pgfqpoint{2.027158in}{2.302312in}}{\pgfqpoint{2.032982in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{2.038806in}{2.313960in}}{\pgfqpoint{2.042079in}{2.321860in}}{\pgfqpoint{2.042079in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{2.042079in}{2.338333in}}{\pgfqpoint{2.038806in}{2.346233in}}{\pgfqpoint{2.032982in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{2.027158in}{2.357881in}}{\pgfqpoint{2.019258in}{2.361153in}}{\pgfqpoint{2.011022in}{2.361153in}}%
\pgfpathcurveto{\pgfqpoint{2.002786in}{2.361153in}}{\pgfqpoint{1.994886in}{2.357881in}}{\pgfqpoint{1.989062in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{1.983238in}{2.346233in}}{\pgfqpoint{1.979966in}{2.338333in}}{\pgfqpoint{1.979966in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{1.979966in}{2.321860in}}{\pgfqpoint{1.983238in}{2.313960in}}{\pgfqpoint{1.989062in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{1.994886in}{2.302312in}}{\pgfqpoint{2.002786in}{2.299040in}}{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.889123}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.889123}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathcurveto{\pgfqpoint{2.019258in}{2.299040in}}{\pgfqpoint{2.027158in}{2.302312in}}{\pgfqpoint{2.032982in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{2.038806in}{2.313960in}}{\pgfqpoint{2.042079in}{2.321860in}}{\pgfqpoint{2.042079in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{2.042079in}{2.338333in}}{\pgfqpoint{2.038806in}{2.346233in}}{\pgfqpoint{2.032982in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{2.027158in}{2.357881in}}{\pgfqpoint{2.019258in}{2.361153in}}{\pgfqpoint{2.011022in}{2.361153in}}%
\pgfpathcurveto{\pgfqpoint{2.002786in}{2.361153in}}{\pgfqpoint{1.994886in}{2.357881in}}{\pgfqpoint{1.989062in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{1.983238in}{2.346233in}}{\pgfqpoint{1.979966in}{2.338333in}}{\pgfqpoint{1.979966in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{1.979966in}{2.321860in}}{\pgfqpoint{1.983238in}{2.313960in}}{\pgfqpoint{1.989062in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{1.994886in}{2.302312in}}{\pgfqpoint{2.002786in}{2.299040in}}{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.999937}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.999937}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074320in}{2.415612in}}%
\pgfpathcurveto{\pgfqpoint{2.082556in}{2.415612in}}{\pgfqpoint{2.090456in}{2.418884in}}{\pgfqpoint{2.096280in}{2.424708in}}%
\pgfpathcurveto{\pgfqpoint{2.102104in}{2.430532in}}{\pgfqpoint{2.105376in}{2.438432in}}{\pgfqpoint{2.105376in}{2.446668in}}%
\pgfpathcurveto{\pgfqpoint{2.105376in}{2.454904in}}{\pgfqpoint{2.102104in}{2.462805in}}{\pgfqpoint{2.096280in}{2.468628in}}%
\pgfpathcurveto{\pgfqpoint{2.090456in}{2.474452in}}{\pgfqpoint{2.082556in}{2.477725in}}{\pgfqpoint{2.074320in}{2.477725in}}%
\pgfpathcurveto{\pgfqpoint{2.066084in}{2.477725in}}{\pgfqpoint{2.058184in}{2.474452in}}{\pgfqpoint{2.052360in}{2.468628in}}%
\pgfpathcurveto{\pgfqpoint{2.046536in}{2.462805in}}{\pgfqpoint{2.043263in}{2.454904in}}{\pgfqpoint{2.043263in}{2.446668in}}%
\pgfpathcurveto{\pgfqpoint{2.043263in}{2.438432in}}{\pgfqpoint{2.046536in}{2.430532in}}{\pgfqpoint{2.052360in}{2.424708in}}%
\pgfpathcurveto{\pgfqpoint{2.058184in}{2.418884in}}{\pgfqpoint{2.066084in}{2.415612in}}{\pgfqpoint{2.074320in}{2.415612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074454in}{2.415579in}}%
\pgfpathcurveto{\pgfqpoint{2.082690in}{2.415579in}}{\pgfqpoint{2.090590in}{2.418852in}}{\pgfqpoint{2.096414in}{2.424676in}}%
\pgfpathcurveto{\pgfqpoint{2.102238in}{2.430499in}}{\pgfqpoint{2.105510in}{2.438400in}}{\pgfqpoint{2.105510in}{2.446636in}}%
\pgfpathcurveto{\pgfqpoint{2.105510in}{2.454872in}}{\pgfqpoint{2.102238in}{2.462772in}}{\pgfqpoint{2.096414in}{2.468596in}}%
\pgfpathcurveto{\pgfqpoint{2.090590in}{2.474420in}}{\pgfqpoint{2.082690in}{2.477692in}}{\pgfqpoint{2.074454in}{2.477692in}}%
\pgfpathcurveto{\pgfqpoint{2.066218in}{2.477692in}}{\pgfqpoint{2.058318in}{2.474420in}}{\pgfqpoint{2.052494in}{2.468596in}}%
\pgfpathcurveto{\pgfqpoint{2.046670in}{2.462772in}}{\pgfqpoint{2.043397in}{2.454872in}}{\pgfqpoint{2.043397in}{2.446636in}}%
\pgfpathcurveto{\pgfqpoint{2.043397in}{2.438400in}}{\pgfqpoint{2.046670in}{2.430499in}}{\pgfqpoint{2.052494in}{2.424676in}}%
\pgfpathcurveto{\pgfqpoint{2.058318in}{2.418852in}}{\pgfqpoint{2.066218in}{2.415579in}}{\pgfqpoint{2.074454in}{2.415579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.682444}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.682444}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathcurveto{\pgfqpoint{0.899818in}{1.378649in}}{\pgfqpoint{0.907718in}{1.381922in}}{\pgfqpoint{0.913542in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.919366in}{1.393569in}}{\pgfqpoint{0.922638in}{1.401469in}}{\pgfqpoint{0.922638in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.922638in}{1.417942in}}{\pgfqpoint{0.919366in}{1.425842in}}{\pgfqpoint{0.913542in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.907718in}{1.437490in}}{\pgfqpoint{0.899818in}{1.440762in}}{\pgfqpoint{0.891582in}{1.440762in}}%
\pgfpathcurveto{\pgfqpoint{0.883346in}{1.440762in}}{\pgfqpoint{0.875446in}{1.437490in}}{\pgfqpoint{0.869622in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.863798in}{1.425842in}}{\pgfqpoint{0.860525in}{1.417942in}}{\pgfqpoint{0.860525in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.860525in}{1.401469in}}{\pgfqpoint{0.863798in}{1.393569in}}{\pgfqpoint{0.869622in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.875446in}{1.381922in}}{\pgfqpoint{0.883346in}{1.378649in}}{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.507465}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.507465}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathcurveto{\pgfqpoint{1.094006in}{1.480226in}}{\pgfqpoint{1.101906in}{1.483498in}}{\pgfqpoint{1.107730in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.113554in}{1.495146in}}{\pgfqpoint{1.116826in}{1.503046in}}{\pgfqpoint{1.116826in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.116826in}{1.519518in}}{\pgfqpoint{1.113554in}{1.527419in}}{\pgfqpoint{1.107730in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.101906in}{1.539066in}}{\pgfqpoint{1.094006in}{1.542339in}}{\pgfqpoint{1.085770in}{1.542339in}}%
\pgfpathcurveto{\pgfqpoint{1.077534in}{1.542339in}}{\pgfqpoint{1.069634in}{1.539066in}}{\pgfqpoint{1.063810in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.057986in}{1.527419in}}{\pgfqpoint{1.054713in}{1.519518in}}{\pgfqpoint{1.054713in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.054713in}{1.503046in}}{\pgfqpoint{1.057986in}{1.495146in}}{\pgfqpoint{1.063810in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.069634in}{1.483498in}}{\pgfqpoint{1.077534in}{1.480226in}}{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.511450}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.511450}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathcurveto{\pgfqpoint{1.102471in}{1.477913in}}{\pgfqpoint{1.110371in}{1.481185in}}{\pgfqpoint{1.116195in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.122019in}{1.492833in}}{\pgfqpoint{1.125291in}{1.500733in}}{\pgfqpoint{1.125291in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.125291in}{1.517205in}}{\pgfqpoint{1.122019in}{1.525105in}}{\pgfqpoint{1.116195in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.110371in}{1.536753in}}{\pgfqpoint{1.102471in}{1.540026in}}{\pgfqpoint{1.094235in}{1.540026in}}%
\pgfpathcurveto{\pgfqpoint{1.085998in}{1.540026in}}{\pgfqpoint{1.078098in}{1.536753in}}{\pgfqpoint{1.072274in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.066451in}{1.525105in}}{\pgfqpoint{1.063178in}{1.517205in}}{\pgfqpoint{1.063178in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.063178in}{1.500733in}}{\pgfqpoint{1.066451in}{1.492833in}}{\pgfqpoint{1.072274in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.078098in}{1.481185in}}{\pgfqpoint{1.085998in}{1.477913in}}{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.347330}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.347330}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathcurveto{\pgfqpoint{1.309023in}{1.573185in}}{\pgfqpoint{1.316924in}{1.576457in}}{\pgfqpoint{1.322747in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.328571in}{1.588105in}}{\pgfqpoint{1.331844in}{1.596005in}}{\pgfqpoint{1.331844in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.331844in}{1.612478in}}{\pgfqpoint{1.328571in}{1.620378in}}{\pgfqpoint{1.322747in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.316924in}{1.632026in}}{\pgfqpoint{1.309023in}{1.635298in}}{\pgfqpoint{1.300787in}{1.635298in}}%
\pgfpathcurveto{\pgfqpoint{1.292551in}{1.635298in}}{\pgfqpoint{1.284651in}{1.632026in}}{\pgfqpoint{1.278827in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.273003in}{1.620378in}}{\pgfqpoint{1.269731in}{1.612478in}}{\pgfqpoint{1.269731in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.269731in}{1.596005in}}{\pgfqpoint{1.273003in}{1.588105in}}{\pgfqpoint{1.278827in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.284651in}{1.576457in}}{\pgfqpoint{1.292551in}{1.573185in}}{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.385429}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.385429}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathcurveto{\pgfqpoint{1.391173in}{1.551068in}}{\pgfqpoint{1.399073in}{1.554341in}}{\pgfqpoint{1.404897in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.410721in}{1.565989in}}{\pgfqpoint{1.413993in}{1.573889in}}{\pgfqpoint{1.413993in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.413993in}{1.590361in}}{\pgfqpoint{1.410721in}{1.598261in}}{\pgfqpoint{1.404897in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.399073in}{1.609909in}}{\pgfqpoint{1.391173in}{1.613181in}}{\pgfqpoint{1.382937in}{1.613181in}}%
\pgfpathcurveto{\pgfqpoint{1.374701in}{1.613181in}}{\pgfqpoint{1.366801in}{1.609909in}}{\pgfqpoint{1.360977in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.355153in}{1.598261in}}{\pgfqpoint{1.351880in}{1.590361in}}{\pgfqpoint{1.351880in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.351880in}{1.573889in}}{\pgfqpoint{1.355153in}{1.565989in}}{\pgfqpoint{1.360977in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.366801in}{1.554341in}}{\pgfqpoint{1.374701in}{1.551068in}}{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.385794}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.385794}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.385794}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.385794}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.477294}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.477294}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathcurveto{\pgfqpoint{1.421454in}{1.667150in}}{\pgfqpoint{1.429354in}{1.670423in}}{\pgfqpoint{1.435178in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.441001in}{1.682071in}}{\pgfqpoint{1.444274in}{1.689971in}}{\pgfqpoint{1.444274in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.444274in}{1.706443in}}{\pgfqpoint{1.441001in}{1.714343in}}{\pgfqpoint{1.435178in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.429354in}{1.725991in}}{\pgfqpoint{1.421454in}{1.729263in}}{\pgfqpoint{1.413217in}{1.729263in}}%
\pgfpathcurveto{\pgfqpoint{1.404981in}{1.729263in}}{\pgfqpoint{1.397081in}{1.725991in}}{\pgfqpoint{1.391257in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.385433in}{1.714343in}}{\pgfqpoint{1.382161in}{1.706443in}}{\pgfqpoint{1.382161in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.382161in}{1.689971in}}{\pgfqpoint{1.385433in}{1.682071in}}{\pgfqpoint{1.391257in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.397081in}{1.670423in}}{\pgfqpoint{1.404981in}{1.667150in}}{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.477603}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.477603}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.477603}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.477603}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathcurveto{\pgfqpoint{1.594544in}{1.768355in}}{\pgfqpoint{1.602444in}{1.771627in}}{\pgfqpoint{1.608268in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.614092in}{1.783275in}}{\pgfqpoint{1.617364in}{1.791175in}}{\pgfqpoint{1.617364in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.617364in}{1.807648in}}{\pgfqpoint{1.614092in}{1.815548in}}{\pgfqpoint{1.608268in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.602444in}{1.827196in}}{\pgfqpoint{1.594544in}{1.830468in}}{\pgfqpoint{1.586308in}{1.830468in}}%
\pgfpathcurveto{\pgfqpoint{1.578072in}{1.830468in}}{\pgfqpoint{1.570172in}{1.827196in}}{\pgfqpoint{1.564348in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.558524in}{1.815548in}}{\pgfqpoint{1.555251in}{1.807648in}}{\pgfqpoint{1.555251in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.555251in}{1.791175in}}{\pgfqpoint{1.558524in}{1.783275in}}{\pgfqpoint{1.564348in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.570172in}{1.771627in}}{\pgfqpoint{1.578072in}{1.768355in}}{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.339599}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.339599}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.339599}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.339599}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.467341}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.467341}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.467341}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.467341}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.671474}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.671474}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathcurveto{\pgfqpoint{1.894846in}{2.070174in}}{\pgfqpoint{1.902746in}{2.073446in}}{\pgfqpoint{1.908570in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.914394in}{2.085094in}}{\pgfqpoint{1.917666in}{2.092994in}}{\pgfqpoint{1.917666in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.917666in}{2.109466in}}{\pgfqpoint{1.914394in}{2.117366in}}{\pgfqpoint{1.908570in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.902746in}{2.129014in}}{\pgfqpoint{1.894846in}{2.132287in}}{\pgfqpoint{1.886610in}{2.132287in}}%
\pgfpathcurveto{\pgfqpoint{1.878373in}{2.132287in}}{\pgfqpoint{1.870473in}{2.129014in}}{\pgfqpoint{1.864649in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.858825in}{2.117366in}}{\pgfqpoint{1.855553in}{2.109466in}}{\pgfqpoint{1.855553in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.855553in}{2.092994in}}{\pgfqpoint{1.858825in}{2.085094in}}{\pgfqpoint{1.864649in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.870473in}{2.073446in}}{\pgfqpoint{1.878373in}{2.070174in}}{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.671474}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.671474}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathcurveto{\pgfqpoint{1.894846in}{2.070174in}}{\pgfqpoint{1.902746in}{2.073446in}}{\pgfqpoint{1.908570in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.914394in}{2.085094in}}{\pgfqpoint{1.917666in}{2.092994in}}{\pgfqpoint{1.917666in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.917666in}{2.109466in}}{\pgfqpoint{1.914394in}{2.117366in}}{\pgfqpoint{1.908570in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.902746in}{2.129014in}}{\pgfqpoint{1.894846in}{2.132287in}}{\pgfqpoint{1.886610in}{2.132287in}}%
\pgfpathcurveto{\pgfqpoint{1.878373in}{2.132287in}}{\pgfqpoint{1.870473in}{2.129014in}}{\pgfqpoint{1.864649in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.858825in}{2.117366in}}{\pgfqpoint{1.855553in}{2.109466in}}{\pgfqpoint{1.855553in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.855553in}{2.092994in}}{\pgfqpoint{1.858825in}{2.085094in}}{\pgfqpoint{1.864649in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.870473in}{2.073446in}}{\pgfqpoint{1.878373in}{2.070174in}}{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.779732}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.779732}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathcurveto{\pgfqpoint{1.956883in}{2.183855in}}{\pgfqpoint{1.964783in}{2.187128in}}{\pgfqpoint{1.970607in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.976431in}{2.198775in}}{\pgfqpoint{1.979703in}{2.206675in}}{\pgfqpoint{1.979703in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.979703in}{2.223148in}}{\pgfqpoint{1.976431in}{2.231048in}}{\pgfqpoint{1.970607in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.964783in}{2.242696in}}{\pgfqpoint{1.956883in}{2.245968in}}{\pgfqpoint{1.948647in}{2.245968in}}%
\pgfpathcurveto{\pgfqpoint{1.940410in}{2.245968in}}{\pgfqpoint{1.932510in}{2.242696in}}{\pgfqpoint{1.926687in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.920863in}{2.231048in}}{\pgfqpoint{1.917590in}{2.223148in}}{\pgfqpoint{1.917590in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.917590in}{2.206675in}}{\pgfqpoint{1.920863in}{2.198775in}}{\pgfqpoint{1.926687in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.932510in}{2.187128in}}{\pgfqpoint{1.940410in}{2.183855in}}{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.779732}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.779732}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathcurveto{\pgfqpoint{1.956883in}{2.183855in}}{\pgfqpoint{1.964783in}{2.187128in}}{\pgfqpoint{1.970607in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.976431in}{2.198775in}}{\pgfqpoint{1.979703in}{2.206675in}}{\pgfqpoint{1.979703in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.979703in}{2.223148in}}{\pgfqpoint{1.976431in}{2.231048in}}{\pgfqpoint{1.970607in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.964783in}{2.242696in}}{\pgfqpoint{1.956883in}{2.245968in}}{\pgfqpoint{1.948647in}{2.245968in}}%
\pgfpathcurveto{\pgfqpoint{1.940410in}{2.245968in}}{\pgfqpoint{1.932510in}{2.242696in}}{\pgfqpoint{1.926687in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.920863in}{2.231048in}}{\pgfqpoint{1.917590in}{2.223148in}}{\pgfqpoint{1.917590in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.917590in}{2.206675in}}{\pgfqpoint{1.920863in}{2.198775in}}{\pgfqpoint{1.926687in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.932510in}{2.187128in}}{\pgfqpoint{1.940410in}{2.183855in}}{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.889123}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.889123}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathcurveto{\pgfqpoint{2.019258in}{2.299040in}}{\pgfqpoint{2.027158in}{2.302312in}}{\pgfqpoint{2.032982in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{2.038806in}{2.313960in}}{\pgfqpoint{2.042079in}{2.321860in}}{\pgfqpoint{2.042079in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{2.042079in}{2.338333in}}{\pgfqpoint{2.038806in}{2.346233in}}{\pgfqpoint{2.032982in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{2.027158in}{2.357881in}}{\pgfqpoint{2.019258in}{2.361153in}}{\pgfqpoint{2.011022in}{2.361153in}}%
\pgfpathcurveto{\pgfqpoint{2.002786in}{2.361153in}}{\pgfqpoint{1.994886in}{2.357881in}}{\pgfqpoint{1.989062in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{1.983238in}{2.346233in}}{\pgfqpoint{1.979966in}{2.338333in}}{\pgfqpoint{1.979966in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{1.979966in}{2.321860in}}{\pgfqpoint{1.983238in}{2.313960in}}{\pgfqpoint{1.989062in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{1.994886in}{2.302312in}}{\pgfqpoint{2.002786in}{2.299040in}}{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.889123}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.889123}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathcurveto{\pgfqpoint{2.019258in}{2.299040in}}{\pgfqpoint{2.027158in}{2.302312in}}{\pgfqpoint{2.032982in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{2.038806in}{2.313960in}}{\pgfqpoint{2.042079in}{2.321860in}}{\pgfqpoint{2.042079in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{2.042079in}{2.338333in}}{\pgfqpoint{2.038806in}{2.346233in}}{\pgfqpoint{2.032982in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{2.027158in}{2.357881in}}{\pgfqpoint{2.019258in}{2.361153in}}{\pgfqpoint{2.011022in}{2.361153in}}%
\pgfpathcurveto{\pgfqpoint{2.002786in}{2.361153in}}{\pgfqpoint{1.994886in}{2.357881in}}{\pgfqpoint{1.989062in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{1.983238in}{2.346233in}}{\pgfqpoint{1.979966in}{2.338333in}}{\pgfqpoint{1.979966in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{1.979966in}{2.321860in}}{\pgfqpoint{1.983238in}{2.313960in}}{\pgfqpoint{1.989062in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{1.994886in}{2.302312in}}{\pgfqpoint{2.002786in}{2.299040in}}{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.999937}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.999937}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074320in}{2.415612in}}%
\pgfpathcurveto{\pgfqpoint{2.082556in}{2.415612in}}{\pgfqpoint{2.090456in}{2.418884in}}{\pgfqpoint{2.096280in}{2.424708in}}%
\pgfpathcurveto{\pgfqpoint{2.102104in}{2.430532in}}{\pgfqpoint{2.105376in}{2.438432in}}{\pgfqpoint{2.105376in}{2.446668in}}%
\pgfpathcurveto{\pgfqpoint{2.105376in}{2.454904in}}{\pgfqpoint{2.102104in}{2.462805in}}{\pgfqpoint{2.096280in}{2.468628in}}%
\pgfpathcurveto{\pgfqpoint{2.090456in}{2.474452in}}{\pgfqpoint{2.082556in}{2.477725in}}{\pgfqpoint{2.074320in}{2.477725in}}%
\pgfpathcurveto{\pgfqpoint{2.066084in}{2.477725in}}{\pgfqpoint{2.058184in}{2.474452in}}{\pgfqpoint{2.052360in}{2.468628in}}%
\pgfpathcurveto{\pgfqpoint{2.046536in}{2.462805in}}{\pgfqpoint{2.043263in}{2.454904in}}{\pgfqpoint{2.043263in}{2.446668in}}%
\pgfpathcurveto{\pgfqpoint{2.043263in}{2.438432in}}{\pgfqpoint{2.046536in}{2.430532in}}{\pgfqpoint{2.052360in}{2.424708in}}%
\pgfpathcurveto{\pgfqpoint{2.058184in}{2.418884in}}{\pgfqpoint{2.066084in}{2.415612in}}{\pgfqpoint{2.074320in}{2.415612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074454in}{2.415579in}}%
\pgfpathcurveto{\pgfqpoint{2.082690in}{2.415579in}}{\pgfqpoint{2.090590in}{2.418852in}}{\pgfqpoint{2.096414in}{2.424676in}}%
\pgfpathcurveto{\pgfqpoint{2.102238in}{2.430499in}}{\pgfqpoint{2.105510in}{2.438400in}}{\pgfqpoint{2.105510in}{2.446636in}}%
\pgfpathcurveto{\pgfqpoint{2.105510in}{2.454872in}}{\pgfqpoint{2.102238in}{2.462772in}}{\pgfqpoint{2.096414in}{2.468596in}}%
\pgfpathcurveto{\pgfqpoint{2.090590in}{2.474420in}}{\pgfqpoint{2.082690in}{2.477692in}}{\pgfqpoint{2.074454in}{2.477692in}}%
\pgfpathcurveto{\pgfqpoint{2.066218in}{2.477692in}}{\pgfqpoint{2.058318in}{2.474420in}}{\pgfqpoint{2.052494in}{2.468596in}}%
\pgfpathcurveto{\pgfqpoint{2.046670in}{2.462772in}}{\pgfqpoint{2.043397in}{2.454872in}}{\pgfqpoint{2.043397in}{2.446636in}}%
\pgfpathcurveto{\pgfqpoint{2.043397in}{2.438400in}}{\pgfqpoint{2.046670in}{2.430499in}}{\pgfqpoint{2.052494in}{2.424676in}}%
\pgfpathcurveto{\pgfqpoint{2.058318in}{2.418852in}}{\pgfqpoint{2.066218in}{2.415579in}}{\pgfqpoint{2.074454in}{2.415579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.682444}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.682444}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathcurveto{\pgfqpoint{0.899818in}{1.378649in}}{\pgfqpoint{0.907718in}{1.381922in}}{\pgfqpoint{0.913542in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.919366in}{1.393569in}}{\pgfqpoint{0.922638in}{1.401469in}}{\pgfqpoint{0.922638in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.922638in}{1.417942in}}{\pgfqpoint{0.919366in}{1.425842in}}{\pgfqpoint{0.913542in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.907718in}{1.437490in}}{\pgfqpoint{0.899818in}{1.440762in}}{\pgfqpoint{0.891582in}{1.440762in}}%
\pgfpathcurveto{\pgfqpoint{0.883346in}{1.440762in}}{\pgfqpoint{0.875446in}{1.437490in}}{\pgfqpoint{0.869622in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.863798in}{1.425842in}}{\pgfqpoint{0.860525in}{1.417942in}}{\pgfqpoint{0.860525in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.860525in}{1.401469in}}{\pgfqpoint{0.863798in}{1.393569in}}{\pgfqpoint{0.869622in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.875446in}{1.381922in}}{\pgfqpoint{0.883346in}{1.378649in}}{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.507465}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.507465}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathcurveto{\pgfqpoint{1.094006in}{1.480226in}}{\pgfqpoint{1.101906in}{1.483498in}}{\pgfqpoint{1.107730in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.113554in}{1.495146in}}{\pgfqpoint{1.116826in}{1.503046in}}{\pgfqpoint{1.116826in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.116826in}{1.519518in}}{\pgfqpoint{1.113554in}{1.527419in}}{\pgfqpoint{1.107730in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.101906in}{1.539066in}}{\pgfqpoint{1.094006in}{1.542339in}}{\pgfqpoint{1.085770in}{1.542339in}}%
\pgfpathcurveto{\pgfqpoint{1.077534in}{1.542339in}}{\pgfqpoint{1.069634in}{1.539066in}}{\pgfqpoint{1.063810in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.057986in}{1.527419in}}{\pgfqpoint{1.054713in}{1.519518in}}{\pgfqpoint{1.054713in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.054713in}{1.503046in}}{\pgfqpoint{1.057986in}{1.495146in}}{\pgfqpoint{1.063810in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.069634in}{1.483498in}}{\pgfqpoint{1.077534in}{1.480226in}}{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.511450}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.511450}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathcurveto{\pgfqpoint{1.102471in}{1.477913in}}{\pgfqpoint{1.110371in}{1.481185in}}{\pgfqpoint{1.116195in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.122019in}{1.492833in}}{\pgfqpoint{1.125291in}{1.500733in}}{\pgfqpoint{1.125291in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.125291in}{1.517205in}}{\pgfqpoint{1.122019in}{1.525105in}}{\pgfqpoint{1.116195in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.110371in}{1.536753in}}{\pgfqpoint{1.102471in}{1.540026in}}{\pgfqpoint{1.094235in}{1.540026in}}%
\pgfpathcurveto{\pgfqpoint{1.085998in}{1.540026in}}{\pgfqpoint{1.078098in}{1.536753in}}{\pgfqpoint{1.072274in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.066451in}{1.525105in}}{\pgfqpoint{1.063178in}{1.517205in}}{\pgfqpoint{1.063178in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.063178in}{1.500733in}}{\pgfqpoint{1.066451in}{1.492833in}}{\pgfqpoint{1.072274in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.078098in}{1.481185in}}{\pgfqpoint{1.085998in}{1.477913in}}{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.347330}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.347330}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathcurveto{\pgfqpoint{1.309023in}{1.573185in}}{\pgfqpoint{1.316924in}{1.576457in}}{\pgfqpoint{1.322747in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.328571in}{1.588105in}}{\pgfqpoint{1.331844in}{1.596005in}}{\pgfqpoint{1.331844in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.331844in}{1.612478in}}{\pgfqpoint{1.328571in}{1.620378in}}{\pgfqpoint{1.322747in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.316924in}{1.632026in}}{\pgfqpoint{1.309023in}{1.635298in}}{\pgfqpoint{1.300787in}{1.635298in}}%
\pgfpathcurveto{\pgfqpoint{1.292551in}{1.635298in}}{\pgfqpoint{1.284651in}{1.632026in}}{\pgfqpoint{1.278827in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.273003in}{1.620378in}}{\pgfqpoint{1.269731in}{1.612478in}}{\pgfqpoint{1.269731in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.269731in}{1.596005in}}{\pgfqpoint{1.273003in}{1.588105in}}{\pgfqpoint{1.278827in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.284651in}{1.576457in}}{\pgfqpoint{1.292551in}{1.573185in}}{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.385429}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.385429}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathcurveto{\pgfqpoint{1.391173in}{1.551068in}}{\pgfqpoint{1.399073in}{1.554341in}}{\pgfqpoint{1.404897in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.410721in}{1.565989in}}{\pgfqpoint{1.413993in}{1.573889in}}{\pgfqpoint{1.413993in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.413993in}{1.590361in}}{\pgfqpoint{1.410721in}{1.598261in}}{\pgfqpoint{1.404897in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.399073in}{1.609909in}}{\pgfqpoint{1.391173in}{1.613181in}}{\pgfqpoint{1.382937in}{1.613181in}}%
\pgfpathcurveto{\pgfqpoint{1.374701in}{1.613181in}}{\pgfqpoint{1.366801in}{1.609909in}}{\pgfqpoint{1.360977in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.355153in}{1.598261in}}{\pgfqpoint{1.351880in}{1.590361in}}{\pgfqpoint{1.351880in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.351880in}{1.573889in}}{\pgfqpoint{1.355153in}{1.565989in}}{\pgfqpoint{1.360977in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.366801in}{1.554341in}}{\pgfqpoint{1.374701in}{1.551068in}}{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.385794}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.385794}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.385794}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.385794}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.477294}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.477294}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathcurveto{\pgfqpoint{1.421454in}{1.667150in}}{\pgfqpoint{1.429354in}{1.670423in}}{\pgfqpoint{1.435178in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.441001in}{1.682071in}}{\pgfqpoint{1.444274in}{1.689971in}}{\pgfqpoint{1.444274in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.444274in}{1.706443in}}{\pgfqpoint{1.441001in}{1.714343in}}{\pgfqpoint{1.435178in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.429354in}{1.725991in}}{\pgfqpoint{1.421454in}{1.729263in}}{\pgfqpoint{1.413217in}{1.729263in}}%
\pgfpathcurveto{\pgfqpoint{1.404981in}{1.729263in}}{\pgfqpoint{1.397081in}{1.725991in}}{\pgfqpoint{1.391257in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.385433in}{1.714343in}}{\pgfqpoint{1.382161in}{1.706443in}}{\pgfqpoint{1.382161in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.382161in}{1.689971in}}{\pgfqpoint{1.385433in}{1.682071in}}{\pgfqpoint{1.391257in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.397081in}{1.670423in}}{\pgfqpoint{1.404981in}{1.667150in}}{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.477603}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.477603}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.477603}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.477603}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathcurveto{\pgfqpoint{1.594544in}{1.768355in}}{\pgfqpoint{1.602444in}{1.771627in}}{\pgfqpoint{1.608268in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.614092in}{1.783275in}}{\pgfqpoint{1.617364in}{1.791175in}}{\pgfqpoint{1.617364in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.617364in}{1.807648in}}{\pgfqpoint{1.614092in}{1.815548in}}{\pgfqpoint{1.608268in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.602444in}{1.827196in}}{\pgfqpoint{1.594544in}{1.830468in}}{\pgfqpoint{1.586308in}{1.830468in}}%
\pgfpathcurveto{\pgfqpoint{1.578072in}{1.830468in}}{\pgfqpoint{1.570172in}{1.827196in}}{\pgfqpoint{1.564348in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.558524in}{1.815548in}}{\pgfqpoint{1.555251in}{1.807648in}}{\pgfqpoint{1.555251in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.555251in}{1.791175in}}{\pgfqpoint{1.558524in}{1.783275in}}{\pgfqpoint{1.564348in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.570172in}{1.771627in}}{\pgfqpoint{1.578072in}{1.768355in}}{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.339599}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.339599}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.339599}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.339599}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.467341}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.467341}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.467341}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.467341}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.671474}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.671474}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathcurveto{\pgfqpoint{1.894846in}{2.070174in}}{\pgfqpoint{1.902746in}{2.073446in}}{\pgfqpoint{1.908570in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.914394in}{2.085094in}}{\pgfqpoint{1.917666in}{2.092994in}}{\pgfqpoint{1.917666in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.917666in}{2.109466in}}{\pgfqpoint{1.914394in}{2.117366in}}{\pgfqpoint{1.908570in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.902746in}{2.129014in}}{\pgfqpoint{1.894846in}{2.132287in}}{\pgfqpoint{1.886610in}{2.132287in}}%
\pgfpathcurveto{\pgfqpoint{1.878373in}{2.132287in}}{\pgfqpoint{1.870473in}{2.129014in}}{\pgfqpoint{1.864649in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.858825in}{2.117366in}}{\pgfqpoint{1.855553in}{2.109466in}}{\pgfqpoint{1.855553in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.855553in}{2.092994in}}{\pgfqpoint{1.858825in}{2.085094in}}{\pgfqpoint{1.864649in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.870473in}{2.073446in}}{\pgfqpoint{1.878373in}{2.070174in}}{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.671474}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.671474}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathcurveto{\pgfqpoint{1.894846in}{2.070174in}}{\pgfqpoint{1.902746in}{2.073446in}}{\pgfqpoint{1.908570in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.914394in}{2.085094in}}{\pgfqpoint{1.917666in}{2.092994in}}{\pgfqpoint{1.917666in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.917666in}{2.109466in}}{\pgfqpoint{1.914394in}{2.117366in}}{\pgfqpoint{1.908570in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.902746in}{2.129014in}}{\pgfqpoint{1.894846in}{2.132287in}}{\pgfqpoint{1.886610in}{2.132287in}}%
\pgfpathcurveto{\pgfqpoint{1.878373in}{2.132287in}}{\pgfqpoint{1.870473in}{2.129014in}}{\pgfqpoint{1.864649in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.858825in}{2.117366in}}{\pgfqpoint{1.855553in}{2.109466in}}{\pgfqpoint{1.855553in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.855553in}{2.092994in}}{\pgfqpoint{1.858825in}{2.085094in}}{\pgfqpoint{1.864649in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.870473in}{2.073446in}}{\pgfqpoint{1.878373in}{2.070174in}}{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.779732}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.779732}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathcurveto{\pgfqpoint{1.956883in}{2.183855in}}{\pgfqpoint{1.964783in}{2.187128in}}{\pgfqpoint{1.970607in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.976431in}{2.198775in}}{\pgfqpoint{1.979703in}{2.206675in}}{\pgfqpoint{1.979703in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.979703in}{2.223148in}}{\pgfqpoint{1.976431in}{2.231048in}}{\pgfqpoint{1.970607in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.964783in}{2.242696in}}{\pgfqpoint{1.956883in}{2.245968in}}{\pgfqpoint{1.948647in}{2.245968in}}%
\pgfpathcurveto{\pgfqpoint{1.940410in}{2.245968in}}{\pgfqpoint{1.932510in}{2.242696in}}{\pgfqpoint{1.926687in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.920863in}{2.231048in}}{\pgfqpoint{1.917590in}{2.223148in}}{\pgfqpoint{1.917590in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.917590in}{2.206675in}}{\pgfqpoint{1.920863in}{2.198775in}}{\pgfqpoint{1.926687in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.932510in}{2.187128in}}{\pgfqpoint{1.940410in}{2.183855in}}{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.779732}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.779732}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathcurveto{\pgfqpoint{1.956883in}{2.183855in}}{\pgfqpoint{1.964783in}{2.187128in}}{\pgfqpoint{1.970607in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.976431in}{2.198775in}}{\pgfqpoint{1.979703in}{2.206675in}}{\pgfqpoint{1.979703in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.979703in}{2.223148in}}{\pgfqpoint{1.976431in}{2.231048in}}{\pgfqpoint{1.970607in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.964783in}{2.242696in}}{\pgfqpoint{1.956883in}{2.245968in}}{\pgfqpoint{1.948647in}{2.245968in}}%
\pgfpathcurveto{\pgfqpoint{1.940410in}{2.245968in}}{\pgfqpoint{1.932510in}{2.242696in}}{\pgfqpoint{1.926687in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.920863in}{2.231048in}}{\pgfqpoint{1.917590in}{2.223148in}}{\pgfqpoint{1.917590in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.917590in}{2.206675in}}{\pgfqpoint{1.920863in}{2.198775in}}{\pgfqpoint{1.926687in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.932510in}{2.187128in}}{\pgfqpoint{1.940410in}{2.183855in}}{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.889123}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.889123}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathcurveto{\pgfqpoint{2.019258in}{2.299040in}}{\pgfqpoint{2.027158in}{2.302312in}}{\pgfqpoint{2.032982in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{2.038806in}{2.313960in}}{\pgfqpoint{2.042079in}{2.321860in}}{\pgfqpoint{2.042079in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{2.042079in}{2.338333in}}{\pgfqpoint{2.038806in}{2.346233in}}{\pgfqpoint{2.032982in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{2.027158in}{2.357881in}}{\pgfqpoint{2.019258in}{2.361153in}}{\pgfqpoint{2.011022in}{2.361153in}}%
\pgfpathcurveto{\pgfqpoint{2.002786in}{2.361153in}}{\pgfqpoint{1.994886in}{2.357881in}}{\pgfqpoint{1.989062in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{1.983238in}{2.346233in}}{\pgfqpoint{1.979966in}{2.338333in}}{\pgfqpoint{1.979966in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{1.979966in}{2.321860in}}{\pgfqpoint{1.983238in}{2.313960in}}{\pgfqpoint{1.989062in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{1.994886in}{2.302312in}}{\pgfqpoint{2.002786in}{2.299040in}}{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.889123}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.889123}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathcurveto{\pgfqpoint{2.019258in}{2.299040in}}{\pgfqpoint{2.027158in}{2.302312in}}{\pgfqpoint{2.032982in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{2.038806in}{2.313960in}}{\pgfqpoint{2.042079in}{2.321860in}}{\pgfqpoint{2.042079in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{2.042079in}{2.338333in}}{\pgfqpoint{2.038806in}{2.346233in}}{\pgfqpoint{2.032982in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{2.027158in}{2.357881in}}{\pgfqpoint{2.019258in}{2.361153in}}{\pgfqpoint{2.011022in}{2.361153in}}%
\pgfpathcurveto{\pgfqpoint{2.002786in}{2.361153in}}{\pgfqpoint{1.994886in}{2.357881in}}{\pgfqpoint{1.989062in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{1.983238in}{2.346233in}}{\pgfqpoint{1.979966in}{2.338333in}}{\pgfqpoint{1.979966in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{1.979966in}{2.321860in}}{\pgfqpoint{1.983238in}{2.313960in}}{\pgfqpoint{1.989062in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{1.994886in}{2.302312in}}{\pgfqpoint{2.002786in}{2.299040in}}{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.999937}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.999937}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074320in}{2.415612in}}%
\pgfpathcurveto{\pgfqpoint{2.082556in}{2.415612in}}{\pgfqpoint{2.090456in}{2.418884in}}{\pgfqpoint{2.096280in}{2.424708in}}%
\pgfpathcurveto{\pgfqpoint{2.102104in}{2.430532in}}{\pgfqpoint{2.105376in}{2.438432in}}{\pgfqpoint{2.105376in}{2.446668in}}%
\pgfpathcurveto{\pgfqpoint{2.105376in}{2.454904in}}{\pgfqpoint{2.102104in}{2.462805in}}{\pgfqpoint{2.096280in}{2.468628in}}%
\pgfpathcurveto{\pgfqpoint{2.090456in}{2.474452in}}{\pgfqpoint{2.082556in}{2.477725in}}{\pgfqpoint{2.074320in}{2.477725in}}%
\pgfpathcurveto{\pgfqpoint{2.066084in}{2.477725in}}{\pgfqpoint{2.058184in}{2.474452in}}{\pgfqpoint{2.052360in}{2.468628in}}%
\pgfpathcurveto{\pgfqpoint{2.046536in}{2.462805in}}{\pgfqpoint{2.043263in}{2.454904in}}{\pgfqpoint{2.043263in}{2.446668in}}%
\pgfpathcurveto{\pgfqpoint{2.043263in}{2.438432in}}{\pgfqpoint{2.046536in}{2.430532in}}{\pgfqpoint{2.052360in}{2.424708in}}%
\pgfpathcurveto{\pgfqpoint{2.058184in}{2.418884in}}{\pgfqpoint{2.066084in}{2.415612in}}{\pgfqpoint{2.074320in}{2.415612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074454in}{2.415579in}}%
\pgfpathcurveto{\pgfqpoint{2.082690in}{2.415579in}}{\pgfqpoint{2.090590in}{2.418852in}}{\pgfqpoint{2.096414in}{2.424676in}}%
\pgfpathcurveto{\pgfqpoint{2.102238in}{2.430499in}}{\pgfqpoint{2.105510in}{2.438400in}}{\pgfqpoint{2.105510in}{2.446636in}}%
\pgfpathcurveto{\pgfqpoint{2.105510in}{2.454872in}}{\pgfqpoint{2.102238in}{2.462772in}}{\pgfqpoint{2.096414in}{2.468596in}}%
\pgfpathcurveto{\pgfqpoint{2.090590in}{2.474420in}}{\pgfqpoint{2.082690in}{2.477692in}}{\pgfqpoint{2.074454in}{2.477692in}}%
\pgfpathcurveto{\pgfqpoint{2.066218in}{2.477692in}}{\pgfqpoint{2.058318in}{2.474420in}}{\pgfqpoint{2.052494in}{2.468596in}}%
\pgfpathcurveto{\pgfqpoint{2.046670in}{2.462772in}}{\pgfqpoint{2.043397in}{2.454872in}}{\pgfqpoint{2.043397in}{2.446636in}}%
\pgfpathcurveto{\pgfqpoint{2.043397in}{2.438400in}}{\pgfqpoint{2.046670in}{2.430499in}}{\pgfqpoint{2.052494in}{2.424676in}}%
\pgfpathcurveto{\pgfqpoint{2.058318in}{2.418852in}}{\pgfqpoint{2.066218in}{2.415579in}}{\pgfqpoint{2.074454in}{2.415579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.682444}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.682444}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathcurveto{\pgfqpoint{0.899818in}{1.378649in}}{\pgfqpoint{0.907718in}{1.381922in}}{\pgfqpoint{0.913542in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.919366in}{1.393569in}}{\pgfqpoint{0.922638in}{1.401469in}}{\pgfqpoint{0.922638in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.922638in}{1.417942in}}{\pgfqpoint{0.919366in}{1.425842in}}{\pgfqpoint{0.913542in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.907718in}{1.437490in}}{\pgfqpoint{0.899818in}{1.440762in}}{\pgfqpoint{0.891582in}{1.440762in}}%
\pgfpathcurveto{\pgfqpoint{0.883346in}{1.440762in}}{\pgfqpoint{0.875446in}{1.437490in}}{\pgfqpoint{0.869622in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.863798in}{1.425842in}}{\pgfqpoint{0.860525in}{1.417942in}}{\pgfqpoint{0.860525in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.860525in}{1.401469in}}{\pgfqpoint{0.863798in}{1.393569in}}{\pgfqpoint{0.869622in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.875446in}{1.381922in}}{\pgfqpoint{0.883346in}{1.378649in}}{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.507465}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.507465}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathcurveto{\pgfqpoint{1.094006in}{1.480226in}}{\pgfqpoint{1.101906in}{1.483498in}}{\pgfqpoint{1.107730in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.113554in}{1.495146in}}{\pgfqpoint{1.116826in}{1.503046in}}{\pgfqpoint{1.116826in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.116826in}{1.519518in}}{\pgfqpoint{1.113554in}{1.527419in}}{\pgfqpoint{1.107730in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.101906in}{1.539066in}}{\pgfqpoint{1.094006in}{1.542339in}}{\pgfqpoint{1.085770in}{1.542339in}}%
\pgfpathcurveto{\pgfqpoint{1.077534in}{1.542339in}}{\pgfqpoint{1.069634in}{1.539066in}}{\pgfqpoint{1.063810in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.057986in}{1.527419in}}{\pgfqpoint{1.054713in}{1.519518in}}{\pgfqpoint{1.054713in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.054713in}{1.503046in}}{\pgfqpoint{1.057986in}{1.495146in}}{\pgfqpoint{1.063810in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.069634in}{1.483498in}}{\pgfqpoint{1.077534in}{1.480226in}}{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.511450}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.511450}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathcurveto{\pgfqpoint{1.102471in}{1.477913in}}{\pgfqpoint{1.110371in}{1.481185in}}{\pgfqpoint{1.116195in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.122019in}{1.492833in}}{\pgfqpoint{1.125291in}{1.500733in}}{\pgfqpoint{1.125291in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.125291in}{1.517205in}}{\pgfqpoint{1.122019in}{1.525105in}}{\pgfqpoint{1.116195in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.110371in}{1.536753in}}{\pgfqpoint{1.102471in}{1.540026in}}{\pgfqpoint{1.094235in}{1.540026in}}%
\pgfpathcurveto{\pgfqpoint{1.085998in}{1.540026in}}{\pgfqpoint{1.078098in}{1.536753in}}{\pgfqpoint{1.072274in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.066451in}{1.525105in}}{\pgfqpoint{1.063178in}{1.517205in}}{\pgfqpoint{1.063178in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.063178in}{1.500733in}}{\pgfqpoint{1.066451in}{1.492833in}}{\pgfqpoint{1.072274in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.078098in}{1.481185in}}{\pgfqpoint{1.085998in}{1.477913in}}{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.347330}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.347330}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathcurveto{\pgfqpoint{1.309023in}{1.573185in}}{\pgfqpoint{1.316924in}{1.576457in}}{\pgfqpoint{1.322747in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.328571in}{1.588105in}}{\pgfqpoint{1.331844in}{1.596005in}}{\pgfqpoint{1.331844in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.331844in}{1.612478in}}{\pgfqpoint{1.328571in}{1.620378in}}{\pgfqpoint{1.322747in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.316924in}{1.632026in}}{\pgfqpoint{1.309023in}{1.635298in}}{\pgfqpoint{1.300787in}{1.635298in}}%
\pgfpathcurveto{\pgfqpoint{1.292551in}{1.635298in}}{\pgfqpoint{1.284651in}{1.632026in}}{\pgfqpoint{1.278827in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.273003in}{1.620378in}}{\pgfqpoint{1.269731in}{1.612478in}}{\pgfqpoint{1.269731in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.269731in}{1.596005in}}{\pgfqpoint{1.273003in}{1.588105in}}{\pgfqpoint{1.278827in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.284651in}{1.576457in}}{\pgfqpoint{1.292551in}{1.573185in}}{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.385429}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.385429}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathcurveto{\pgfqpoint{1.391173in}{1.551068in}}{\pgfqpoint{1.399073in}{1.554341in}}{\pgfqpoint{1.404897in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.410721in}{1.565989in}}{\pgfqpoint{1.413993in}{1.573889in}}{\pgfqpoint{1.413993in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.413993in}{1.590361in}}{\pgfqpoint{1.410721in}{1.598261in}}{\pgfqpoint{1.404897in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.399073in}{1.609909in}}{\pgfqpoint{1.391173in}{1.613181in}}{\pgfqpoint{1.382937in}{1.613181in}}%
\pgfpathcurveto{\pgfqpoint{1.374701in}{1.613181in}}{\pgfqpoint{1.366801in}{1.609909in}}{\pgfqpoint{1.360977in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.355153in}{1.598261in}}{\pgfqpoint{1.351880in}{1.590361in}}{\pgfqpoint{1.351880in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.351880in}{1.573889in}}{\pgfqpoint{1.355153in}{1.565989in}}{\pgfqpoint{1.360977in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.366801in}{1.554341in}}{\pgfqpoint{1.374701in}{1.551068in}}{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.385794}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.385794}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.385794}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.385794}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.477294}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.477294}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathcurveto{\pgfqpoint{1.421454in}{1.667150in}}{\pgfqpoint{1.429354in}{1.670423in}}{\pgfqpoint{1.435178in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.441001in}{1.682071in}}{\pgfqpoint{1.444274in}{1.689971in}}{\pgfqpoint{1.444274in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.444274in}{1.706443in}}{\pgfqpoint{1.441001in}{1.714343in}}{\pgfqpoint{1.435178in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.429354in}{1.725991in}}{\pgfqpoint{1.421454in}{1.729263in}}{\pgfqpoint{1.413217in}{1.729263in}}%
\pgfpathcurveto{\pgfqpoint{1.404981in}{1.729263in}}{\pgfqpoint{1.397081in}{1.725991in}}{\pgfqpoint{1.391257in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.385433in}{1.714343in}}{\pgfqpoint{1.382161in}{1.706443in}}{\pgfqpoint{1.382161in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.382161in}{1.689971in}}{\pgfqpoint{1.385433in}{1.682071in}}{\pgfqpoint{1.391257in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.397081in}{1.670423in}}{\pgfqpoint{1.404981in}{1.667150in}}{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.477603}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.477603}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.477603}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.477603}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathcurveto{\pgfqpoint{1.594544in}{1.768355in}}{\pgfqpoint{1.602444in}{1.771627in}}{\pgfqpoint{1.608268in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.614092in}{1.783275in}}{\pgfqpoint{1.617364in}{1.791175in}}{\pgfqpoint{1.617364in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.617364in}{1.807648in}}{\pgfqpoint{1.614092in}{1.815548in}}{\pgfqpoint{1.608268in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.602444in}{1.827196in}}{\pgfqpoint{1.594544in}{1.830468in}}{\pgfqpoint{1.586308in}{1.830468in}}%
\pgfpathcurveto{\pgfqpoint{1.578072in}{1.830468in}}{\pgfqpoint{1.570172in}{1.827196in}}{\pgfqpoint{1.564348in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{1.558524in}{1.815548in}}{\pgfqpoint{1.555251in}{1.807648in}}{\pgfqpoint{1.555251in}{1.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.555251in}{1.791175in}}{\pgfqpoint{1.558524in}{1.783275in}}{\pgfqpoint{1.564348in}{1.777451in}}%
\pgfpathcurveto{\pgfqpoint{1.570172in}{1.771627in}}{\pgfqpoint{1.578072in}{1.768355in}}{\pgfqpoint{1.586308in}{1.768355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.339599}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.339599}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.339599}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.339599}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.680814in}{1.745751in}}{\pgfqpoint{1.688714in}{1.749023in}}{\pgfqpoint{1.694538in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.700362in}{1.760671in}}{\pgfqpoint{1.703634in}{1.768571in}}{\pgfqpoint{1.703634in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.703634in}{1.785044in}}{\pgfqpoint{1.700362in}{1.792944in}}{\pgfqpoint{1.694538in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.688714in}{1.804591in}}{\pgfqpoint{1.680814in}{1.807864in}}{\pgfqpoint{1.672578in}{1.807864in}}%
\pgfpathcurveto{\pgfqpoint{1.664342in}{1.807864in}}{\pgfqpoint{1.656442in}{1.804591in}}{\pgfqpoint{1.650618in}{1.798768in}}%
\pgfpathcurveto{\pgfqpoint{1.644794in}{1.792944in}}{\pgfqpoint{1.641521in}{1.785044in}}{\pgfqpoint{1.641521in}{1.776807in}}%
\pgfpathcurveto{\pgfqpoint{1.641521in}{1.768571in}}{\pgfqpoint{1.644794in}{1.760671in}}{\pgfqpoint{1.650618in}{1.754847in}}%
\pgfpathcurveto{\pgfqpoint{1.656442in}{1.749023in}}{\pgfqpoint{1.664342in}{1.745751in}}{\pgfqpoint{1.672578in}{1.745751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.467341}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.467341}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.467341}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.467341}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathcurveto{\pgfqpoint{1.791405in}{1.842146in}}{\pgfqpoint{1.799305in}{1.845418in}}{\pgfqpoint{1.805129in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{1.857066in}}{\pgfqpoint{1.814225in}{1.864966in}}{\pgfqpoint{1.814225in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.814225in}{1.881439in}}{\pgfqpoint{1.810953in}{1.889339in}}{\pgfqpoint{1.805129in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.799305in}{1.900987in}}{\pgfqpoint{1.791405in}{1.904259in}}{\pgfqpoint{1.783169in}{1.904259in}}%
\pgfpathcurveto{\pgfqpoint{1.774932in}{1.904259in}}{\pgfqpoint{1.767032in}{1.900987in}}{\pgfqpoint{1.761208in}{1.895163in}}%
\pgfpathcurveto{\pgfqpoint{1.755384in}{1.889339in}}{\pgfqpoint{1.752112in}{1.881439in}}{\pgfqpoint{1.752112in}{1.873202in}}%
\pgfpathcurveto{\pgfqpoint{1.752112in}{1.864966in}}{\pgfqpoint{1.755384in}{1.857066in}}{\pgfqpoint{1.761208in}{1.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.767032in}{1.845418in}}{\pgfqpoint{1.774932in}{1.842146in}}{\pgfqpoint{1.783169in}{1.842146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.671474}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.671474}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathcurveto{\pgfqpoint{1.894846in}{2.070174in}}{\pgfqpoint{1.902746in}{2.073446in}}{\pgfqpoint{1.908570in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.914394in}{2.085094in}}{\pgfqpoint{1.917666in}{2.092994in}}{\pgfqpoint{1.917666in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.917666in}{2.109466in}}{\pgfqpoint{1.914394in}{2.117366in}}{\pgfqpoint{1.908570in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.902746in}{2.129014in}}{\pgfqpoint{1.894846in}{2.132287in}}{\pgfqpoint{1.886610in}{2.132287in}}%
\pgfpathcurveto{\pgfqpoint{1.878373in}{2.132287in}}{\pgfqpoint{1.870473in}{2.129014in}}{\pgfqpoint{1.864649in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.858825in}{2.117366in}}{\pgfqpoint{1.855553in}{2.109466in}}{\pgfqpoint{1.855553in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.855553in}{2.092994in}}{\pgfqpoint{1.858825in}{2.085094in}}{\pgfqpoint{1.864649in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.870473in}{2.073446in}}{\pgfqpoint{1.878373in}{2.070174in}}{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.671474}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.671474}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathcurveto{\pgfqpoint{1.894846in}{2.070174in}}{\pgfqpoint{1.902746in}{2.073446in}}{\pgfqpoint{1.908570in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.914394in}{2.085094in}}{\pgfqpoint{1.917666in}{2.092994in}}{\pgfqpoint{1.917666in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.917666in}{2.109466in}}{\pgfqpoint{1.914394in}{2.117366in}}{\pgfqpoint{1.908570in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.902746in}{2.129014in}}{\pgfqpoint{1.894846in}{2.132287in}}{\pgfqpoint{1.886610in}{2.132287in}}%
\pgfpathcurveto{\pgfqpoint{1.878373in}{2.132287in}}{\pgfqpoint{1.870473in}{2.129014in}}{\pgfqpoint{1.864649in}{2.123190in}}%
\pgfpathcurveto{\pgfqpoint{1.858825in}{2.117366in}}{\pgfqpoint{1.855553in}{2.109466in}}{\pgfqpoint{1.855553in}{2.101230in}}%
\pgfpathcurveto{\pgfqpoint{1.855553in}{2.092994in}}{\pgfqpoint{1.858825in}{2.085094in}}{\pgfqpoint{1.864649in}{2.079270in}}%
\pgfpathcurveto{\pgfqpoint{1.870473in}{2.073446in}}{\pgfqpoint{1.878373in}{2.070174in}}{\pgfqpoint{1.886610in}{2.070174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.779732}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.779732}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathcurveto{\pgfqpoint{1.956883in}{2.183855in}}{\pgfqpoint{1.964783in}{2.187128in}}{\pgfqpoint{1.970607in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.976431in}{2.198775in}}{\pgfqpoint{1.979703in}{2.206675in}}{\pgfqpoint{1.979703in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.979703in}{2.223148in}}{\pgfqpoint{1.976431in}{2.231048in}}{\pgfqpoint{1.970607in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.964783in}{2.242696in}}{\pgfqpoint{1.956883in}{2.245968in}}{\pgfqpoint{1.948647in}{2.245968in}}%
\pgfpathcurveto{\pgfqpoint{1.940410in}{2.245968in}}{\pgfqpoint{1.932510in}{2.242696in}}{\pgfqpoint{1.926687in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.920863in}{2.231048in}}{\pgfqpoint{1.917590in}{2.223148in}}{\pgfqpoint{1.917590in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.917590in}{2.206675in}}{\pgfqpoint{1.920863in}{2.198775in}}{\pgfqpoint{1.926687in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.932510in}{2.187128in}}{\pgfqpoint{1.940410in}{2.183855in}}{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.779732}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.779732}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathcurveto{\pgfqpoint{1.956883in}{2.183855in}}{\pgfqpoint{1.964783in}{2.187128in}}{\pgfqpoint{1.970607in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.976431in}{2.198775in}}{\pgfqpoint{1.979703in}{2.206675in}}{\pgfqpoint{1.979703in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.979703in}{2.223148in}}{\pgfqpoint{1.976431in}{2.231048in}}{\pgfqpoint{1.970607in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.964783in}{2.242696in}}{\pgfqpoint{1.956883in}{2.245968in}}{\pgfqpoint{1.948647in}{2.245968in}}%
\pgfpathcurveto{\pgfqpoint{1.940410in}{2.245968in}}{\pgfqpoint{1.932510in}{2.242696in}}{\pgfqpoint{1.926687in}{2.236872in}}%
\pgfpathcurveto{\pgfqpoint{1.920863in}{2.231048in}}{\pgfqpoint{1.917590in}{2.223148in}}{\pgfqpoint{1.917590in}{2.214912in}}%
\pgfpathcurveto{\pgfqpoint{1.917590in}{2.206675in}}{\pgfqpoint{1.920863in}{2.198775in}}{\pgfqpoint{1.926687in}{2.192951in}}%
\pgfpathcurveto{\pgfqpoint{1.932510in}{2.187128in}}{\pgfqpoint{1.940410in}{2.183855in}}{\pgfqpoint{1.948647in}{2.183855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.889123}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.889123}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathcurveto{\pgfqpoint{2.019258in}{2.299040in}}{\pgfqpoint{2.027158in}{2.302312in}}{\pgfqpoint{2.032982in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{2.038806in}{2.313960in}}{\pgfqpoint{2.042079in}{2.321860in}}{\pgfqpoint{2.042079in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{2.042079in}{2.338333in}}{\pgfqpoint{2.038806in}{2.346233in}}{\pgfqpoint{2.032982in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{2.027158in}{2.357881in}}{\pgfqpoint{2.019258in}{2.361153in}}{\pgfqpoint{2.011022in}{2.361153in}}%
\pgfpathcurveto{\pgfqpoint{2.002786in}{2.361153in}}{\pgfqpoint{1.994886in}{2.357881in}}{\pgfqpoint{1.989062in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{1.983238in}{2.346233in}}{\pgfqpoint{1.979966in}{2.338333in}}{\pgfqpoint{1.979966in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{1.979966in}{2.321860in}}{\pgfqpoint{1.983238in}{2.313960in}}{\pgfqpoint{1.989062in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{1.994886in}{2.302312in}}{\pgfqpoint{2.002786in}{2.299040in}}{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.889123}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.889123}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathcurveto{\pgfqpoint{2.019258in}{2.299040in}}{\pgfqpoint{2.027158in}{2.302312in}}{\pgfqpoint{2.032982in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{2.038806in}{2.313960in}}{\pgfqpoint{2.042079in}{2.321860in}}{\pgfqpoint{2.042079in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{2.042079in}{2.338333in}}{\pgfqpoint{2.038806in}{2.346233in}}{\pgfqpoint{2.032982in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{2.027158in}{2.357881in}}{\pgfqpoint{2.019258in}{2.361153in}}{\pgfqpoint{2.011022in}{2.361153in}}%
\pgfpathcurveto{\pgfqpoint{2.002786in}{2.361153in}}{\pgfqpoint{1.994886in}{2.357881in}}{\pgfqpoint{1.989062in}{2.352057in}}%
\pgfpathcurveto{\pgfqpoint{1.983238in}{2.346233in}}{\pgfqpoint{1.979966in}{2.338333in}}{\pgfqpoint{1.979966in}{2.330097in}}%
\pgfpathcurveto{\pgfqpoint{1.979966in}{2.321860in}}{\pgfqpoint{1.983238in}{2.313960in}}{\pgfqpoint{1.989062in}{2.308136in}}%
\pgfpathcurveto{\pgfqpoint{1.994886in}{2.302312in}}{\pgfqpoint{2.002786in}{2.299040in}}{\pgfqpoint{2.011022in}{2.299040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.999937}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.999937}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074320in}{2.415612in}}%
\pgfpathcurveto{\pgfqpoint{2.082556in}{2.415612in}}{\pgfqpoint{2.090456in}{2.418884in}}{\pgfqpoint{2.096280in}{2.424708in}}%
\pgfpathcurveto{\pgfqpoint{2.102104in}{2.430532in}}{\pgfqpoint{2.105376in}{2.438432in}}{\pgfqpoint{2.105376in}{2.446668in}}%
\pgfpathcurveto{\pgfqpoint{2.105376in}{2.454904in}}{\pgfqpoint{2.102104in}{2.462805in}}{\pgfqpoint{2.096280in}{2.468628in}}%
\pgfpathcurveto{\pgfqpoint{2.090456in}{2.474452in}}{\pgfqpoint{2.082556in}{2.477725in}}{\pgfqpoint{2.074320in}{2.477725in}}%
\pgfpathcurveto{\pgfqpoint{2.066084in}{2.477725in}}{\pgfqpoint{2.058184in}{2.474452in}}{\pgfqpoint{2.052360in}{2.468628in}}%
\pgfpathcurveto{\pgfqpoint{2.046536in}{2.462805in}}{\pgfqpoint{2.043263in}{2.454904in}}{\pgfqpoint{2.043263in}{2.446668in}}%
\pgfpathcurveto{\pgfqpoint{2.043263in}{2.438432in}}{\pgfqpoint{2.046536in}{2.430532in}}{\pgfqpoint{2.052360in}{2.424708in}}%
\pgfpathcurveto{\pgfqpoint{2.058184in}{2.418884in}}{\pgfqpoint{2.066084in}{2.415612in}}{\pgfqpoint{2.074320in}{2.415612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074454in}{2.415579in}}%
\pgfpathcurveto{\pgfqpoint{2.082690in}{2.415579in}}{\pgfqpoint{2.090590in}{2.418852in}}{\pgfqpoint{2.096414in}{2.424676in}}%
\pgfpathcurveto{\pgfqpoint{2.102238in}{2.430499in}}{\pgfqpoint{2.105510in}{2.438400in}}{\pgfqpoint{2.105510in}{2.446636in}}%
\pgfpathcurveto{\pgfqpoint{2.105510in}{2.454872in}}{\pgfqpoint{2.102238in}{2.462772in}}{\pgfqpoint{2.096414in}{2.468596in}}%
\pgfpathcurveto{\pgfqpoint{2.090590in}{2.474420in}}{\pgfqpoint{2.082690in}{2.477692in}}{\pgfqpoint{2.074454in}{2.477692in}}%
\pgfpathcurveto{\pgfqpoint{2.066218in}{2.477692in}}{\pgfqpoint{2.058318in}{2.474420in}}{\pgfqpoint{2.052494in}{2.468596in}}%
\pgfpathcurveto{\pgfqpoint{2.046670in}{2.462772in}}{\pgfqpoint{2.043397in}{2.454872in}}{\pgfqpoint{2.043397in}{2.446636in}}%
\pgfpathcurveto{\pgfqpoint{2.043397in}{2.438400in}}{\pgfqpoint{2.046670in}{2.430499in}}{\pgfqpoint{2.052494in}{2.424676in}}%
\pgfpathcurveto{\pgfqpoint{2.058318in}{2.418852in}}{\pgfqpoint{2.066218in}{2.415579in}}{\pgfqpoint{2.074454in}{2.415579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathcurveto{\pgfqpoint{1.389589in}{1.551495in}}{\pgfqpoint{1.397489in}{1.554767in}}{\pgfqpoint{1.403313in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.409137in}{1.566415in}}{\pgfqpoint{1.412409in}{1.574315in}}{\pgfqpoint{1.412409in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.412409in}{1.590788in}}{\pgfqpoint{1.409137in}{1.598688in}}{\pgfqpoint{1.403313in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.397489in}{1.610335in}}{\pgfqpoint{1.389589in}{1.613608in}}{\pgfqpoint{1.381353in}{1.613608in}}%
\pgfpathcurveto{\pgfqpoint{1.373117in}{1.613608in}}{\pgfqpoint{1.365217in}{1.610335in}}{\pgfqpoint{1.359393in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.353569in}{1.598688in}}{\pgfqpoint{1.350296in}{1.590788in}}{\pgfqpoint{1.350296in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.350296in}{1.574315in}}{\pgfqpoint{1.353569in}{1.566415in}}{\pgfqpoint{1.359393in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.365217in}{1.554767in}}{\pgfqpoint{1.373117in}{1.551495in}}{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300996}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300996}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathcurveto{\pgfqpoint{1.391588in}{1.550957in}}{\pgfqpoint{1.399488in}{1.554229in}}{\pgfqpoint{1.405312in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.411136in}{1.565877in}}{\pgfqpoint{1.414409in}{1.573777in}}{\pgfqpoint{1.414409in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.414409in}{1.590249in}}{\pgfqpoint{1.411136in}{1.598149in}}{\pgfqpoint{1.405312in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.399488in}{1.609797in}}{\pgfqpoint{1.391588in}{1.613070in}}{\pgfqpoint{1.383352in}{1.613070in}}%
\pgfpathcurveto{\pgfqpoint{1.375116in}{1.613070in}}{\pgfqpoint{1.367216in}{1.609797in}}{\pgfqpoint{1.361392in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.355568in}{1.598149in}}{\pgfqpoint{1.352296in}{1.590249in}}{\pgfqpoint{1.352296in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.352296in}{1.573777in}}{\pgfqpoint{1.355568in}{1.565877in}}{\pgfqpoint{1.361392in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.367216in}{1.554229in}}{\pgfqpoint{1.375116in}{1.550957in}}{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.399715}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.399715}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathcurveto{\pgfqpoint{1.421854in}{1.667044in}}{\pgfqpoint{1.429754in}{1.670316in}}{\pgfqpoint{1.435578in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.441402in}{1.681964in}}{\pgfqpoint{1.444674in}{1.689864in}}{\pgfqpoint{1.444674in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.444674in}{1.706337in}}{\pgfqpoint{1.441402in}{1.714237in}}{\pgfqpoint{1.435578in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.429754in}{1.725885in}}{\pgfqpoint{1.421854in}{1.729157in}}{\pgfqpoint{1.413618in}{1.729157in}}%
\pgfpathcurveto{\pgfqpoint{1.405382in}{1.729157in}}{\pgfqpoint{1.397481in}{1.725885in}}{\pgfqpoint{1.391658in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.385834in}{1.714237in}}{\pgfqpoint{1.382561in}{1.706337in}}{\pgfqpoint{1.382561in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.382561in}{1.689864in}}{\pgfqpoint{1.385834in}{1.681964in}}{\pgfqpoint{1.391658in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.397481in}{1.670316in}}{\pgfqpoint{1.405382in}{1.667044in}}{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.583528}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.583528}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611340in}{1.740476in}}%
\pgfpathcurveto{\pgfqpoint{1.619576in}{1.740476in}}{\pgfqpoint{1.627476in}{1.743748in}}{\pgfqpoint{1.633300in}{1.749572in}}%
\pgfpathcurveto{\pgfqpoint{1.639124in}{1.755396in}}{\pgfqpoint{1.642396in}{1.763296in}}{\pgfqpoint{1.642396in}{1.771532in}}%
\pgfpathcurveto{\pgfqpoint{1.642396in}{1.779768in}}{\pgfqpoint{1.639124in}{1.787668in}}{\pgfqpoint{1.633300in}{1.793492in}}%
\pgfpathcurveto{\pgfqpoint{1.627476in}{1.799316in}}{\pgfqpoint{1.619576in}{1.802589in}}{\pgfqpoint{1.611340in}{1.802589in}}%
\pgfpathcurveto{\pgfqpoint{1.603103in}{1.802589in}}{\pgfqpoint{1.595203in}{1.799316in}}{\pgfqpoint{1.589380in}{1.793492in}}%
\pgfpathcurveto{\pgfqpoint{1.583556in}{1.787668in}}{\pgfqpoint{1.580283in}{1.779768in}}{\pgfqpoint{1.580283in}{1.771532in}}%
\pgfpathcurveto{\pgfqpoint{1.580283in}{1.763296in}}{\pgfqpoint{1.583556in}{1.755396in}}{\pgfqpoint{1.589380in}{1.749572in}}%
\pgfpathcurveto{\pgfqpoint{1.595203in}{1.743748in}}{\pgfqpoint{1.603103in}{1.740476in}}{\pgfqpoint{1.611340in}{1.740476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.877186}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.877186}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195303in}{1.587138in}}%
\pgfpathcurveto{\pgfqpoint{2.203539in}{1.587138in}}{\pgfqpoint{2.211439in}{1.590410in}}{\pgfqpoint{2.217263in}{1.596234in}}%
\pgfpathcurveto{\pgfqpoint{2.223087in}{1.602058in}}{\pgfqpoint{2.226359in}{1.609958in}}{\pgfqpoint{2.226359in}{1.618194in}}%
\pgfpathcurveto{\pgfqpoint{2.226359in}{1.626430in}}{\pgfqpoint{2.223087in}{1.634330in}}{\pgfqpoint{2.217263in}{1.640154in}}%
\pgfpathcurveto{\pgfqpoint{2.211439in}{1.645978in}}{\pgfqpoint{2.203539in}{1.649251in}}{\pgfqpoint{2.195303in}{1.649251in}}%
\pgfpathcurveto{\pgfqpoint{2.187067in}{1.649251in}}{\pgfqpoint{2.179166in}{1.645978in}}{\pgfqpoint{2.173343in}{1.640154in}}%
\pgfpathcurveto{\pgfqpoint{2.167519in}{1.634330in}}{\pgfqpoint{2.164246in}{1.626430in}}{\pgfqpoint{2.164246in}{1.618194in}}%
\pgfpathcurveto{\pgfqpoint{2.164246in}{1.609958in}}{\pgfqpoint{2.167519in}{1.602058in}}{\pgfqpoint{2.173343in}{1.596234in}}%
\pgfpathcurveto{\pgfqpoint{2.179166in}{1.590410in}}{\pgfqpoint{2.187067in}{1.587138in}}{\pgfqpoint{2.195303in}{1.587138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439527in}{1.523009in}}%
\pgfpathcurveto{\pgfqpoint{2.447763in}{1.523009in}}{\pgfqpoint{2.455663in}{1.526281in}}{\pgfqpoint{2.461487in}{1.532105in}}%
\pgfpathcurveto{\pgfqpoint{2.467311in}{1.537929in}}{\pgfqpoint{2.470584in}{1.545829in}}{\pgfqpoint{2.470584in}{1.554065in}}%
\pgfpathcurveto{\pgfqpoint{2.470584in}{1.562302in}}{\pgfqpoint{2.467311in}{1.570202in}}{\pgfqpoint{2.461487in}{1.576026in}}%
\pgfpathcurveto{\pgfqpoint{2.455663in}{1.581850in}}{\pgfqpoint{2.447763in}{1.585122in}}{\pgfqpoint{2.439527in}{1.585122in}}%
\pgfpathcurveto{\pgfqpoint{2.431291in}{1.585122in}}{\pgfqpoint{2.423391in}{1.581850in}}{\pgfqpoint{2.417567in}{1.576026in}}%
\pgfpathcurveto{\pgfqpoint{2.411743in}{1.570202in}}{\pgfqpoint{2.408471in}{1.562302in}}{\pgfqpoint{2.408471in}{1.554065in}}%
\pgfpathcurveto{\pgfqpoint{2.408471in}{1.545829in}}{\pgfqpoint{2.411743in}{1.537929in}}{\pgfqpoint{2.417567in}{1.532105in}}%
\pgfpathcurveto{\pgfqpoint{2.423391in}{1.526281in}}{\pgfqpoint{2.431291in}{1.523009in}}{\pgfqpoint{2.439527in}{1.523009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.634258}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.634258}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathcurveto{\pgfqpoint{0.899818in}{1.378649in}}{\pgfqpoint{0.907718in}{1.381922in}}{\pgfqpoint{0.913542in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.919366in}{1.393569in}}{\pgfqpoint{0.922638in}{1.401469in}}{\pgfqpoint{0.922638in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.922638in}{1.417942in}}{\pgfqpoint{0.919366in}{1.425842in}}{\pgfqpoint{0.913542in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.907718in}{1.437490in}}{\pgfqpoint{0.899818in}{1.440762in}}{\pgfqpoint{0.891582in}{1.440762in}}%
\pgfpathcurveto{\pgfqpoint{0.883346in}{1.440762in}}{\pgfqpoint{0.875446in}{1.437490in}}{\pgfqpoint{0.869622in}{1.431666in}}%
\pgfpathcurveto{\pgfqpoint{0.863798in}{1.425842in}}{\pgfqpoint{0.860525in}{1.417942in}}{\pgfqpoint{0.860525in}{1.409706in}}%
\pgfpathcurveto{\pgfqpoint{0.860525in}{1.401469in}}{\pgfqpoint{0.863798in}{1.393569in}}{\pgfqpoint{0.869622in}{1.387745in}}%
\pgfpathcurveto{\pgfqpoint{0.875446in}{1.381922in}}{\pgfqpoint{0.883346in}{1.378649in}}{\pgfqpoint{0.891582in}{1.378649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.459726}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.459726}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathcurveto{\pgfqpoint{1.094006in}{1.480226in}}{\pgfqpoint{1.101906in}{1.483498in}}{\pgfqpoint{1.107730in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.113554in}{1.495146in}}{\pgfqpoint{1.116826in}{1.503046in}}{\pgfqpoint{1.116826in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.116826in}{1.519518in}}{\pgfqpoint{1.113554in}{1.527419in}}{\pgfqpoint{1.107730in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.101906in}{1.539066in}}{\pgfqpoint{1.094006in}{1.542339in}}{\pgfqpoint{1.085770in}{1.542339in}}%
\pgfpathcurveto{\pgfqpoint{1.077534in}{1.542339in}}{\pgfqpoint{1.069634in}{1.539066in}}{\pgfqpoint{1.063810in}{1.533242in}}%
\pgfpathcurveto{\pgfqpoint{1.057986in}{1.527419in}}{\pgfqpoint{1.054713in}{1.519518in}}{\pgfqpoint{1.054713in}{1.511282in}}%
\pgfpathcurveto{\pgfqpoint{1.054713in}{1.503046in}}{\pgfqpoint{1.057986in}{1.495146in}}{\pgfqpoint{1.063810in}{1.489322in}}%
\pgfpathcurveto{\pgfqpoint{1.069634in}{1.483498in}}{\pgfqpoint{1.077534in}{1.480226in}}{\pgfqpoint{1.085770in}{1.480226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.463700}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.463700}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathcurveto{\pgfqpoint{1.102471in}{1.477913in}}{\pgfqpoint{1.110371in}{1.481185in}}{\pgfqpoint{1.116195in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.122019in}{1.492833in}}{\pgfqpoint{1.125291in}{1.500733in}}{\pgfqpoint{1.125291in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.125291in}{1.517205in}}{\pgfqpoint{1.122019in}{1.525105in}}{\pgfqpoint{1.116195in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.110371in}{1.536753in}}{\pgfqpoint{1.102471in}{1.540026in}}{\pgfqpoint{1.094235in}{1.540026in}}%
\pgfpathcurveto{\pgfqpoint{1.085998in}{1.540026in}}{\pgfqpoint{1.078098in}{1.536753in}}{\pgfqpoint{1.072274in}{1.530929in}}%
\pgfpathcurveto{\pgfqpoint{1.066451in}{1.525105in}}{\pgfqpoint{1.063178in}{1.517205in}}{\pgfqpoint{1.063178in}{1.508969in}}%
\pgfpathcurveto{\pgfqpoint{1.063178in}{1.500733in}}{\pgfqpoint{1.066451in}{1.492833in}}{\pgfqpoint{1.072274in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{1.078098in}{1.481185in}}{\pgfqpoint{1.085998in}{1.477913in}}{\pgfqpoint{1.094235in}{1.477913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathcurveto{\pgfqpoint{1.309023in}{1.573185in}}{\pgfqpoint{1.316924in}{1.576457in}}{\pgfqpoint{1.322747in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.328571in}{1.588105in}}{\pgfqpoint{1.331844in}{1.596005in}}{\pgfqpoint{1.331844in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.331844in}{1.612478in}}{\pgfqpoint{1.328571in}{1.620378in}}{\pgfqpoint{1.322747in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.316924in}{1.632026in}}{\pgfqpoint{1.309023in}{1.635298in}}{\pgfqpoint{1.300787in}{1.635298in}}%
\pgfpathcurveto{\pgfqpoint{1.292551in}{1.635298in}}{\pgfqpoint{1.284651in}{1.632026in}}{\pgfqpoint{1.278827in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.273003in}{1.620378in}}{\pgfqpoint{1.269731in}{1.612478in}}{\pgfqpoint{1.269731in}{1.604241in}}%
\pgfpathcurveto{\pgfqpoint{1.269731in}{1.596005in}}{\pgfqpoint{1.273003in}{1.588105in}}{\pgfqpoint{1.278827in}{1.582281in}}%
\pgfpathcurveto{\pgfqpoint{1.284651in}{1.576457in}}{\pgfqpoint{1.292551in}{1.573185in}}{\pgfqpoint{1.300787in}{1.573185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.338001}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.338001}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathcurveto{\pgfqpoint{1.391173in}{1.551068in}}{\pgfqpoint{1.399073in}{1.554341in}}{\pgfqpoint{1.404897in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.410721in}{1.565989in}}{\pgfqpoint{1.413993in}{1.573889in}}{\pgfqpoint{1.413993in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.413993in}{1.590361in}}{\pgfqpoint{1.410721in}{1.598261in}}{\pgfqpoint{1.404897in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.399073in}{1.609909in}}{\pgfqpoint{1.391173in}{1.613181in}}{\pgfqpoint{1.382937in}{1.613181in}}%
\pgfpathcurveto{\pgfqpoint{1.374701in}{1.613181in}}{\pgfqpoint{1.366801in}{1.609909in}}{\pgfqpoint{1.360977in}{1.604085in}}%
\pgfpathcurveto{\pgfqpoint{1.355153in}{1.598261in}}{\pgfqpoint{1.351880in}{1.590361in}}{\pgfqpoint{1.351880in}{1.582125in}}%
\pgfpathcurveto{\pgfqpoint{1.351880in}{1.573889in}}{\pgfqpoint{1.355153in}{1.565989in}}{\pgfqpoint{1.360977in}{1.560165in}}%
\pgfpathcurveto{\pgfqpoint{1.366801in}{1.554341in}}{\pgfqpoint{1.374701in}{1.551068in}}{\pgfqpoint{1.382937in}{1.551068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.338366}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.338366}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.338366}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.338366}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathcurveto{\pgfqpoint{1.391961in}{1.550856in}}{\pgfqpoint{1.399861in}{1.554129in}}{\pgfqpoint{1.405685in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.411509in}{1.565776in}}{\pgfqpoint{1.414781in}{1.573676in}}{\pgfqpoint{1.414781in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.414781in}{1.590149in}}{\pgfqpoint{1.411509in}{1.598049in}}{\pgfqpoint{1.405685in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.399861in}{1.609697in}}{\pgfqpoint{1.391961in}{1.612969in}}{\pgfqpoint{1.383725in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.375489in}{1.612969in}}{\pgfqpoint{1.367588in}{1.609697in}}{\pgfqpoint{1.361765in}{1.603873in}}%
\pgfpathcurveto{\pgfqpoint{1.355941in}{1.598049in}}{\pgfqpoint{1.352668in}{1.590149in}}{\pgfqpoint{1.352668in}{1.581913in}}%
\pgfpathcurveto{\pgfqpoint{1.352668in}{1.573676in}}{\pgfqpoint{1.355941in}{1.565776in}}{\pgfqpoint{1.361765in}{1.559952in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{1.554129in}}{\pgfqpoint{1.375489in}{1.550856in}}{\pgfqpoint{1.383725in}{1.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.429632}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.429632}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathcurveto{\pgfqpoint{1.421454in}{1.667150in}}{\pgfqpoint{1.429354in}{1.670423in}}{\pgfqpoint{1.435178in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.441001in}{1.682071in}}{\pgfqpoint{1.444274in}{1.689971in}}{\pgfqpoint{1.444274in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.444274in}{1.706443in}}{\pgfqpoint{1.441001in}{1.714343in}}{\pgfqpoint{1.435178in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.429354in}{1.725991in}}{\pgfqpoint{1.421454in}{1.729263in}}{\pgfqpoint{1.413217in}{1.729263in}}%
\pgfpathcurveto{\pgfqpoint{1.404981in}{1.729263in}}{\pgfqpoint{1.397081in}{1.725991in}}{\pgfqpoint{1.391257in}{1.720167in}}%
\pgfpathcurveto{\pgfqpoint{1.385433in}{1.714343in}}{\pgfqpoint{1.382161in}{1.706443in}}{\pgfqpoint{1.382161in}{1.698207in}}%
\pgfpathcurveto{\pgfqpoint{1.382161in}{1.689971in}}{\pgfqpoint{1.385433in}{1.682071in}}{\pgfqpoint{1.391257in}{1.676247in}}%
\pgfpathcurveto{\pgfqpoint{1.397081in}{1.670423in}}{\pgfqpoint{1.404981in}{1.667150in}}{\pgfqpoint{1.413217in}{1.667150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.429940}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.429940}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.429940}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.429940}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathcurveto{\pgfqpoint{1.422118in}{1.666974in}}{\pgfqpoint{1.430018in}{1.670246in}}{\pgfqpoint{1.435842in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.441666in}{1.681894in}}{\pgfqpoint{1.444939in}{1.689794in}}{\pgfqpoint{1.444939in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.706266in}}{\pgfqpoint{1.441666in}{1.714167in}}{\pgfqpoint{1.435842in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.430018in}{1.725814in}}{\pgfqpoint{1.422118in}{1.729087in}}{\pgfqpoint{1.413882in}{1.729087in}}%
\pgfpathcurveto{\pgfqpoint{1.405646in}{1.729087in}}{\pgfqpoint{1.397746in}{1.725814in}}{\pgfqpoint{1.391922in}{1.719990in}}%
\pgfpathcurveto{\pgfqpoint{1.386098in}{1.714167in}}{\pgfqpoint{1.382826in}{1.706266in}}{\pgfqpoint{1.382826in}{1.698030in}}%
\pgfpathcurveto{\pgfqpoint{1.382826in}{1.689794in}}{\pgfqpoint{1.386098in}{1.681894in}}{\pgfqpoint{1.391922in}{1.676070in}}%
\pgfpathcurveto{\pgfqpoint{1.397746in}{1.670246in}}{\pgfqpoint{1.405646in}{1.666974in}}{\pgfqpoint{1.413882in}{1.666974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600627}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600627}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611781in}{1.740360in}}%
\pgfpathcurveto{\pgfqpoint{1.620017in}{1.740360in}}{\pgfqpoint{1.627917in}{1.743632in}}{\pgfqpoint{1.633741in}{1.749456in}}%
\pgfpathcurveto{\pgfqpoint{1.639565in}{1.755280in}}{\pgfqpoint{1.642837in}{1.763180in}}{\pgfqpoint{1.642837in}{1.771416in}}%
\pgfpathcurveto{\pgfqpoint{1.642837in}{1.779652in}}{\pgfqpoint{1.639565in}{1.787553in}}{\pgfqpoint{1.633741in}{1.793376in}}%
\pgfpathcurveto{\pgfqpoint{1.627917in}{1.799200in}}{\pgfqpoint{1.620017in}{1.802473in}}{\pgfqpoint{1.611781in}{1.802473in}}%
\pgfpathcurveto{\pgfqpoint{1.603545in}{1.802473in}}{\pgfqpoint{1.595645in}{1.799200in}}{\pgfqpoint{1.589821in}{1.793376in}}%
\pgfpathcurveto{\pgfqpoint{1.583997in}{1.787553in}}{\pgfqpoint{1.580724in}{1.779652in}}{\pgfqpoint{1.580724in}{1.771416in}}%
\pgfpathcurveto{\pgfqpoint{1.580724in}{1.763180in}}{\pgfqpoint{1.583997in}{1.755280in}}{\pgfqpoint{1.589821in}{1.749456in}}%
\pgfpathcurveto{\pgfqpoint{1.595645in}{1.743632in}}{\pgfqpoint{1.603545in}{1.740360in}}{\pgfqpoint{1.611781in}{1.740360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600688}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600688}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611911in}{1.740326in}}%
\pgfpathcurveto{\pgfqpoint{1.620147in}{1.740326in}}{\pgfqpoint{1.628047in}{1.743598in}}{\pgfqpoint{1.633871in}{1.749422in}}%
\pgfpathcurveto{\pgfqpoint{1.639695in}{1.755246in}}{\pgfqpoint{1.642967in}{1.763146in}}{\pgfqpoint{1.642967in}{1.771382in}}%
\pgfpathcurveto{\pgfqpoint{1.642967in}{1.779618in}}{\pgfqpoint{1.639695in}{1.787518in}}{\pgfqpoint{1.633871in}{1.793342in}}%
\pgfpathcurveto{\pgfqpoint{1.628047in}{1.799166in}}{\pgfqpoint{1.620147in}{1.802439in}}{\pgfqpoint{1.611911in}{1.802439in}}%
\pgfpathcurveto{\pgfqpoint{1.603674in}{1.802439in}}{\pgfqpoint{1.595774in}{1.799166in}}{\pgfqpoint{1.589951in}{1.793342in}}%
\pgfpathcurveto{\pgfqpoint{1.584127in}{1.787518in}}{\pgfqpoint{1.580854in}{1.779618in}}{\pgfqpoint{1.580854in}{1.771382in}}%
\pgfpathcurveto{\pgfqpoint{1.580854in}{1.763146in}}{\pgfqpoint{1.584127in}{1.755246in}}{\pgfqpoint{1.589951in}{1.749422in}}%
\pgfpathcurveto{\pgfqpoint{1.595774in}{1.743598in}}{\pgfqpoint{1.603674in}{1.740326in}}{\pgfqpoint{1.611911in}{1.740326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.873227}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.873227}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195838in}{1.586997in}}%
\pgfpathcurveto{\pgfqpoint{2.204074in}{1.586997in}}{\pgfqpoint{2.211974in}{1.590269in}}{\pgfqpoint{2.217798in}{1.596093in}}%
\pgfpathcurveto{\pgfqpoint{2.223622in}{1.601917in}}{\pgfqpoint{2.226895in}{1.609817in}}{\pgfqpoint{2.226895in}{1.618054in}}%
\pgfpathcurveto{\pgfqpoint{2.226895in}{1.626290in}}{\pgfqpoint{2.223622in}{1.634190in}}{\pgfqpoint{2.217798in}{1.640014in}}%
\pgfpathcurveto{\pgfqpoint{2.211974in}{1.645838in}}{\pgfqpoint{2.204074in}{1.649110in}}{\pgfqpoint{2.195838in}{1.649110in}}%
\pgfpathcurveto{\pgfqpoint{2.187602in}{1.649110in}}{\pgfqpoint{2.179702in}{1.645838in}}{\pgfqpoint{2.173878in}{1.640014in}}%
\pgfpathcurveto{\pgfqpoint{2.168054in}{1.634190in}}{\pgfqpoint{2.164782in}{1.626290in}}{\pgfqpoint{2.164782in}{1.618054in}}%
\pgfpathcurveto{\pgfqpoint{2.164782in}{1.609817in}}{\pgfqpoint{2.168054in}{1.601917in}}{\pgfqpoint{2.173878in}{1.596093in}}%
\pgfpathcurveto{\pgfqpoint{2.179702in}{1.590269in}}{\pgfqpoint{2.187602in}{1.586997in}}{\pgfqpoint{2.195838in}{1.586997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.873227}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.873227}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195838in}{1.586997in}}%
\pgfpathcurveto{\pgfqpoint{2.204074in}{1.586997in}}{\pgfqpoint{2.211974in}{1.590269in}}{\pgfqpoint{2.217798in}{1.596093in}}%
\pgfpathcurveto{\pgfqpoint{2.223622in}{1.601917in}}{\pgfqpoint{2.226895in}{1.609817in}}{\pgfqpoint{2.226895in}{1.618054in}}%
\pgfpathcurveto{\pgfqpoint{2.226895in}{1.626290in}}{\pgfqpoint{2.223622in}{1.634190in}}{\pgfqpoint{2.217798in}{1.640014in}}%
\pgfpathcurveto{\pgfqpoint{2.211974in}{1.645838in}}{\pgfqpoint{2.204074in}{1.649110in}}{\pgfqpoint{2.195838in}{1.649110in}}%
\pgfpathcurveto{\pgfqpoint{2.187602in}{1.649110in}}{\pgfqpoint{2.179702in}{1.645838in}}{\pgfqpoint{2.173878in}{1.640014in}}%
\pgfpathcurveto{\pgfqpoint{2.168054in}{1.634190in}}{\pgfqpoint{2.164782in}{1.626290in}}{\pgfqpoint{2.164782in}{1.618054in}}%
\pgfpathcurveto{\pgfqpoint{2.164782in}{1.609817in}}{\pgfqpoint{2.168054in}{1.601917in}}{\pgfqpoint{2.173878in}{1.596093in}}%
\pgfpathcurveto{\pgfqpoint{2.179702in}{1.590269in}}{\pgfqpoint{2.187602in}{1.586997in}}{\pgfqpoint{2.195838in}{1.586997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.873227}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.873227}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195838in}{1.586997in}}%
\pgfpathcurveto{\pgfqpoint{2.204074in}{1.586997in}}{\pgfqpoint{2.211974in}{1.590269in}}{\pgfqpoint{2.217798in}{1.596093in}}%
\pgfpathcurveto{\pgfqpoint{2.223622in}{1.601917in}}{\pgfqpoint{2.226895in}{1.609817in}}{\pgfqpoint{2.226895in}{1.618054in}}%
\pgfpathcurveto{\pgfqpoint{2.226895in}{1.626290in}}{\pgfqpoint{2.223622in}{1.634190in}}{\pgfqpoint{2.217798in}{1.640014in}}%
\pgfpathcurveto{\pgfqpoint{2.211974in}{1.645838in}}{\pgfqpoint{2.204074in}{1.649110in}}{\pgfqpoint{2.195838in}{1.649110in}}%
\pgfpathcurveto{\pgfqpoint{2.187602in}{1.649110in}}{\pgfqpoint{2.179702in}{1.645838in}}{\pgfqpoint{2.173878in}{1.640014in}}%
\pgfpathcurveto{\pgfqpoint{2.168054in}{1.634190in}}{\pgfqpoint{2.164782in}{1.626290in}}{\pgfqpoint{2.164782in}{1.618054in}}%
\pgfpathcurveto{\pgfqpoint{2.164782in}{1.609817in}}{\pgfqpoint{2.168054in}{1.601917in}}{\pgfqpoint{2.173878in}{1.596093in}}%
\pgfpathcurveto{\pgfqpoint{2.179702in}{1.590269in}}{\pgfqpoint{2.187602in}{1.586997in}}{\pgfqpoint{2.195838in}{1.586997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467455in}{1.515675in}}%
\pgfpathcurveto{\pgfqpoint{2.475692in}{1.515675in}}{\pgfqpoint{2.483592in}{1.518948in}}{\pgfqpoint{2.489416in}{1.524772in}}%
\pgfpathcurveto{\pgfqpoint{2.495240in}{1.530596in}}{\pgfqpoint{2.498512in}{1.538496in}}{\pgfqpoint{2.498512in}{1.546732in}}%
\pgfpathcurveto{\pgfqpoint{2.498512in}{1.554968in}}{\pgfqpoint{2.495240in}{1.562868in}}{\pgfqpoint{2.489416in}{1.568692in}}%
\pgfpathcurveto{\pgfqpoint{2.483592in}{1.574516in}}{\pgfqpoint{2.475692in}{1.577788in}}{\pgfqpoint{2.467455in}{1.577788in}}%
\pgfpathcurveto{\pgfqpoint{2.459219in}{1.577788in}}{\pgfqpoint{2.451319in}{1.574516in}}{\pgfqpoint{2.445495in}{1.568692in}}%
\pgfpathcurveto{\pgfqpoint{2.439671in}{1.562868in}}{\pgfqpoint{2.436399in}{1.554968in}}{\pgfqpoint{2.436399in}{1.546732in}}%
\pgfpathcurveto{\pgfqpoint{2.436399in}{1.538496in}}{\pgfqpoint{2.439671in}{1.530596in}}{\pgfqpoint{2.445495in}{1.524772in}}%
\pgfpathcurveto{\pgfqpoint{2.451319in}{1.518948in}}{\pgfqpoint{2.459219in}{1.515675in}}{\pgfqpoint{2.467455in}{1.515675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467455in}{1.515675in}}%
\pgfpathcurveto{\pgfqpoint{2.475692in}{1.515675in}}{\pgfqpoint{2.483592in}{1.518948in}}{\pgfqpoint{2.489416in}{1.524772in}}%
\pgfpathcurveto{\pgfqpoint{2.495240in}{1.530596in}}{\pgfqpoint{2.498512in}{1.538496in}}{\pgfqpoint{2.498512in}{1.546732in}}%
\pgfpathcurveto{\pgfqpoint{2.498512in}{1.554968in}}{\pgfqpoint{2.495240in}{1.562868in}}{\pgfqpoint{2.489416in}{1.568692in}}%
\pgfpathcurveto{\pgfqpoint{2.483592in}{1.574516in}}{\pgfqpoint{2.475692in}{1.577788in}}{\pgfqpoint{2.467455in}{1.577788in}}%
\pgfpathcurveto{\pgfqpoint{2.459219in}{1.577788in}}{\pgfqpoint{2.451319in}{1.574516in}}{\pgfqpoint{2.445495in}{1.568692in}}%
\pgfpathcurveto{\pgfqpoint{2.439671in}{1.562868in}}{\pgfqpoint{2.436399in}{1.554968in}}{\pgfqpoint{2.436399in}{1.546732in}}%
\pgfpathcurveto{\pgfqpoint{2.436399in}{1.538496in}}{\pgfqpoint{2.439671in}{1.530596in}}{\pgfqpoint{2.445495in}{1.524772in}}%
\pgfpathcurveto{\pgfqpoint{2.451319in}{1.518948in}}{\pgfqpoint{2.459219in}{1.515675in}}{\pgfqpoint{2.467455in}{1.515675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.371205}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.371205}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathcurveto{\pgfqpoint{1.389589in}{1.551495in}}{\pgfqpoint{1.397489in}{1.554767in}}{\pgfqpoint{1.403313in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.409137in}{1.566415in}}{\pgfqpoint{1.412409in}{1.574315in}}{\pgfqpoint{1.412409in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.412409in}{1.590788in}}{\pgfqpoint{1.409137in}{1.598688in}}{\pgfqpoint{1.403313in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.397489in}{1.610335in}}{\pgfqpoint{1.389589in}{1.613608in}}{\pgfqpoint{1.381353in}{1.613608in}}%
\pgfpathcurveto{\pgfqpoint{1.373117in}{1.613608in}}{\pgfqpoint{1.365217in}{1.610335in}}{\pgfqpoint{1.359393in}{1.604512in}}%
\pgfpathcurveto{\pgfqpoint{1.353569in}{1.598688in}}{\pgfqpoint{1.350296in}{1.590788in}}{\pgfqpoint{1.350296in}{1.582551in}}%
\pgfpathcurveto{\pgfqpoint{1.350296in}{1.574315in}}{\pgfqpoint{1.353569in}{1.566415in}}{\pgfqpoint{1.359393in}{1.560591in}}%
\pgfpathcurveto{\pgfqpoint{1.365217in}{1.554767in}}{\pgfqpoint{1.373117in}{1.551495in}}{\pgfqpoint{1.381353in}{1.551495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.371988}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.371988}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathcurveto{\pgfqpoint{1.391588in}{1.550957in}}{\pgfqpoint{1.399488in}{1.554229in}}{\pgfqpoint{1.405312in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.411136in}{1.565877in}}{\pgfqpoint{1.414409in}{1.573777in}}{\pgfqpoint{1.414409in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.414409in}{1.590249in}}{\pgfqpoint{1.411136in}{1.598149in}}{\pgfqpoint{1.405312in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.399488in}{1.609797in}}{\pgfqpoint{1.391588in}{1.613070in}}{\pgfqpoint{1.383352in}{1.613070in}}%
\pgfpathcurveto{\pgfqpoint{1.375116in}{1.613070in}}{\pgfqpoint{1.367216in}{1.609797in}}{\pgfqpoint{1.361392in}{1.603973in}}%
\pgfpathcurveto{\pgfqpoint{1.355568in}{1.598149in}}{\pgfqpoint{1.352296in}{1.590249in}}{\pgfqpoint{1.352296in}{1.582013in}}%
\pgfpathcurveto{\pgfqpoint{1.352296in}{1.573777in}}{\pgfqpoint{1.355568in}{1.565877in}}{\pgfqpoint{1.361392in}{1.560053in}}%
\pgfpathcurveto{\pgfqpoint{1.367216in}{1.554229in}}{\pgfqpoint{1.375116in}{1.550957in}}{\pgfqpoint{1.383352in}{1.550957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.449491}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.449491}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathcurveto{\pgfqpoint{1.421854in}{1.667044in}}{\pgfqpoint{1.429754in}{1.670316in}}{\pgfqpoint{1.435578in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.441402in}{1.681964in}}{\pgfqpoint{1.444674in}{1.689864in}}{\pgfqpoint{1.444674in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.444674in}{1.706337in}}{\pgfqpoint{1.441402in}{1.714237in}}{\pgfqpoint{1.435578in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.429754in}{1.725885in}}{\pgfqpoint{1.421854in}{1.729157in}}{\pgfqpoint{1.413618in}{1.729157in}}%
\pgfpathcurveto{\pgfqpoint{1.405382in}{1.729157in}}{\pgfqpoint{1.397481in}{1.725885in}}{\pgfqpoint{1.391658in}{1.720061in}}%
\pgfpathcurveto{\pgfqpoint{1.385834in}{1.714237in}}{\pgfqpoint{1.382561in}{1.706337in}}{\pgfqpoint{1.382561in}{1.698100in}}%
\pgfpathcurveto{\pgfqpoint{1.382561in}{1.689864in}}{\pgfqpoint{1.385834in}{1.681964in}}{\pgfqpoint{1.391658in}{1.676140in}}%
\pgfpathcurveto{\pgfqpoint{1.397481in}{1.670316in}}{\pgfqpoint{1.405382in}{1.667044in}}{\pgfqpoint{1.413618in}{1.667044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathcurveto{\pgfqpoint{1.595197in}{1.768184in}}{\pgfqpoint{1.603097in}{1.771456in}}{\pgfqpoint{1.608921in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.614745in}{1.783104in}}{\pgfqpoint{1.618017in}{1.791004in}}{\pgfqpoint{1.618017in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.618017in}{1.807477in}}{\pgfqpoint{1.614745in}{1.815377in}}{\pgfqpoint{1.608921in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.603097in}{1.827025in}}{\pgfqpoint{1.595197in}{1.830297in}}{\pgfqpoint{1.586961in}{1.830297in}}%
\pgfpathcurveto{\pgfqpoint{1.578724in}{1.830297in}}{\pgfqpoint{1.570824in}{1.827025in}}{\pgfqpoint{1.565000in}{1.821201in}}%
\pgfpathcurveto{\pgfqpoint{1.559176in}{1.815377in}}{\pgfqpoint{1.555904in}{1.807477in}}{\pgfqpoint{1.555904in}{1.799241in}}%
\pgfpathcurveto{\pgfqpoint{1.555904in}{1.791004in}}{\pgfqpoint{1.559176in}{1.783104in}}{\pgfqpoint{1.565000in}{1.777280in}}%
\pgfpathcurveto{\pgfqpoint{1.570824in}{1.771456in}}{\pgfqpoint{1.578724in}{1.768184in}}{\pgfqpoint{1.586961in}{1.768184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.499691in}}{\pgfqpoint{3.522727in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582183in}{2.700389in}}%
\pgfpathcurveto{\pgfqpoint{2.590419in}{2.700389in}}{\pgfqpoint{2.598319in}{2.703662in}}{\pgfqpoint{2.604143in}{2.709486in}}%
\pgfpathcurveto{\pgfqpoint{2.609967in}{2.715310in}}{\pgfqpoint{2.613239in}{2.723210in}}{\pgfqpoint{2.613239in}{2.731446in}}%
\pgfpathcurveto{\pgfqpoint{2.613239in}{2.739682in}}{\pgfqpoint{2.609967in}{2.747582in}}{\pgfqpoint{2.604143in}{2.753406in}}%
\pgfpathcurveto{\pgfqpoint{2.598319in}{2.759230in}}{\pgfqpoint{2.590419in}{2.762502in}}{\pgfqpoint{2.582183in}{2.762502in}}%
\pgfpathcurveto{\pgfqpoint{2.573947in}{2.762502in}}{\pgfqpoint{2.566046in}{2.759230in}}{\pgfqpoint{2.560223in}{2.753406in}}%
\pgfpathcurveto{\pgfqpoint{2.554399in}{2.747582in}}{\pgfqpoint{2.551126in}{2.739682in}}{\pgfqpoint{2.551126in}{2.731446in}}%
\pgfpathcurveto{\pgfqpoint{2.551126in}{2.723210in}}{\pgfqpoint{2.554399in}{2.715310in}}{\pgfqpoint{2.560223in}{2.709486in}}%
\pgfpathcurveto{\pgfqpoint{2.566046in}{2.703662in}}{\pgfqpoint{2.573947in}{2.700389in}}{\pgfqpoint{2.582183in}{2.700389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

